Robustifying Event-Triggered Control to Measurement Noise

While many event-triggered control strategies are available in the literature, most of them are designed ignoring the presence of measurement noise. As measurement noise is omnipresent in practice and can have detrimental effects, for instance, by inducing Zeno behavior in the closed-loop system and with that the lack of a positive lower bound on the inter-event times, rendering the event-triggered control design practically useless, it is of great importance to address this gap in the literature. To do so, we present a general framework for set stabilization of (distributed) event-triggered control systems affected by additive measurement noise. It is shown that, under general conditions, Zeno-free static as well as dynamic triggering rules can be designed such that the closed-loop system satisfies an input-to-state practical set stability property. We ensure Zeno-freeness by proving the existence of a uniform strictly positive lower-bound on the minimum inter-event time. The general framework is applied to point stabilization and consensus problems as particular cases, where we show that, under similar assumptions as the original work, existing schemes can be redesigned to robustify them to measurement noise. Consequently, using this framework, noise-robust triggering conditions can be designed both from the ground up and by simple redesign of several important existing schemes. Simulation results are provided that illustrate the strengths of this novel approach.

==> Figures/Dolk2019_InterEventTimes.tex <==
% !TEX root = ../ieeetac.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \footnotesize
\begin{axis}[%
width=\columnwidth,
height=4cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Inter-event times},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=5,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1.52125701853967	1.14379143297839\\
2.1332870472232	0.612030028683536\\
3.17028067806785	1.03699363084464\\
3.63415461990593	0.463873941838087\\
4.41668372196025	0.78252910205432\\
5.0997562192388	0.683072497278546\\
5.96517380567667	0.865417586437871\\
6.52392895453157	0.558755148854899\\
6.71690362944708	0.192974674915511\\
6.8859689087962	0.169065279349121\\
7.0839689760719	0.198000067275698\\
7.26523054646929	0.181261570397386\\
7.43200872126241	0.166778174793127\\
7.60304299128533	0.171034270022922\\
7.79743658790258	0.194393596617245\\
7.97281251162751	0.175375923724935\\
};
\addlegendentry{$P_1$}

\addplot [only marks, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.287762416448596	0.145462723867453\\
0.430270429614359	0.142508013165763\\
0.703891011050342	0.273620581435982\\
1.19736590478616	0.49347489373582\\
1.35005303013643	0.152687125350271\\
1.47616789495605	0.126114864819616\\
1.70866592294195	0.232498027985898\\
2.25704149324324	0.548375570301288\\
2.65285211295746	0.395810619714219\\
3.00835786766566	0.355505754708209\\
3.14743141246059	0.139073544794928\\
3.45441564518148	0.306984232720883\\
4.92970169019984	1.47528604501837\\
5.21810972708626	0.288408036886416\\
5.74905177990619	0.530942052819926\\
5.94622972506885	0.197177945162666\\
6.0996737549321	0.153444029863248\\
6.21783598047832	0.11816222554622\\
6.36971825834621	0.151882277867886\\
6.49871650648711	0.1289982481409\\
6.61928812489568	0.120571618408571\\
6.76535349130077	0.14606536640509\\
6.89964368039393	0.13429018909316\\
7.03503233708493	0.135388656691003\\
7.19656481613415	0.161532479049217\\
7.32034828271067	0.123783466576526\\
7.44020898450196	0.11986070179129\\
7.59663372445392	0.156424739951952\\
7.71614027838128	0.119506553927359\\
7.83638610636271	0.120245827981433\\
7.96347793600878	0.127091829646069\\
};
\addlegendentry{$P_2$}

\addplot [only marks, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0.491575573276444	0.349237551290011\\
1.09092021890952	0.599344645633072\\
1.68318612268064	0.592265903771121\\
2.04789146067591	0.364705337995277\\
2.82830592540774	0.780414464731825\\
2.95061523549961	0.12230931009187\\
3.22694380706101	0.276328571561396\\
3.46324742303154	0.236303615970535\\
3.66062015226263	0.197372729231094\\
4.08817893180506	0.427558779542426\\
4.2150774158136	0.126898484008539\\
4.42426501836056	0.209187602546958\\
4.59011816852429	0.16585315016373\\
4.77987686022119	0.189758691696901\\
4.90986077697535	0.129983916754159\\
5.12545119540723	0.21559041843188\\
5.2648027534353	0.139351558028076\\
5.3909112905605	0.126108537125194\\
5.53774455876619	0.146833268205693\\
5.65882682894673	0.121082270180541\\
5.78980630080386	0.130979471857135\\
5.91663286567158	0.12682656486772\\
6.04270715279601	0.126074287124427\\
6.16909725715319	0.126390104357182\\
6.28856549599472	0.119468238841525\\
6.43429784045544	0.145732344460721\\
6.55999931410769	0.125701473652255\\
6.67948148206384	0.119482167956148\\
6.82706535200856	0.147583869944718\\
6.94719018143391	0.120124829425351\\
7.06877197185971	0.121581790425797\\
7.217225433574	0.148453461714294\\
7.34468697947838	0.127461545904375\\
7.47186962621992	0.127182646741547\\
7.59930058690785	0.127430960687923\\
7.72240246966414	0.123101882756294\\
7.88888269565439	0.166480225990249\\
};
\addlegendentry{$P_3$}

\addplot [only marks, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.577724782146903	0.413658357056502\\
1.77282163557216	1.19509685342526\\
2.14727661007275	0.374454974500587\\
2.59523335158275	0.447956741510005\\
3.09894282886569	0.503709477282943\\
3.48465831655011	0.385715487684411\\
3.76007427862478	0.275415962074677\\
4.16624320463584	0.406168926011056\\
4.58732062759287	0.421077422957034\\
5.15890695889747	0.571586331304594\\
5.41498413026951	0.25607717137204\\
5.58254245269878	0.167558322429271\\
5.78728492010112	0.204742467402347\\
5.95039947555829	0.163114555457161\\
6.13214547233833	0.181745996780044\\
6.29078984391793	0.158644371579604\\
6.46069908810392	0.169909244185988\\
6.6410373131435	0.180338225039578\\
6.80855728794805	0.167519974804547\\
6.9869182624363	0.178360974488253\\
7.15942600795014	0.17250774551384\\
7.31965991603333	0.160233908083188\\
7.47749962122535	0.157839705192025\\
7.65009566678951	0.172596045564159\\
7.86208608321747	0.21199041642796\\
};
\addlegendentry{$P_4$}

\addplot [color=black]
  table[row sep=crcr]{%
0	0.156171044770359\\
8	0.156171044770359\\
};
\addlegendentry{$\tau_\text{MIET}^1$}

\addplot [only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.31924478810566	0.158958865406885\\
0.65529847117451	0.33605368306885\\
1.30653985757907	0.65124138640456\\
1.64668597457069	0.340146116991625\\
2.2032651565443	0.556579181973604\\
2.5709828914307	0.367717734886404\\
2.93888802455831	0.367905133127608\\
3.31870987284143	0.379821848283114\\
3.83123197651929	0.512522103677867\\
4.23940372988106	0.408171753361771\\
4.72946564957697	0.490061919695906\\
5.23604639818551	0.506580748608539\\
5.72190271668198	0.48585631849647\\
6.06244547538389	0.340542758701908\\
6.22462798058183	0.162182505197947\\
6.45148168062917	0.226853700047334\\
6.64058095921026	0.189099278581097\\
6.84784018129663	0.207259222086362\\
7.04005354095618	0.192213359659554\\
7.20714531749297	0.167091776536787\\
7.3682427665445	0.161097449051534\\
7.5280376789694	0.159794912424896\\
7.72844335319582	0.20040567422642\\
7.91890302890552	0.190459675709705\\
};
\addlegendentry{$P_5$}

\addplot [only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1.42933567655214	1.03917702378769\\
1.90962311791842	0.480287441366282\\
2.81994692621099	0.91032380829257\\
3.26595757078876	0.446010644577767\\
3.76883444340481	0.502876872616053\\
4.23302543258793	0.464190989183113\\
4.64140714154774	0.408381708959817\\
5.10955968407908	0.468152542531336\\
5.59418424262613	0.484624558547048\\
5.77590014532235	0.181715902696223\\
5.97559937630899	0.199699230986639\\
6.15521187560303	0.179612499294043\\
6.31324162956541	0.158029753962376\\
6.50163680725373	0.188395177688319\\
6.6690914742158	0.167454666962071\\
6.84404354844691	0.17495207423111\\
7.00226032047399	0.158216772027084\\
7.16397941252579	0.161719092051795\\
7.33601039474468	0.172030982218894\\
7.50776104785818	0.171750653113497\\
7.69034342180976	0.182582373951576\\
7.90403279709314	0.213689375283387\\
};
\addlegendentry{$P_6$}

\addplot [only marks, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.624990193452181	0.418638933181623\\
1.72934903669551	1.10435884324333\\
2.18638013912249	0.457031102426973\\
2.8540794138308	0.667699274708308\\
3.62360999496067	0.769530581129874\\
4.65662167659033	1.03301168162966\\
5.14603187794233	0.489410201351995\\
5.876441579669	0.730409701726667\\
6.09082531037623	0.214383730707236\\
6.26593358295218	0.175108272575947\\
6.51501624103263	0.249082658080452\\
6.70254442012145	0.187528179088821\\
6.8900107260638	0.187466305942347\\
7.08175294961443	0.191742223550635\\
7.24860227113933	0.166849321524897\\
7.41552925164427	0.166926980504939\\
7.62460231076543	0.209073059121166\\
7.80684622923696	0.182243918471523\\
7.99499435875309	0.188148129516136\\
};
\addlegendentry{$P_7$}

\addplot [only marks, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.891234307856392	0.564220739187054\\
1.21712817904797	0.325893871191577\\
1.79426731609255	0.577139137044577\\
2.18989663056539	0.395629314472848\\
2.6188859083203	0.428989277754906\\
2.97249482859992	0.353608920279623\\
3.55027407633695	0.57777924773703\\
3.98919627495547	0.438922198618519\\
4.4892337471213	0.500037472165833\\
5.14728990209461	0.658056154973304\\
5.5511262124535	0.403836310358894\\
5.86940450828468	0.318278295831177\\
6.06736878591419	0.197964277629514\\
6.2817021304345	0.214333344520303\\
6.47215438016533	0.190452249730839\\
6.67510043984949	0.202946059684158\\
6.873716375562	0.198615935712508\\
7.09353203903619	0.219815663474188\\
7.25655194853715	0.163019909500966\\
7.45332427725431	0.196772328717158\\
7.62391810378955	0.17059382653524\\
7.82755299663322	0.203634892843668\\
};
\addlegendentry{$P_8$}

\addplot [color=red]
  table[row sep=crcr]{%
0	0.118035300737759\\
8	0.118035300737759\\
};
\addlegendentry{$\tau_\text{MIET}^2$}

\end{axis}
\end{tikzpicture}%


==> Figures/Dolk2019_InterEventTimes_c.tex <==
% !TEX root = ../ieeetac.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \footnotesize
\begin{axis}[%
width=\columnwidth,
height=4cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Inter-event times},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=5,
legend style={legend cell align=left, align=left, draw=white!15!black},
]
\addplot [only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1.52176544498105	1.14430694053557\\
2.13420787774576	0.612442432764711\\
3.16984339450141	1.03563551675565\\
3.63744748969332	0.467604095191902\\
4.43704040806315	0.79959291836983\\
5.10280968743133	0.665769279368181\\
6.04378576399927	0.940976076567947\\
6.5515690337467	0.50778326974743\\
7.10918755067377	0.557618516927063\\
7.70120422853986	0.592016677866091\\
7.99583176513335	0.294627536593492\\
};
\addlegendentry{$P_1$}

\addplot [only marks, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.287827745666839	0.145526620912954\\
0.430389022997375	0.142561277330536\\
0.704098952803524	0.273709929806148\\
1.19826484201493	0.494165889211411\\
1.35185108826342	0.153586246248482\\
1.47840952656711	0.126558438303694\\
1.70921748793937	0.230807961372258\\
2.24712287061706	0.537905382677692\\
2.64316045898805	0.396037588370986\\
3.01292620828453	0.369765749296483\\
3.15391464972765	0.14098844144312\\
3.44895689685971	0.295042247132063\\
4.91432018341364	1.46536328655393\\
5.22962900856284	0.315308825149199\\
5.78141802088029	0.551789012317449\\
6.05157635642002	0.270158335539737\\
6.5343430597613	0.482766703341274\\
6.87271942200464	0.338376362243348\\
7.33541076656134	0.462691344556697\\
7.46817496372257	0.132764197161224\\
7.59285754061024	0.124682576887671\\
7.89853003297296	0.305672492362729\\
};
\addlegendentry{$P_2$}

\addplot [only marks, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0.491595832487648	0.349290496051458\\
1.09154485696997	0.599949024482324\\
1.6830647150377	0.591519858067728\\
2.04794231290407	0.36487759786637\\
3.29155500378845	1.24361269088438\\
3.70041785526224	0.408862851473789\\
4.06682951476355	0.366411659501317\\
4.51440605356048	0.447576538796927\\
4.86664907309505	0.352243019534574\\
5.2407233279532	0.374074254858142\\
5.89028902241316	0.649565694459968\\
6.74674323313293	0.856454210719766\\
6.88936990448562	0.142626671352687\\
7.07898586478745	0.189615960301833\\
7.34807768562964	0.269091820842185\\
7.55398345927103	0.205905773641391\\
7.9098526282147	0.355869168943672\\
};
\addlegendentry{$P_3$}

\addplot [only marks, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.577778940716862	0.413736361363744\\
1.77242691634511	1.19464797562825\\
2.14769059618733	0.375263679842216\\
2.59651526526225	0.448824669074923\\
3.10300167727805	0.506486412015804\\
3.47814619227445	0.375144514996392\\
3.74293786763381	0.264791675359365\\
4.13650513863891	0.393567271005096\\
4.549112426988	0.41260728834909\\
5.16905652211292	0.61994409512492\\
5.67117103623277	0.502114514119858\\
6.14935901313227	0.478187976899499\\
6.65168528482933	0.502326271697054\\
7.7947893085096	1.14310402368028\\
};
\addlegendentry{$P_4$}

\addplot [color=black]
  table[row sep=crcr]{%
0	0.156171044770359\\
8	0.156171044770359\\
};
\addlegendentry{$\tau_\mathrm{MIET}^1$}

\addplot [only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.319247298595033	0.158971147447055\\
0.655284655520461	0.336037356925428\\
1.3060304620257	0.650745806505236\\
1.64667644712801	0.340645985102312\\
2.2045883820782	0.557911934950189\\
2.57349908242744	0.368910700349245\\
2.94049034821464	0.366991265787196\\
3.32362277049576	0.383132422281116\\
3.83232957968733	0.508706809191573\\
4.23673298450479	0.404403404817462\\
4.72362289605419	0.486889911549403\\
5.21300980583768	0.489386909783486\\
5.77974666778908	0.566736861951398\\
6.26838176736584	0.488635099576765\\
6.73166100567257	0.46327923830673\\
7.13645676248098	0.404795756808412\\
7.60920087805282	0.472744115571837\\
};
\addlegendentry{$P_5$}

\addplot [only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1.42933888567865	1.03915093963319\\
1.90924658028979	0.479907694611138\\
2.8261578166128	0.916911236323011\\
3.2682192593594	0.442061442746598\\
3.74397454570625	0.475755286346849\\
4.2134050304967	0.469430484790453\\
4.62403040535711	0.410625374860413\\
5.1659501200777	0.541919714720585\\
5.73610748848062	0.570157368402922\\
6.23864281340674	0.502535324926124\\
6.61409051861762	0.375447705210881\\
7.1055165113075	0.491425992689872\\
7.43266404355545	0.327147532247949\\
};
\addlegendentry{$P_6$}

\addplot [only marks, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.624769211179286	0.418503391314157\\
1.72682244673599	1.10205323555671\\
2.18535752816807	0.458535081432073\\
2.85694639289728	0.671588864729214\\
3.63152127380729	0.774574880910007\\
4.64635143232274	1.01483015851545\\
5.14962289638236	0.503271464059627\\
5.87399705657459	0.724374160192221\\
6.44892234085924	0.574925284284658\\
7.66271039711953	1.21378805626028\\
};
\addlegendentry{$P_7$}

\addplot [only marks, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.891367151890074	0.564365917557736\\
1.21741059723649	0.326043445346412\\
1.79492629665916	0.577515699422679\\
2.19072014220199	0.395793845542825\\
2.62173361341646	0.43101347121447\\
2.97498612526771	0.353252511851245\\
3.54699118141197	0.572005056144266\\
3.98851897689954	0.441527795487571\\
4.50663718404901	0.518118207149471\\
5.21462973168742	0.707992547638408\\
5.75994550227142	0.545315770584003\\
6.12835978798107	0.368414285709649\\
6.54822070403622	0.419860916055145\\
6.89925954777231	0.351038843736092\\
7.3222828261538	0.423023278381494\\
7.67316839879008	0.350885572636277\\
7.93457598102466	0.261407582234582\\
};
\addlegendentry{$P_8$}

\addplot [color=red]
  table[row sep=crcr]{%
0	0.118035300737759\\
8	0.118035300737759\\
};
\addlegendentry{$\tau_\mathrm{MIET}^2$}

\end{axis}
\end{tikzpicture}%


==> Figures/Dolk2019_InterEventTimes_sigma.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \footnotesize
\begin{axis}[%
width=\columnwidth,
height=4cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Inter-event times},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=5,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1.52167326185864	1.14422731454097\\
2.13335769237427	0.611684430515626\\
3.16934305878996	1.03598536641569\\
3.63575308716029	0.466410028370329\\
4.41922642430781	0.783473337147525\\
5.06458410507104	0.645357680763226\\
5.87252269785701	0.80793859278597\\
6.37352901423638	0.501006316379375\\
6.66560232924812	0.292073315011733\\
7.30101775593411	0.635415426685991\\
};
\addlegendentry{$P_1$}

\addplot [only marks, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.287761979331614	0.145496456425421\\
0.430449035520073	0.142687056188459\\
0.70411222790131	0.273663192381237\\
1.19720671978215	0.493094491880837\\
1.34991491394997	0.152708194167823\\
1.47602707114208	0.126112157192111\\
1.70928200177076	0.233254930628684\\
2.25320590654886	0.543923904778093\\
2.64786677172877	0.394660865179916\\
3.01114512966088	0.363278357932109\\
3.14993319845249	0.138788068791613\\
3.4542894459708	0.304356247518305\\
4.89644330093546	1.44215385496467\\
5.18403770731615	0.287594406380684\\
5.65385248364314	0.469814776326991\\
5.86434893804363	0.210496454400489\\
6.0977279707051	0.23337903266147\\
6.34173962743676	0.244011656731661\\
6.51886702563292	0.177127398196157\\
6.93308152896326	0.414214503330339\\
7.37088236411631	0.437800835153057\\
7.62903152169534	0.258149157579025\\
};
\addlegendentry{$P_2$}

\addplot [only marks, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0.491395712862717	0.34910368792422\\
1.09057114779795	0.599175434935229\\
1.68527940878834	0.594708260990397\\
2.04783975095219	0.362560342163849\\
3.24041152077648	1.19257176982429\\
3.74393387244079	0.503522351664314\\
4.0111000920544	0.267166219613606\\
4.2030659292823	0.191965837227898\\
4.41356586522501	0.210499935942707\\
4.6165248390472	0.202958973822197\\
4.80483862180251	0.188313782755306\\
5.15117397619565	0.346335354393138\\
5.40841832081566	0.257244344620012\\
5.59815662350617	0.189738302690508\\
5.82143880977874	0.223282186272571\\
6.04703652943572	0.225597719656988\\
6.26457943397249	0.217542904536769\\
6.49537813745922	0.230798703486728\\
6.74540456708772	0.250026429628496\\
6.99415075441927	0.248746187331557\\
7.3733139235311	0.379163169111823\\
};
\addlegendentry{$P_3$}

\addplot [only marks, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0.577874645814545	0.4137946050001\\
1.77306838851024	1.19519374269569\\
2.14808808901996	0.375019700509721\\
2.59671784921355	0.448629760193588\\
3.09947007625003	0.50275222703648\\
3.49138888410391	0.391918807853881\\
3.7636682230455	0.272279338941588\\
4.10007505743497	0.336406834389478\\
4.53850485294784	0.438429795512869\\
5.11622952502674	0.577724672078895\\
5.34885942899456	0.232629903967825\\
5.72230327529446	0.373443846299899\\
6.03324315386671	0.310939878572251\\
6.33398656653949	0.30074341267278\\
6.96343443824719	0.629447871707702\\
7.47414534143609	0.510710903188898\\
};
\addlegendentry{$P_4$}

\addplot [color=black]
  table[row sep=crcr]{%
0	0.156171044770359\\
8	0.156171044770359\\
};
\addlegendentry{$\tau_{miet}^1$}

\addplot [only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.319228897782976	0.158953690141625\\
0.655238492822459	0.336009595039483\\
1.30456984088397	0.649331348061513\\
1.64578920107964	0.341219360195663\\
2.20580180118415	0.560012600104511\\
2.57308098879439	0.367279187610241\\
2.94180872869596	0.368727739901576\\
3.32190029719753	0.380091568501568\\
3.82656794668422	0.504667649486684\\
4.23281660975984	0.406248663075619\\
4.6983698547626	0.465553245002762\\
5.15914283849833	0.460772983735735\\
5.70480243407073	0.545659595572395\\
5.98397714256083	0.279174708490102\\
6.26735439057935	0.283377248018521\\
6.63302931177921	0.365674921199863\\
6.98397103534633	0.350941723567116\\
7.77964585172422	0.795674816377894\\
};
\addlegendentry{$P_5$}

\addplot [only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1.42956855036671	1.03935114154732\\
1.91043510569024	0.480866555323526\\
2.8208059743486	0.91037086865836\\
3.26840204334732	0.44759606899872\\
3.74639402143997	0.477991978092646\\
4.20550223979761	0.459108218357643\\
4.60931700453601	0.403814764738401\\
5.14946363660684	0.540146632070826\\
6.2048131098575	1.05534947325067\\
6.63799964400207	0.433186534144571\\
7.11924989656092	0.481250252558849\\
7.76101964363193	0.641769747071012\\
};
\addlegendentry{$P_6$}

\addplot [only marks, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0.624909225556249	0.418670991069655\\
1.72925383638205	1.10434461082581\\
2.18646787299415	0.457214036612092\\
2.85595199671792	0.669484123723771\\
3.62744565101366	0.771493654295738\\
4.6430196402806	1.01557398926694\\
5.13306535374252	0.490045713461917\\
5.82583181073065	0.692766456988129\\
6.35438946737493	0.528557656644282\\
7.09855563480254	0.744166167427606\\
};
\addlegendentry{$P_7$}

\addplot [only marks, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
0.890446214447357	0.56345537555409\\
1.21643719563634	0.325990981188981\\
1.7947102276953	0.578273032058966\\
2.19074239901842	0.396032171323117\\
2.62129428666414	0.430551887645715\\
2.97531270045868	0.354018413794543\\
3.54558341303275	0.570270712574075\\
3.99241175377501	0.44682834074226\\
4.49836604620692	0.505954292431909\\
5.20280028829595	0.704434242089026\\
5.76681139119367	0.564011102897725\\
6.50399555366168	0.737184162468004\\
7.08681219447089	0.582816640809208\\
7.46574532827156	0.378933133800678\\
7.77048549126739	0.304740162995825\\
};
\addlegendentry{$P_8$}

\addplot [color=red]
  table[row sep=crcr]{%
0	0.118035300737759\\
8	0.118035300737759\\
};
\addlegendentry{$\tau_{miet}^2$}

\end{axis}
\end{tikzpicture}%


==> Figures/Dolk2019_StateEvolution.tex <==
% !TEX root = ../ieeetac.tex
\begin{tikzpicture}[baseline=(current bounding box.center), line width=1.5pt]
    \footnotesize
\begin{axis}[%
width=\columnwidth,
height=4cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-8,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$x_i$},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={legend cell align=left, align=left, draw=white!15!black},
ytick = {-8, -4, 0, 4, 8},
% every axis plot/.append style={line width=1.25pt},
% line width=0.6pt
]
\addplot [color=black]
  table[row sep=crcr]{%
0	8\\
0.0219037609335864	7.60574468491352\\
0.0469037609335864	7.15575881686798\\
0.0719037609335865	6.70577294882243\\
0.0969037609335865	6.25578708077689\\
0.121754102773661	5.80849497501151\\
0.143286934779563	5.41923048066196\\
0.162753372800074	5.03560716546662\\
0.186479524585676	4.56803806036221\\
0.210640350120036	4.09190287941223\\
0.235640350120036	3.59923016395301\\
0.26001763263602	3.11882928504636\\
0.282611370908635	2.6735765495606\\
0.306179041400346	2.19059219519664\\
0.324215865512538	1.81698603771667\\
0.348149488886747	1.48976230065795\\
0.373041570104285	1.17263503436188\\
0.395673018206551	1.13494648351079\\
0.420498483867819	1.16040781589052\\
0.444272727346699	1.17361867045176\\
0.469272727346699	1.17931169183935\\
0.493344108366731	1.18479324731838\\
0.518344108366731	1.19048626870597\\
0.543344108366731	1.19617929009356\\
0.56834348519402	1.20187216957172\\
0.592221785299011	1.2073097564996\\
0.617221785299012	1.21300277788718\\
0.641396654134333	1.21850789970005\\
0.66629847117451	1.22417856278003\\
0.69129847117451	1.22987158416762\\
0.715891011050342	1.20861612760177\\
0.740891011050342	1.1583597931865\\
0.765891011050342	1.10810345877123\\
0.790891011050342	1.05784712435596\\
0.815891011050342	1.00759078994068\\
0.840891011050342	0.957334455525413\\
0.865891011050342	0.907078121110141\\
0.890891011050342	0.856821786694869\\
0.914507163280307	0.779666608175218\\
0.939507163280307	0.697526853981654\\
0.964507163280307	0.61538709978809\\
0.989507163280307	0.533247345594527\\
1.01450716328031	0.451107591400969\\
1.0395071632803	0.368967837207415\\
1.0645071632803	0.286828083013863\\
1.0895071632803	0.20468832882031\\
1.11392021890951	0.124477033280409\\
1.13892021890951	0.0423372790868558\\
1.16392021890951	-0.0398024751066975\\
1.1889202189095	-0.121942229300251\\
1.21336590478616	-0.198054987229956\\
1.23812817904797	-0.241089193746748\\
1.26312817904796	-0.278781888512964\\
1.28812817904796	-0.316474583279182\\
1.31225901362724	-0.352856830569214\\
1.33719420419091	-0.390451811643378\\
1.36105303013643	-0.427747859980059\\
1.38605303013643	-0.468449442434643\\
1.41105303013643	-0.509151024889228\\
1.43523906269026	-0.548527416818791\\
1.46023906269025	-0.589228999273375\\
1.48216789495605	-0.625247719091168\\
1.50716789495605	-0.667270938353367\\
1.53091244341166	-0.672275403729865\\
1.55591244341166	-0.623913089140411\\
1.58091244341166	-0.575550774550958\\
1.60591244341165	-0.527188459961504\\
1.63091244341165	-0.478826145372051\\
1.65568597457069	-0.430901933075833\\
1.68068597457069	-0.38253961848638\\
1.70487659053196	-0.335743051317106\\
1.72934903669551	-0.296565448047108\\
1.75434903669551	-0.258071282945063\\
1.77882163557216	-0.220389192479708\\
1.80243046617706	-0.188636900816584\\
1.82743046617705	-0.164229813668829\\
1.85243046617705	-0.139822726521074\\
1.87743046617705	-0.115415639373319\\
1.90243046617705	-0.0910085522255641\\
1.92662311791842	-0.0673896658500807\\
1.95162311791842	-0.042982578702326\\
1.97662311791842	-0.0185754915545713\\
2.00162311791841	0.00583159559318342\\
2.02662311791841	0.0302386827409381\\
2.05089146067591	0.0539314650054994\\
2.07589146067591	0.0783385521532539\\
2.10089146067591	0.102745639301008\\
2.1258914606759	0.127152726448763\\
2.14927661007275	0.123604709801099\\
2.17427661007274	0.10676840576369\\
2.19689663056539	0.0948500296118493\\
2.2202651565443	0.0901795306163985\\
2.24526515654429	0.0851829606576574\\
2.27004149324323	0.0820237558978582\\
2.29504149324323	0.0804746152193183\\
2.32004149324323	0.0789254745407783\\
2.34504149324323	0.0773763338622383\\
2.37004149324322	0.0758271931836985\\
2.39504149324322	0.0742780525051586\\
2.42004149324322	0.0727289118266188\\
2.44504149324321	0.0711797711480791\\
2.47004149324321	0.0696306304695394\\
2.49504149324321	0.0680814897909998\\
2.52004149324321	0.0665323491124601\\
2.5450414932432	0.0649832084339205\\
2.56989604274648	0.0634430806866284\\
2.59396791303809	0.0619514521475372\\
2.61812895788462	0.0604542978512261\\
2.6428859083203	0.0537737681079596\\
2.66785211295745	0.0454639000480935\\
2.69285211295745	0.0362052354059419\\
2.71785211295745	0.0269465707637904\\
2.74285211295745	0.0176879061216389\\
2.76785211295744	0.00842924147948743\\
2.79285211295744	-0.00082942316266405\\
2.81785211295744	-0.0100880878048155\\
2.84130592540774	-0.0187741271671062\\
2.86607941383079	-0.0279489040201196\\
2.89107941383079	-0.037207568662271\\
2.91607941383079	-0.0464662333044224\\
2.94088802455831	-0.0556540175829758\\
2.96548635824253	-0.0647639264764931\\
2.98949482859992	-0.071149286613488\\
3.01435786766566	-0.0764189845864582\\
3.03935786766566	-0.0808547138442865\\
3.06435786766566	-0.0852904431021148\\
3.08935786766566	-0.0897261723599431\\
3.11394282886569	-0.0940882616278467\\
3.13894282886569	-0.098523990885675\\
3.16343141246059	-0.10265204601408\\
3.18828067806784	-0.0981579270527305\\
3.21328067806784	-0.0903572137346951\\
3.237943807061	-0.0826616137826388\\
3.262943807061	-0.0748609004646034\\
3.28695757078876	-0.067367921003512\\
3.31195757078875	-0.0595672076854766\\
3.33670987284142	-0.0518437831945045\\
3.36170987284142	-0.0440430698764691\\
3.38670987284142	-0.0362423565584337\\
3.41170987284141	-0.0284416432403984\\
3.43670987284141	-0.020640929922363\\
3.46141564518147	-0.0132463464694685\\
3.48565831655011	-0.00677051495303007\\
3.5106583165501	-9.23817782995202e-05\\
3.5356583165501	0.00658575139643103\\
3.56027407633695	0.0124044166248512\\
3.58527407633695	0.0171904806652534\\
3.61027407633695	0.0219765447056557\\
3.63415461990593	0.0265482971392879\\
3.65915461990593	0.0248228275150835\\
3.68362015226263	0.0231342461982242\\
3.70862015226263	0.0214087765740199\\
3.73362015226263	0.0196833069498155\\
3.75862015226262	0.0179578373256111\\
3.78283444340481	0.0162865963721115\\
3.80783444340481	0.0145611267479071\\
3.83223197651929	0.0128772386561245\\
3.85723197651929	0.01115176903192\\
3.88223197651929	0.00942629940771565\\
3.90723197651928	0.00770082978351125\\
3.93223197651928	0.00597536015930687\\
3.95723197651928	0.00424989053510249\\
3.98223197651928	0.00252442091089811\\
4.00719627495547	0.00138512066636576\\
4.03219627495548	0.000470352849267813\\
4.05719627495549	-0.000444414967830135\\
4.0821962749555	-0.00135918278492808\\
4.10717893180507	-0.00227331600379127\\
4.13217893180507	-0.00318808382088922\\
4.15717893180508	-0.00410285163798717\\
4.18124320463584	-0.00498338053108467\\
4.20624320463585	-0.00589814834818262\\
4.2310774158136	-0.00680684983411917\\
4.25540372988107	-0.00769696700282021\\
4.28040372988108	-0.00861173481991817\\
4.30540372988109	-0.00952650263701608\\
4.33040372988109	-0.010441270454114\\
4.3554037298811	-0.0113560382712119\\
4.38040372988111	-0.0122708060883098\\
4.40540372988112	-0.0131855739054077\\
4.42926501836056	-0.0130668331493232\\
4.45426501836057	-0.0120107343014411\\
4.47926501836058	-0.0109546354535589\\
4.50423374712131	-0.0101760098489373\\
4.52923374712132	-0.0095801647051714\\
4.55423374712133	-0.00898431956140552\\
4.57923374712133	-0.00838847441763963\\
4.60311816852429	-0.00781921775745542\\
4.6281181685243	-0.00722337261368954\\
4.65240714154775	-0.00664447394876645\\
4.67662167659034	-0.0060673494242195\\
4.70162167659035	-0.00547150428045361\\
4.72662167659036	-0.00487565913668772\\
4.75146564957698	-0.00428353271045081\\
4.77646564957699	-0.00368768756668492\\
4.80087686022119	-0.00310587551405317\\
4.8258768602212	-0.00251003037028727\\
4.85087686022121	-0.00191418522652137\\
4.87587686022122	-0.00131834008275548\\
4.90087686022123	-0.000722494938989586\\
4.92586077697535	-0.000127033120181942\\
4.95070169019985	0.000279622007435367\\
4.97570169019986	0.000654754802577903\\
5.00070169019987	0.00102988759772044\\
5.02570169019988	0.00140502039286298\\
5.05070169019988	0.00178015318800552\\
5.07570169019989	0.00215528598314805\\
5.0997562192388	0.00251623169171602\\
5.12455968407908	0.00208940772213328\\
5.14828990209461	0.00169042206868902\\
5.17290695889747	0.00149745850490459\\
5.19790695889748	0.00130149319787199\\
5.22210972708626	0.0011384857080686\\
5.24704639818551	0.00110952286826818\\
5.2718027534353	0.00108076945734624\\
5.29680275343531	0.00105173306383049\\
5.32180275343532	0.00102269667031474\\
5.34680275343533	0.000993660276798988\\
5.37180275343534	0.000964623883283236\\
5.3959112905605	0.000936622884441035\\
5.41998413026951	0.000908663346567746\\
5.44498413026952	0.000879626953051993\\
5.46998413026953	0.000850590559536241\\
5.49498413026953	0.000821554166020489\\
5.51998413026954	0.000792517772504737\\
5.54474455876619	0.000763759630686852\\
5.56912621245351	0.000632141378929515\\
5.59354245269878	0.000463660852264176\\
5.61818424262614	0.000293623954558733\\
5.64318424262614	0.000121115283103874\\
5.66782682894673	-4.89271099911257e-05\\
5.69282682894674	-0.000221435781445985\\
5.71782682894675	-0.000393944452900843\\
5.74190271668199	-0.000560076429192866\\
5.76605177990619	-0.00076059713020161\\
5.78980630080386	-0.000971858220380785\\
5.81480630080387	-0.00119419599251403\\
5.83980630080388	-0.00141653376464728\\
5.86480630080389	-0.00163887153678053\\
5.888441579669	-0.00180779525111933\\
5.91344157966901	-0.0019759270812086\\
5.93763286567159	-0.00213862008872163\\
5.96139947555829	-0.00226532333959469\\
5.98559937630899	-0.00218237356555266\\
6.010599376309	-0.00205986866234059\\
6.03559937630901	-0.00193736375912852\\
6.05970715279602	-0.0018192309261206\\
6.0843687859142	-0.00168564179042756\\
6.1086737549321	-0.00155871319110632\\
6.13314547233833	-0.00144870069978232\\
6.15721187560303	-0.00134051029628883\\
6.1820972571532	-0.00122863817973744\\
6.20709725715321	-0.00111625079648001\\
6.23162798058184	-0.00101782477589026\\
6.25662798058184	-0.000926920375419007\\
6.28093358295218	-0.000838540926956302\\
6.30478984391794	-0.00080654792382385\\
6.32924162956541	-0.000775624388119584\\
6.35424162956542	-0.000744007540018893\\
6.37871825834621	-0.000702578247755175\\
6.40371825834622	-0.000641866016052921\\
6.42871825834623	-0.000581153784350666\\
6.45248168062917	-0.000523444568363466\\
6.47615438016534	-0.000458738889373847\\
6.50071650648711	-0.000356633199468573\\
6.52492895453157	-0.000279001278683477\\
6.54992895453158	-0.000255354234340126\\
6.5739993141077	-0.000232586519929856\\
6.59899931410771	-0.000208939475586505\\
6.62328812489568	-0.000179960654034977\\
6.6470373131435	-0.000121846359420936\\
6.6710914742158	-6.29857959076829e-05\\
6.69448148206385	-3.17810708390009e-05\\
6.71790362944708	-8.24144964463128e-06\\
6.74290362944709	-3.85475330537187e-05\\
6.76735349130077	-7.03541211902045e-05\\
6.79235349130078	-0.000127752779966333\\
6.81655728794805	-0.000183323398560057\\
6.84106535200856	-0.000239592598810962\\
6.86584018129663	-0.000296474277712649\\
6.8899689087962	-0.000321268559220952\\
6.91364368039393	-0.000249757671673685\\
6.93864368039394	-0.000162827439466056\\
6.96319018143392	-7.74741180544877e-05\\
6.9879182624363	8.51059488893295e-06\\
7.012260320474	9.3153025194049e-05\\
7.03703233708493	0.000175227576211782\\
7.06105354095619	0.000209956031669426\\
7.0849689760719	0.000241639654616035\\
7.10953203903619	0.000208820038672709\\
7.1345320390362	0.000176888921228517\\
7.15942600795014	0.000145093231426808\\
7.1839794125258	0.000113732525620418\\
7.20814531749297	9.28715681128943e-05\\
7.23222543357401	8.29190559602871e-05\\
7.25655194853715	7.28647051014079e-05\\
7.28123054646929	4.34861040518198e-05\\
7.3062305464693	2.28598976902682e-05\\
7.33034828271068	3.20240527051585e-06\\
7.35468697947838	-1.62921090251355e-05\\
7.37924276654451	-3.59605056763794e-05\\
7.40424276654451	-5.59847026185158e-05\\
7.42852925164427	-7.54373970453018e-05\\
7.45220898450197	-0.000119221338977622\\
7.47586962621993	-0.000151964924571614\\
7.50049962122536	-0.000185750211837516\\
7.52476104785819	-0.000219029929031521\\
7.54903767896941	-0.000252330502408006\\
7.57403767896941	-0.000286623330379001\\
7.59863372445392	-0.000322354717225094\\
7.62304299128534	-0.000332358075588045\\
7.64760231076544	-0.000288372924889372\\
7.67209566678952	-0.000242904881627422\\
7.69634342180976	-0.000197892757801614\\
7.72114027838128	-0.000153784479862906\\
7.74444335319582	-0.000119489142234959\\
7.76944335319583	-8.26964250711387e-05\\
7.79444335319584	-4.59037079073183e-05\\
7.81884622923696	-4.46908846269656e-05\\
7.84338610636271	-8.06267873668018e-05\\
7.86808608321747	-0.000135494146340546\\
7.89288269565439	-0.000190576167020533\\
7.91703279709315	-0.000244222058783262\\
7.94190302890553	-0.000299467614057831\\
7.96647793600878	-0.000351621342093354\\
7.99081251162752	-0.000342882195359319\\
};
\addlegendentry{$P_1$}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	6\\
0.0219037609335864	5.73715453215425\\
0.0469037609335864	5.4371541479249\\
0.0719037609335865	5.13715376369555\\
0.0969037609335865	4.83715337946621\\
0.121754102773661	4.53894889545608\\
0.143286934779563	4.28453040059818\\
0.162753372800074	4.12846687025793\\
0.186479524585676	3.9382529746727\\
0.210640350120036	3.75293479578149\\
0.235640350120036	3.60135628347438\\
0.26001763263602	3.45355339475985\\
0.282611370908635	3.31656438536708\\
0.306179041400346	3.22928556500791\\
0.324215865512538	3.1743941051873\\
0.348149488886747	3.10155691846112\\
0.373041570104285	3.02580285735231\\
0.395673018206551	2.83160955304828\\
0.420498483867819	2.58518826767058\\
0.444272727346699	2.38271856142405\\
0.469272727346699	2.19440676938559\\
0.493344108366731	2.00916606511983\\
0.518344108366731	1.76538875788749\\
0.543344108366731	1.52161145065515\\
0.56834348519402	1.27784022003742\\
0.592221785299011	1.0450007120022\\
0.617221785299012	0.80122340476986\\
0.641396654134333	0.626486415719129\\
0.66629847117451	0.4762441201362\\
0.69129847117451	0.325409448774144\\
0.715891011050342	0.257600214325088\\
0.740891011050342	0.274613610371604\\
0.765891011050342	0.291627006418121\\
0.790891011050342	0.308640402464638\\
0.815891011050342	0.325653798511155\\
0.840891011050342	0.342667194557672\\
0.865891011050342	0.359680590604189\\
0.890891011050342	0.376693986650706\\
0.914507163280307	0.392765624690035\\
0.939507163280307	0.409779020736552\\
0.964507163280307	0.426792416783069\\
0.989507163280307	0.443805812829585\\
1.01450716328031	0.460819208876101\\
1.0395071632803	0.477832604922615\\
1.0645071632803	0.49484600096913\\
1.0895071632803	0.511859397015644\\
1.11392021890951	0.512859907411217\\
1.13892021890951	0.512902163273552\\
1.16392021890951	0.512944419135886\\
1.1889202189095	0.51298667499822\\
1.21336590478616	0.500410752248633\\
1.23812817904797	0.480925631349862\\
1.26312817904796	0.461253447069898\\
1.28812817904796	0.441581262789936\\
1.31225901362724	0.422593013803021\\
1.33719420419091	0.402971827250036\\
1.36105303013643	0.388169350170526\\
1.38605303013643	0.377523828955667\\
1.41105303013643	0.366878307740809\\
1.43523906269026	0.356579390834606\\
1.46023906269025	0.345933869619748\\
1.48216789495605	0.337547694157126\\
1.50716789495605	0.330867083365114\\
1.53091244341166	0.307067745266154\\
1.55591244341166	0.255194367548315\\
1.58091244341166	0.203320989830476\\
1.60591244341165	0.151447612112637\\
1.63091244341165	0.0995742343947975\\
1.65568597457069	0.0481707648260824\\
1.68068597457069	-0.00370261289175676\\
1.70487659053196	-0.048720729188142\\
1.72934903669551	-0.0691672941627462\\
1.75434903669551	-0.062222498459453\\
1.77882163557216	-0.0554242104783739\\
1.80243046617706	-0.0488658702645866\\
1.82743046617705	-0.0419210745612936\\
1.85243046617705	-0.0349762788580004\\
1.87743046617705	-0.0280314831547072\\
1.90243046617705	-0.021086687451414\\
1.92662311791842	-0.0143661664968225\\
1.95162311791842	-0.00742137079352931\\
1.97662311791842	-0.000476575090236084\\
2.00162311791841	0.00646822061305715\\
2.02662311791841	0.0134130163163504\\
2.05089146067591	0.0194750651236433\\
2.07589146067591	0.0207573733849188\\
2.10089146067591	0.0220396816461942\\
2.1258914606759	0.0233219899074697\\
2.14927661007275	0.037710744627652\\
2.17427661007274	0.0596147484815095\\
2.19689663056539	0.0720892641428752\\
2.2202651565443	0.0762443071762458\\
2.24526515654429	0.0806894346065348\\
2.27004149324323	0.0797168038847228\\
2.29504149324323	0.073819643474408\\
2.32004149324323	0.0679224830640933\\
2.34504149324323	0.0620253226537785\\
2.37004149324322	0.0561281622434638\\
2.39504149324322	0.0502310018331491\\
2.42004149324322	0.0443338414228343\\
2.44504149324321	0.0384366810125196\\
2.47004149324321	0.0325395206022048\\
2.49504149324321	0.0266423601918901\\
2.52004149324321	0.0207451997815754\\
2.5450414932432	0.0148480393712606\\
2.56989604274648	0.0089851887573838\\
2.59396791303809	0.00330696153794503\\
2.61812895788462	-0.00239230074768584\\
2.6428859083203	-0.00823212906726325\\
2.66785211295745	-0.00989376781993155\\
2.69285211295745	-0.00874501191255511\\
2.71785211295745	-0.00759625600517867\\
2.74285211295745	-0.00644750009780221\\
2.76785211295744	-0.00529874419042575\\
2.79285211295744	-0.00414998828304929\\
2.81785211295744	-0.00300123237567285\\
2.84130592540774	-0.00197159334969828\\
2.86607941383079	0.00133294843719103\\
2.89107941383079	0.00709300805704582\\
2.91607941383079	0.0128530676769006\\
2.94088802455831	0.0185690307519532\\
2.96548635824253	0.0242979536254402\\
2.98949482859992	0.0299287019249499\\
3.01435786766566	0.0349408724665935\\
3.03935786766566	0.0373916607581844\\
3.06435786766566	0.0398424490497753\\
3.08935786766566	0.0422932373413662\\
3.11394282886569	0.0447033387436971\\
3.13894282886569	0.047154127035288\\
3.16343141246059	0.0489039785704219\\
3.18828067806784	0.0460461494433528\\
3.21328067806784	0.0415313182400492\\
3.237943807061	0.0373614146085533\\
3.262943807061	0.0334922446381632\\
3.28695757078876	0.0297757112985036\\
3.31195757078875	0.0259065413281135\\
3.33670987284142	0.0220757067761047\\
3.36170987284142	0.0182065368057146\\
3.38670987284142	0.0143373668353245\\
3.41170987284141	0.0104681968649344\\
3.43670987284141	0.00659902689454431\\
3.46141564518147	0.00371836091758135\\
3.48565831655011	0.00338133072864778\\
3.5106583165501	0.00304634867219798\\
3.5356583165501	0.00271136661574819\\
3.56027407633695	0.00238153310236922\\
3.58527407633695	0.00204655104591943\\
3.61027407633695	0.00171156898946965\\
3.63415461990593	0.000311552721422398\\
3.65915461990593	0.000671710329646996\\
3.68362015226263	0.000781764668439853\\
3.70862015226263	0.000878440139807467\\
3.73362015226263	0.00097511561117508\\
3.75862015226262	0.00107179108254269\\
3.78283444340481	0.00116542820294285\\
3.80783444340481	0.00126210367431047\\
3.83223197651929	0.00135644939487247\\
3.85723197651929	0.00145312486624009\\
3.88223197651929	0.0015498003376077\\
3.90723197651928	0.00164647580897532\\
3.93223197651928	0.00174315128034293\\
3.95723197651928	0.00183982675171054\\
3.98223197651928	0.00193650222307816\\
4.00719627495547	0.00203303963582541\\
4.03219627495548	0.00212971510719307\\
4.05719627495549	0.00222639057856072\\
4.0821962749555	0.00232306604992838\\
4.10717893180507	0.00246635145869203\\
4.13217893180507	0.00262444404017251\\
4.15717893180508	0.00278253662165298\\
4.18124320463584	0.00293471194218355\\
4.20624320463585	0.00309280452366402\\
4.2310774158136	0.00328256275226607\\
4.25540372988107	0.00348613340432229\\
4.28040372988108	0.0036953416833609\\
4.30540372988109	0.00390454996239952\\
4.33040372988109	0.00411375824143812\\
4.3554037298811	0.00432296652047673\\
4.38040372988111	0.00453217479951534\\
4.40540372988112	0.00474138307855394\\
4.42926501836056	0.00442647162526656\\
4.45426501836057	0.00355689925345175\\
4.47926501836058	0.00268732688163694\\
4.50423374712131	0.00181884221405036\\
4.52923374712132	0.000949269842235554\\
4.55423374712133	7.96974704207492e-05\\
4.57923374712133	-0.000789874901394056\\
4.60311816852429	-0.00163348673258081\\
4.6281181685243	-0.00252775624369425\\
4.65240714154775	-0.00339659176493901\\
4.67662167659034	-0.00373170024795903\\
4.70162167659035	-0.00396213934212888\\
4.72662167659036	-0.00419257843629871\\
4.75146564957698	-0.00442157934152329\\
4.77646564957699	-0.00465201843569314\\
4.80087686022119	-0.00484419207471766\\
4.8258768602212	-0.00503553801208628\\
4.85087686022121	-0.00522688394945491\\
4.87587686022122	-0.00541822988682353\\
4.90087686022123	-0.00560957582419216\\
4.92586077697535	-0.00576989293554992\\
4.95070169019985	-0.00535584322418627\\
4.97570169019986	-0.00483676191652781\\
5.00070169019987	-0.00431768060886936\\
5.02570169019988	-0.00379859930121091\\
5.05070169019988	-0.00327951799355245\\
5.07570169019989	-0.002760436685894\\
5.0997562192388	-0.00226098643034921\\
5.12455968407908	-0.00134648198511274\\
5.14828990209461	-0.000564827494986847\\
5.17290695889747	-0.000138866991033518\\
5.19790695889748	0.000293719759044498\\
5.22210972708626	0.000632385753903334\\
5.24704639818551	0.000564358524647915\\
5.2718027534353	0.000496115751661282\\
5.29680275343531	0.000425389170832239\\
5.32180275343532	0.000354662590003196\\
5.34680275343533	0.000283936009174154\\
5.37180275343534	0.000213209428345111\\
5.3959112905605	0.000144335905510505\\
5.41998413026951	7.30116297202846e-05\\
5.44498413026952	-1.0596853513908e-06\\
5.46998413026953	-7.51310004230662e-05\\
5.49498413026953	-0.000149202315494742\\
5.51998413026954	-0.000223273630566417\\
5.54474455876619	-0.000289470124565303\\
5.56912621245351	-0.000336752985589367\\
5.59354245269878	-0.000384102919644414\\
5.61818424262614	-0.000431890257757799\\
5.64318424262614	-0.000480372265613441\\
5.66782682894673	-0.000533531757219927\\
5.69282682894674	-0.000596932123584953\\
5.71782682894675	-0.000660332489949979\\
5.74190271668199	-0.000721389294069046\\
5.76605177990619	-0.00068098030691658\\
5.78980630080386	-0.00059918215042088\\
5.81480630080387	-0.000499139875354523\\
5.83980630080388	-0.000399097600288165\\
5.86480630080389	-0.000299055325221806\\
5.888441579669	-0.00016398961771114\\
5.91344157966901	2.03956255447107e-05\\
5.93763286567159	0.000187104025046234\\
5.96139947555829	0.000249736172623838\\
5.98559937630899	0.000159729824616477\\
6.010599376309	4.83413605880061e-05\\
6.03559937630901	-6.30471034404641e-05\\
6.05970715279602	-0.000149860945059458\\
6.0843687859142	-0.000229858741378495\\
6.1086737549321	-0.000273247776862481\\
6.13314547233833	-0.00026201225046011\\
6.15721187560303	-0.00025096281307073\\
6.1820972571532	-0.000249349085887297\\
6.20709725715321	-0.000256739708816504\\
6.23162798058184	-0.000228436405800889\\
6.25662798058184	-0.000171378080371565\\
6.28093358295218	-0.000110647401292982\\
6.30478984391794	-3.66955249153249e-05\\
6.32924162956541	4.44748199422089e-05\\
6.35424162956542	0.000127465021586173\\
6.37871825834621	0.000177294821619735\\
6.40371825834622	0.000172998872459008\\
6.42871825834623	0.000168702923298282\\
6.45248168062917	0.000146179172836312\\
6.47615438016534	0.000118104741601629\\
6.50071650648711	9.45496506263663e-05\\
6.52492895453157	0.000111205062629647\\
6.54992895453158	0.000121965837307532\\
6.5739993141077	0.000144463560789104\\
6.59899931410771	0.000176897719125921\\
6.62328812489568	0.00019039577015776\\
6.6470373131435	0.000114256056509416\\
6.6710914742158	3.71386023470049e-05\\
6.69448148206385	-5.07319184228213e-05\\
6.71790362944708	-0.000121087433167569\\
6.74290362944709	-0.000155191002047454\\
6.76735349130077	-0.000182041885872579\\
6.79235349130078	-0.000134867728651339\\
6.81655728794805	-8.9195980315782e-05\\
6.84106535200856	-4.29748010920065e-05\\
6.86584018129663	3.73073642325061e-06\\
6.8899689087962	4.18625819803237e-05\\
6.91364368039393	-3.25464834661943e-05\\
6.93864368039394	-0.000145423354029814\\
6.96319018143392	-0.000251139690504566\\
6.9879182624363	-0.000354886732702562\\
7.012260320474	-0.000457014209645867\\
7.03703233708493	-0.000548756778666287\\
7.06105354095619	-0.00050314321376585\\
7.0849689760719	-0.000444705481634588\\
7.10953203903619	-0.000333642111137544\\
7.1345320390362	-0.000220603103483523\\
7.15942600795014	-0.000108043521779496\\
7.1839794125258	2.97617773085972e-06\\
7.20814531749297	8.22293249572121e-05\\
7.23222543357401	0.000131644811996337\\
7.25655194853715	0.000183865164770785\\
7.28123054646929	0.000229567766012259\\
7.3062305464693	0.000271298072068552\\
7.33034828271068	0.000310833281354746\\
7.35468697947838	0.000341873386960757\\
7.37924276654451	0.000361865778335347\\
7.40424276654451	0.000382219831048828\\
7.42852925164427	0.000382570063121207\\
7.45220898450197	0.000349346997930414\\
7.47586962621993	0.000287583837646583\\
7.50049962122536	0.000237336786807635\\
7.52476104785819	0.000187841643297618\\
7.54903767896941	0.000138315481502833\\
7.57403767896941	8.73135925175951e-05\\
7.59863372445392	4.31138070168491e-05\\
7.62304299128534	3.76954611716214e-05\\
7.64760231076544	3.71991458219381e-05\\
7.67209566678952	3.74066086244501e-05\\
7.69634342180976	3.76119911455786e-05\\
7.72114027838128	4.35915229741833e-05\\
7.74444335319582	3.4712109086008e-05\\
7.76944335319583	2.29764781818893e-05\\
7.79444335319584	1.12408472777708e-05\\
7.81884622923696	2.31719039606811e-05\\
7.84338610636271	4.51505947829801e-05\\
7.86808608321747	7.04701093590535e-05\\
7.89288269565439	0.000104476736954534\\
7.91703279709315	0.00018108317509015\\
7.94190302890553	0.000259973935842667\\
7.96647793600878	0.000330620477547745\\
7.99081251162752	0.000327019402160461\\
};
\addlegendentry{$P_2$}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
0	4\\
0.0219037609335864	3.8247330202027\\
0.0469037609335864	3.62469091290349\\
0.0719037609335865	3.42464880560429\\
0.0969037609335865	3.22460669830509\\
0.121754102773661	3.02576210835332\\
0.143286934779563	2.85502124653282\\
0.162753372800074	2.73256235816685\\
0.186479524585676	2.5753293868197\\
0.210640350120036	2.41473993744174\\
0.235640350120036	2.24857275789982\\
0.26001763263602	2.08654458667671\\
0.282611370908635	1.93637107611396\\
0.306179041400346	1.76118571711874\\
0.324215865512538	1.62314447655866\\
0.348149488886747	1.43997325743919\\
0.373041570104285	1.24946667213249\\
0.395673018206551	1.09525900177002\\
0.420498483867819	0.990788769138555\\
0.444272727346699	0.879569947160547\\
0.469272727346699	0.754417925413753\\
0.493344108366731	0.645685770568521\\
0.518344108366731	0.686930294403337\\
0.543344108366731	0.728174818238153\\
0.56834348519402	0.769418313974499\\
0.592221785299011	0.78617972528987\\
0.617221785299012	0.788394538708386\\
0.641396654134333	0.79053625166388\\
0.66629847117451	0.792742366804919\\
0.69129847117451	0.794957180223433\\
0.715891011050342	0.770280204930555\\
0.740891011050342	0.716545662546213\\
0.765891011050342	0.66281112016187\\
0.790891011050342	0.609076577777527\\
0.815891011050342	0.555342035393185\\
0.840891011050342	0.501607493008842\\
0.865891011050342	0.447872950624499\\
0.890891011050342	0.394138408240156\\
0.914507163280307	0.34337828292191\\
0.939507163280307	0.289643740537568\\
0.964507163280307	0.235909198153225\\
0.989507163280307	0.182174655768882\\
1.01450716328031	0.128440113384543\\
1.0395071632803	0.0747055710002055\\
1.0645071632803	0.0209710286158684\\
1.0895071632803	-0.0327635137684687\\
1.11392021890951	-0.0383961417577074\\
1.13892021890951	-0.0412172635895039\\
1.16392021890951	-0.0440383854213003\\
1.1889202189095	-0.0468595072530969\\
1.21336590478616	-0.0454123303475354\\
1.23812817904797	-0.0416976343989113\\
1.26312817904796	-0.0379472761832753\\
1.28812817904796	-0.0341969179676395\\
1.31225901362724	-0.0305769470190577\\
1.33719420419091	-0.0268363111475007\\
1.36105303013643	-0.0245810559743737\\
1.38605303013643	-0.0238395854471061\\
1.41105303013643	-0.0230981149198385\\
1.43523906269026	-0.0170557219987147\\
1.46023906269025	0.00623663535913558\\
1.48216789495605	0.0263504104283213\\
1.50716789495605	0.0483211309785564\\
1.53091244341166	0.0691885245269515\\
1.55591244341166	0.0911592450771866\\
1.58091244341166	0.113129965627422\\
1.60591244341165	0.135100686177657\\
1.63091244341165	0.157071406727892\\
1.65568597457069	0.17884309993341\\
1.68068597457069	0.200813820483645\\
1.70487659053196	0.206545704823359\\
1.72934903669551	0.202369576241492\\
1.75434903669551	0.196575430765463\\
1.77882163557216	0.188792651359297\\
1.80243046617706	0.175015079256503\\
1.82743046617705	0.160425652599413\\
1.85243046617705	0.145836225942323\\
1.87743046617705	0.131246799285233\\
1.90243046617705	0.116657372628143\\
1.92662311791842	0.0955669111091389\\
1.95162311791842	0.0707242715253582\\
1.97662311791842	0.0458816319415777\\
2.00162311791841	0.0210389923577972\\
2.02662311791841	-0.0038036472259832\\
2.05089146067591	-0.0258807394436717\\
2.07589146067591	-0.0337359167013986\\
2.10089146067591	-0.0415910939591255\\
2.1258914606759	-0.0494462712168524\\
2.14927661007275	-0.0561925557481424\\
2.17427661007274	-0.0565290427916735\\
2.19689663056539	-0.0568334965444809\\
2.2202651565443	-0.057148024793214\\
2.24526515654429	-0.0574845118367453\\
2.27004149324323	-0.0560253252624551\\
2.29504149324323	-0.0529143830257851\\
2.32004149324323	-0.0498034407891149\\
2.34504149324323	-0.0466924985524448\\
2.37004149324322	-0.0435815563157746\\
2.39504149324322	-0.0404706140791044\\
2.42004149324322	-0.0373596718424343\\
2.44504149324321	-0.0342487296057642\\
2.47004149324321	-0.031137787369094\\
2.49504149324321	-0.0280268451324239\\
2.52004149324321	-0.0249159028957538\\
2.5450414932432	-0.0218049606590837\\
2.56989604274648	-0.0187121179461578\\
2.59396791303809	-0.0157166700259241\\
2.61812895788462	-0.015147601458568\\
2.6428859083203	-0.0147025392682539\\
2.66785211295745	-0.0156628985238227\\
2.69285211295745	-0.0175621057403166\\
2.71785211295745	-0.0194613129568104\\
2.74285211295745	-0.0213605201733043\\
2.76785211295744	-0.0232597273897982\\
2.79285211295744	-0.0251589346062921\\
2.81785211295744	-0.0270581418227859\\
2.84130592540774	-0.0265798147151692\\
2.86607941383079	-0.0257328929143282\\
2.89107941383079	-0.024878227448591\\
2.91607941383079	-0.0240235619828539\\
2.94088802455831	-0.0231754394691846\\
2.96548635824253	-0.0225187300086393\\
2.98949482859992	-0.0219953800103702\\
3.01435786766566	-0.0211804012334761\\
3.03935786766566	-0.0194979355938761\\
3.06435786766566	-0.0178154699542762\\
3.08935786766566	-0.0161330043146762\\
3.11394282886569	-0.0134398390042684\\
3.13894282886569	-0.0100263213453198\\
3.16343141246059	-0.00646569890258359\\
3.18828067806784	-0.00273584705417378\\
3.21328067806784	0.00101662988755997\\
3.237943807061	0.00386626997442835\\
3.262943807061	0.00568176321742131\\
3.28695757078876	0.00624699163467585\\
3.31195757078875	0.00665933652742057\\
3.33670987284142	0.00706759594082432\\
3.36170987284142	0.00747994083356905\\
3.38670987284142	0.00789228572631379\\
3.41170987284141	0.00830463061905851\\
3.43670987284141	0.00871697551180324\\
3.46141564518147	0.0088101450335075\\
3.48565831655011	0.00766498729497653\\
3.5106583165501	0.00623517642562312\\
3.5356583165501	0.00480536555626972\\
3.56027407633695	0.00339753032024428\\
3.58527407633695	0.00196771945089086\\
3.61027407633695	0.000537908581537455\\
3.63415461990593	-0.000827877848902948\\
3.65915461990593	-0.00225768871825636\\
3.68362015226263	-0.0029297213840564\\
3.70862015226263	-0.00356908584283885\\
3.73362015226263	-0.0042084503016213\\
3.75862015226262	-0.00484781476040374\\
3.78283444340481	-0.00469667278629537\\
3.80783444340481	-0.00420315692930246\\
3.83223197651929	-0.00372153415076212\\
3.85723197651929	-0.00322801829376923\\
3.88223197651929	-0.00273450243677633\\
3.90723197651928	-0.00224098657978343\\
3.93223197651928	-0.00174747072279054\\
3.95723197651928	-0.00125395486579764\\
3.98223197651928	-0.000760439008804745\\
4.00719627495547	-0.000267627923326055\\
4.03219627495548	0.00022588793366706\\
4.05719627495549	0.000719403790660175\\
4.0821962749555	0.00121291964765329\\
4.10717893180507	0.0015660621287991\\
4.13217893180507	0.00187532665545375\\
4.15717893180508	0.00218459118210841\\
4.18124320463584	0.00238244516672078\\
4.20624320463585	0.00252531793797664\\
4.2310774158136	0.00256910110158169\\
4.25540372988107	0.0022151881921336\\
4.28040372988108	0.00182072482136199\\
4.30540372988109	0.00142626145059039\\
4.33040372988109	0.00103179807981878\\
4.3554037298811	0.000637334709047177\\
4.38040372988111	0.000242871338275573\\
4.40540372988112	-0.000151592032496032\\
4.42926501836056	-0.000472079812860018\\
4.45426501836057	-0.000586501228541504\\
4.47926501836058	-0.000700922644222989\\
4.50423374712131	-0.000815200935925759\\
4.52923374712132	-0.000929622351607247\\
4.55423374712133	-0.00104404376728873\\
4.57923374712133	-0.00115846518297022\\
4.60311816852429	-0.00115979322331324\\
4.6281181685243	-0.00109020105815108\\
4.65240714154775	-0.000928175495636385\\
4.67662167659034	-0.000652937182943923\\
4.70162167659035	-0.000368770759545329\\
4.72662167659036	-8.46043361467352e-05\\
4.75146564957698	0.000197788581717924\\
4.77646564957699	0.000481955005116519\\
4.80087686022119	0.000660914106761123\\
4.8258768602212	0.000827801059756039\\
4.85087686022121	0.000994688012750954\\
4.87587686022122	0.00116157496574587\\
4.90087686022123	0.00132846191874078\\
4.92586077697535	0.00140252432599826\\
4.95070169019985	0.0012390022082382\\
4.97570169019986	0.00104030621513876\\
5.00070169019987	0.000841610222039316\\
5.02570169019988	0.000642914228939872\\
5.05070169019988	0.000444218235840429\\
5.07570169019989	0.000245522242740986\\
5.0997562192388	5.43407013040532e-05\\
5.12455968407908	-0.000205353198929695\\
5.14828990209461	-0.000329474918003187\\
5.17290695889747	-0.000459765179851154\\
5.19790695889748	-0.000598358067982121\\
5.22210972708626	-0.000705822703581281\\
5.24704639818551	-0.000677558457768975\\
5.2718027534353	-0.000647376253436725\\
5.29680275343531	-0.000611460456981361\\
5.32180275343532	-0.000575544660525996\\
5.34680275343533	-0.000539628864070632\\
5.37180275343534	-0.000503713067615268\\
5.3959112905605	-0.000467071134580748\\
5.41998413026951	-0.000419201960785867\\
5.44498413026952	-0.000355135485621693\\
5.46998413026953	-0.00029106901045752\\
5.49498413026953	-0.000227002535293346\\
5.51998413026954	-0.000162936060129172\\
5.54474455876619	-0.000120978543097267\\
5.56912621245351	-0.000133365833877231\\
5.59354245269878	-0.000139455912984347\\
5.61818424262614	-0.000117086903813153\\
5.64318424262614	-9.38299845963721e-05\\
5.66782682894673	-5.47937318322259e-05\\
5.69282682894674	1.32182629127072e-05\\
5.71782682894675	8.12302576576401e-05\\
5.74190271668199	0.000146728223662758\\
5.76605177990619	0.000178541473645421\\
5.78980630080386	0.000207022575984914\\
5.81480630080387	0.000180020192226215\\
5.83980630080388	0.000153017808467516\\
5.86480630080389	0.000126015424708817\\
5.888441579669	0.000100487069902441\\
5.91344157966901	7.34846861437423e-05\\
5.93763286567159	8.24925306196425e-05\\
5.96139947555829	0.000127637893859722\\
5.98559937630899	0.000187098070107354\\
6.010599376309	0.000243881094638647\\
6.03559937630901	0.00030066411916994\\
6.05970715279602	0.00029362275928975\\
6.0843687859142	0.000259988060964071\\
6.1086737549321	0.000216451569064442\\
6.13314547233833	0.000155841470849965\\
6.15721187560303	0.000120138214287386\\
6.1820972571532	0.000118848578891494\\
6.20709725715321	0.000144588351738823\\
6.23162798058184	0.000157993229659732\\
6.25662798058184	0.000162250019720884\\
6.28093358295218	0.000166388573584898\\
6.30478984391794	0.000129705538152644\\
6.32924162956541	4.92013540487497e-05\\
6.35424162956542	-4.47240851148825e-05\\
6.37871825834621	-0.000126208871317512\\
6.40371825834622	-0.00019103892687958\\
6.42871825834623	-0.000255868982441649\\
6.45248168062917	-0.000262171465015121\\
6.47615438016534	-0.000237924946022343\\
6.50071650648711	-0.000207114604895031\\
6.52492895453157	-0.000174052524101906\\
6.54992895453158	-0.000138962334740013\\
6.5739993141077	-0.000141588280265632\\
6.59899931410771	-0.000171518241880536\\
6.62328812489568	-0.000194592290741234\\
6.6470373131435	-0.000191559043692847\\
6.6710914742158	-0.000199314514560361\\
6.69448148206385	-0.000149870348752658\\
6.71790362944708	-7.87119592153497e-05\\
6.74290362944709	-2.75992504333317e-06\\
6.76735349130077	6.9353338647752e-05\\
6.79235349130078	0.000118212797452727\\
6.81655728794805	0.000157550544533786\\
6.84106535200856	0.000181119940161047\\
6.86584018129663	0.000181836418950006\\
6.8899689087962	0.000179451497759015\\
6.91364368039393	0.000192755998978906\\
6.93864368039394	0.000218221661098587\\
6.96319018143392	0.000227886520109633\\
6.9879182624363	0.000230672617057432\\
7.012260320474	0.000267419370913301\\
7.03703233708493	0.000305937641802147\\
7.06105354095619	0.000298429960360557\\
7.0849689760719	0.00026177781178807\\
7.10953203903619	0.000209852508281227\\
7.1345320390362	0.000157003537875601\\
7.15942600795014	0.000104378712819167\\
7.1839794125258	4.46648905248432e-05\\
7.20814531749297	-6.06442783675653e-06\\
7.23222543357401	-5.46198341568034e-05\\
7.25655194853715	-0.000109078399097547\\
7.28123054646929	-0.00016432515475366\\
7.3062305464693	-0.000220291417310445\\
7.33034828271068	-0.000277680311220314\\
7.35468697947838	-0.000298987425611571\\
7.37924276654451	-0.000281190635598754\\
7.40424276654451	-0.000263071902563544\\
7.42852925164427	-0.000245470288968106\\
7.45220898450197	-0.000216495755670614\\
7.47586962621993	-0.000184292400945503\\
7.50049962122536	-0.000207588418840095\\
7.52476104785819	-0.000259085074115746\\
7.54903767896941	-0.000322378261246386\\
7.57403767896941	-0.000387557390550501\\
7.59863372445392	-0.000453676012294081\\
7.62304299128534	-0.000527590308664831\\
7.64760231076544	-0.000601562085097628\\
7.67209566678952	-0.000648275429235125\\
7.69634342180976	-0.000678289621636738\\
7.72114027838128	-0.000669868994015293\\
7.74444335319582	-0.000561212840024994\\
7.76944335319583	-0.000438015507232815\\
7.79444335319584	-0.000314818174440636\\
7.81884622923696	-0.000194563404811711\\
7.84338610636271	-7.4056106592063e-05\\
7.86808608321747	4.48505804715587e-05\\
7.89288269565439	0.000134325103418633\\
7.91703279709315	6.38974408158909e-05\\
7.94190302890553	-3.25759124353825e-05\\
7.96647793600878	-0.000125467873752852\\
7.99081251162752	-0.000200105270310949\\
};
\addlegendentry{$P_3$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	2\\
0.0219037609335864	1.95617333523324\\
0.0469037609335864	1.9061514863603\\
0.0719037609335865	1.85612963748735\\
0.0969037609335865	1.80610778861441\\
0.121754102773661	1.7563853868558\\
0.143286934779563	1.71221965342421\\
0.162753372800074	1.64950741995126\\
0.186479524585676	1.57575074060927\\
0.210640350120036	1.501594604663\\
0.235640350120036	1.42486281435144\\
0.26001763263602	1.35004231313615\\
0.282611370908635	1.28069599363661\\
0.306179041400346	1.20836041162453\\
0.324215865512538	1.15108363029253\\
0.348149488886747	1.06839593004257\\
0.373041570104285	0.982396876822254\\
0.395673018206551	0.904208030626931\\
0.420498483867819	0.818439125891146\\
0.444272727346699	0.736302063411519\\
0.469272727346699	0.649930164183058\\
0.493344108366731	0.562842819956128\\
0.518344108366731	0.421005405533798\\
0.543344108366731	0.279167991111466\\
0.56834348519402	0.137334112257378\\
0.592221785299011	0.0471257651441529\\
0.617221785299012	-0.0166522284455796\\
0.641396654134333	-0.0783252136300495\\
0.66629847117451	-0.109072944484594\\
0.69129847117451	-0.0983514238745547\\
0.715891011050342	-0.0878046469492766\\
0.740891011050342	-0.0770831263392368\\
0.765891011050342	-0.066361605729197\\
0.790891011050342	-0.0556400851191571\\
0.815891011050342	-0.0449185645091171\\
0.840891011050342	-0.0341970438990772\\
0.865891011050342	-0.0234755232890372\\
0.890891011050342	-0.0127540026789972\\
0.914507163280307	-0.00262596016446078\\
0.939507163280307	0.00809556044557915\\
0.964507163280307	0.0188170810556191\\
0.989507163280307	0.0295386016656589\\
1.01450716328031	0.0402601222756982\\
1.0395071632803	0.050981642885737\\
1.0645071632803	0.0617031634957757\\
1.0895071632803	0.0724246841058145\\
1.11392021890951	0.0672810382996761\\
1.13892021890951	0.0610314187255346\\
1.16392021890951	0.0547817991513931\\
1.1889202189095	0.0485321795772516\\
1.21336590478616	0.0424211300989285\\
1.23812817904797	0.0362309383418541\\
1.26312817904796	0.0299813187677127\\
1.28812817904796	0.0237316991935712\\
1.31225901362724	0.0141111820611612\\
1.33719420419091	-0.00776647521768227\\
1.36105303013643	-0.0286997508539293\\
1.38605303013643	-0.0506342706874307\\
1.41105303013643	-0.0725687905209321\\
1.43523906269026	-0.0937891509507616\\
1.46023906269025	-0.115723670784263\\
1.48216789495605	-0.13496360703465\\
1.50716789495605	-0.156898126868151\\
1.53091244341166	-0.177731137629642\\
1.55591244341166	-0.199665657463143\\
1.58091244341166	-0.221600177296644\\
1.60591244341165	-0.243534697130145\\
1.63091244341165	-0.265469216963646\\
1.65568597457069	-0.280032291967026\\
1.68068597457069	-0.282042518970586\\
1.70487659053196	-0.278811822085038\\
1.72934903669551	-0.274939943209863\\
1.75434903669551	-0.270984598033805\\
1.77882163557216	-0.2628909600304\\
1.80243046617706	-0.242544012778488\\
1.82743046617705	-0.220998105240306\\
1.85243046617705	-0.199452197702123\\
1.87743046617705	-0.17790629016394\\
1.90243046617705	-0.156360382625758\\
1.92662311791842	-0.135510277124831\\
1.95162311791842	-0.113964369586649\\
1.97662311791842	-0.0924184620484667\\
2.00162311791841	-0.0708725545102844\\
2.02662311791841	-0.049326646972102\\
2.05089146067591	-0.0290908066988184\\
2.07589146067591	-0.013207386602654\\
2.10089146067591	0.0026760334935105\\
2.1258914606759	0.018559453589675\\
2.14927661007275	0.0322139092306698\\
2.17427661007274	0.0330599488984427\\
2.19689663056539	0.0338254462833474\\
2.2202651565443	0.0290563135280599\\
2.24526515654429	0.0217259403230255\\
2.27004149324323	0.0144611485367519\\
2.29504149324323	0.00713077533171752\\
2.32004149324323	-0.000199597873316854\\
2.34504149324323	-0.00752997107835123\\
2.37004149324322	-0.0148603442833856\\
2.39504149324322	-0.02219071748842\\
2.42004149324322	-0.0295210906934544\\
2.44504149324321	-0.0368514638984888\\
2.47004149324321	-0.0441818371035232\\
2.49504149324321	-0.0515122103085577\\
2.52004149324321	-0.0588425835135921\\
2.5450414932432	-0.0661729567186265\\
2.56989604274648	-0.0734606816667068\\
2.59396791303809	-0.0745696531982517\\
2.61812895788462	-0.0705254274815783\\
2.6428859083203	-0.0661053717327275\\
2.66785211295745	-0.0616479561628999\\
2.69285211295745	-0.0571845068374933\\
2.71785211295745	-0.0527210575120867\\
2.74285211295745	-0.0482576081866801\\
2.76785211295744	-0.0437941588612735\\
2.79285211295744	-0.0393307095358669\\
2.81785211295744	-0.0348672602104603\\
2.84130592540774	-0.0307279332742165\\
2.86607941383079	-0.0263965280761252\\
2.89107941383079	-0.0220255195163663\\
2.91607941383079	-0.0176545109566074\\
2.94088802455831	-0.0135573517759383\\
2.96548635824253	-0.0121517200833814\\
2.98949482859992	-0.0107405912709561\\
3.01435786766566	-0.00927923408043749\\
3.03935786766566	-0.00780982683434995\\
3.06435786766566	-0.00634041958826241\\
3.08935786766566	-0.00487101234217487\\
3.11394282886569	-0.00550326196010843\\
3.13894282886569	-0.00749595875271814\\
3.16343141246059	-0.00944789163212291\\
3.18828067806784	-0.0114285737070944\\
3.21328067806784	-0.0134212704997041\\
3.237943807061	-0.0151030250788381\\
3.262943807061	-0.0164500606385343\\
3.28695757078876	-0.0177439563850716\\
3.31195757078875	-0.0190909919447677\\
3.33670987284142	-0.0188227555664385\\
3.36170987284142	-0.0179448944312726\\
3.38670987284142	-0.0170670332961066\\
3.41170987284141	-0.0161891721609407\\
3.43670987284141	-0.0153113110257748\\
3.46141564518147	-0.0144437815317108\\
3.48565831655011	-0.0134256854444511\\
3.5106583165501	-0.0119409104918279\\
3.5356583165501	-0.0104561355392047\\
3.56027407633695	-0.00899418099635231\\
3.58527407633695	-0.00750940604372911\\
3.61027407633695	-0.0060246310911059\\
3.63415461990593	-0.00460634177325535\\
3.65915461990593	-0.00312156682063215\\
3.68362015226263	-0.00191093800070752\\
3.70862015226263	-0.000689645184941312\\
3.73362015226263	0.000531647630824893\\
3.75862015226262	0.00175294044659109\\
3.78283444340481	0.00222915874363068\\
3.80783444340481	0.00267421454373434\\
3.83223197651929	0.00306673301461393\\
3.85723197651929	0.00246648696588412\\
3.88223197651929	0.0018662409171543\\
3.90723197651928	0.00126599486842449\\
3.93223197651928	0.000665748819694678\\
3.95723197651928	6.55027709648655e-05\\
3.98223197651928	-0.000534743277764948\\
4.00719627495547	-0.00113413213759056\\
4.03219627495548	-0.00173437818632064\\
4.05719627495549	-0.00233462423505073\\
4.0821962749555	-0.00293487028378081\\
4.10717893180507	-0.0034880229225242\\
4.13217893180507	-0.00402685186114146\\
4.15717893180508	-0.00456568079975872\\
4.18124320463584	-0.00488467175679979\\
4.20624320463585	-0.00509071718461944\\
4.2310774158136	-0.0052626821648495\\
4.25540372988107	-0.00501139672444018\\
4.28040372988108	-0.00453813862426665\\
4.30540372988109	-0.00406488052409311\\
4.33040372988109	-0.00359162242391958\\
4.3554037298811	-0.00311836432374604\\
4.38040372988111	-0.00264510622357251\\
4.40540372988112	-0.00217184812339897\\
4.42926501836056	-0.0017388156649329\\
4.45426501836057	-0.00135890488312274\\
4.47926501836058	-0.00097899410131257\\
4.50423374712131	-0.000599558530740841\\
4.52923374712132	-0.000219647748930674\\
4.55423374712133	0.000160263032879493\\
4.57923374712133	0.000540173814689661\\
4.60311816852429	0.000751369281110566\\
4.6281181685243	0.000886738597726603\\
4.65240714154775	0.00101825786490614\\
4.67662167659034	0.00114937406734174\\
4.70162167659035	0.00128474338395777\\
4.72662167659036	0.00142011270057381\\
4.75146564957698	0.0013000369881635\\
4.77646564957699	0.00114608792043942\\
4.80087686022119	0.00102860284732481\\
4.8258768602212	0.000913746936401956\\
4.85087686022121	0.000798891025479103\\
4.87587686022122	0.00068403511455625\\
4.90087686022123	0.000569179203633397\\
4.92586077697535	0.000485302910405291\\
4.95070169019985	0.000419160787617208\\
4.97570169019986	0.000352595075851356\\
5.00070169019987	0.000286029364085503\\
5.02570169019988	0.00021946365231965\\
5.05070169019988	0.000152897940553797\\
5.07570169019989	8.63322287879439e-05\\
5.0997562192388	2.22839549212778e-05\\
5.12455968407908	-4.37584567328147e-05\\
5.14828990209461	-0.000161427537523532\\
5.17290695889747	-0.00026940289045721\\
5.19790695889748	-0.000366506249957086\\
5.22210972708626	-0.000460513053970152\\
5.24704639818551	-0.000487111287324072\\
5.2718027534353	-0.000425852067534598\\
5.29680275343531	-0.000365802135151708\\
5.32180275343532	-0.000305752202768819\\
5.34680275343533	-0.000245702270385929\\
5.37180275343534	-0.00018565233800304\\
5.3959112905605	-0.000128412643882938\\
5.41998413026951	-8.10570284553964e-05\\
5.44498413026952	-6.05847822769662e-05\\
5.46998413026953	-4.01125360985361e-05\\
5.49498413026953	-1.9640289920106e-05\\
5.51998413026954	8.31956258324098e-07\\
5.54474455876619	2.827302578548e-05\\
5.56912621245351	7.31952995120129e-05\\
5.59354245269878	0.000105551730371096\\
5.61818424262614	0.000122661009446818\\
5.64318424262614	0.000140019000816526\\
5.66782682894673	0.000151758223780346\\
5.69282682894674	0.000154197856640671\\
5.71782682894675	0.000156637489500995\\
5.74190271668199	9.33685507059872e-05\\
5.76605177990619	1.64940099372536e-05\\
5.78980630080386	-5.33440430653664e-05\\
5.81480630080387	-6.16569589709806e-05\\
5.83980630080388	-6.99698748765946e-05\\
5.86480630080389	-7.82827907822087e-05\\
5.888441579669	-8.61419142066625e-05\\
5.91344157966901	-9.44548301122767e-05\\
5.93763286567159	-0.000114211081828539\\
5.96139947555829	-0.000131201338559207\\
5.98559937630899	-0.000143576014750312\\
6.010599376309	-0.000156359823575177\\
6.03559937630901	-0.000169143632400043\\
6.05970715279602	-0.000160871914489992\\
6.0843687859142	-0.000112903006918181\\
6.1086737549321	-6.18491403266864e-05\\
6.13314547233833	-1.24690230409628e-05\\
6.15721187560303	-1.06269911590472e-05\\
6.1820972571532	-1.85339969501326e-05\\
6.20709725715321	-3.54892039659141e-05\\
6.23162798058184	-4.92163672688777e-05\\
6.25662798058184	-5.57795155125069e-05\\
6.28093358295218	-6.21603663727944e-05\\
6.30478984391794	-4.26471025840948e-05\\
6.32924162956541	-6.71499963845887e-06\\
6.35424162956542	3.00227088705279e-05\\
6.37871825834621	6.59913190077643e-05\\
6.40371825834622	0.000102729027516751\\
6.42871825834623	0.000139466736025738\\
6.45248168062917	0.000154730932894169\\
6.47615438016534	0.000109494366331791\\
6.50071650648711	4.75364083195969e-05\\
6.52492895453157	-1.35394863183e-05\\
6.54992895453158	-7.66019805833998e-05\\
6.5739993141077	-0.000125182362243498\\
6.59899931410771	-0.000166571472849665\\
6.62328812489568	-0.000206783163897478\\
6.6470373131435	-0.000227473173472135\\
6.6710914742158	-0.000195522126431182\\
6.69448148206385	-0.000177335608194171\\
6.71790362944708	-0.000166339528362775\\
6.74290362944709	-0.000154602688384482\\
6.76735349130077	-0.000143124123741765\\
6.79235349130078	-0.000131387283763473\\
6.81655728794805	-0.000104092981984071\\
6.84106535200856	-4.38062671711856e-05\\
6.86584018129663	-1.18953046285804e-05\\
6.8899689087962	8.54825968941178e-06\\
6.91364368039393	2.86072004636659e-05\\
6.93864368039394	4.9788968460304e-05\\
6.96319018143392	7.56994524189912e-05\\
6.9879182624363	0.000101945525240763\\
7.012260320474	6.68790946340719e-05\\
7.03703233708493	3.11932787457895e-05\\
7.06105354095619	1.04779761898206e-05\\
7.0849689760719	1.56908389015286e-06\\
7.10953203903619	-2.82085441055536e-06\\
7.1345320390362	-7.28888259080624e-06\\
7.15942600795014	-1.17379607758353e-05\\
7.1839794125258	-1.80264687938806e-05\\
7.20814531749297	-2.4329588987737e-05\\
7.23222543357401	-3.02917111030897e-05\\
7.25655194853715	-3.45127346581524e-05\\
7.28123054646929	-3.87948500098695e-05\\
7.3062305464693	-4.31327335512014e-05\\
7.33034828271068	-4.00405001405392e-05\\
7.35468697947838	-3.5521053209975e-05\\
7.37924276654451	-4.2673970952919e-05\\
7.40424276654451	-5.0443206871874e-05\\
7.42852925164427	-5.79907041671596e-05\\
7.45220898450197	-6.53496414099277e-05\\
7.47586962621993	-6.99573307627251e-05\\
7.50049962122536	-3.13487954234968e-05\\
7.52476104785819	8.73147752705153e-06\\
7.54903767896941	7.107142771526e-05\\
7.57403767896941	0.000138841549250922\\
7.59863372445392	0.000205516628922156\\
7.62304299128534	0.00026700389358929\\
7.64760231076544	0.00032873684351359\\
7.67209566678952	0.000336184480430813\\
7.69634342180976	0.000337485341390052\\
7.72114027838128	0.000338815660943297\\
7.74444335319582	0.000283181278814819\\
7.76944335319583	0.000211042686980509\\
7.79444335319584	0.000138904095146199\\
7.81884622923696	6.84885305736776e-05\\
7.84338610636271	-2.32235661184445e-06\\
7.86808608321747	-7.09532238378917e-05\\
7.89288269565439	-0.000122998125215996\\
7.91703279709315	-0.000130199632982619\\
7.94190302890553	-0.000103120421297269\\
7.96647793600878	-7.35910945912126e-05\\
7.99081251162752	-4.43505513541613e-05\\
};
\addlegendentry{$P_4$}

\addplot [color=red]
  table[row sep=crcr]{%
0	-2\\
0.0219037609335864	-2.0876027028406\\
0.0469037609335864	-2.18758861748125\\
0.0719037609335865	-2.2875745321219\\
0.0969037609335865	-2.38756044676256\\
0.121754102773661	-2.48694781308307\\
0.143286934779563	-2.57306700919962\\
0.162753372800074	-2.6461785974247\\
0.186479524585676	-2.70343809578167\\
0.210640350120036	-2.76222251327724\\
0.235640350120036	-2.82304868146007\\
0.26001763263602	-2.88235974890638\\
0.282611370908635	-2.93733136986834\\
0.306179041400346	-2.99467261342859\\
0.324215865512538	-3.03280644198949\\
0.348149488886747	-2.89482543457015\\
0.373041570104285	-2.72811813468805\\
0.395673018206551	-2.55755314207354\\
0.420498483867819	-2.30576545625365\\
0.444272727346699	-2.06463959664872\\
0.469272727346699	-1.81108172863586\\
0.493344108366731	-1.56694220657328\\
0.518344108366731	-1.31338433856042\\
0.543344108366731	-1.05982647054756\\
0.56834348519402	-0.806274922948462\\
0.592221785299011	-0.586726241689982\\
0.617221785299012	-0.372198084093424\\
0.641396654134333	-0.164750481238225\\
0.66629847117451	-0.0494042027644901\\
0.69129847117451	-0.0583745877672478\\
0.715891011050342	-0.0671987698025229\\
0.740891011050342	-0.0761691548052805\\
0.765891011050342	-0.0851395398080382\\
0.790891011050342	-0.0941099248107962\\
0.815891011050342	-0.103080309813554\\
0.840891011050342	-0.112050694816312\\
0.865891011050342	-0.12102107981907\\
0.890891011050342	-0.129991464821828\\
0.914507163280307	-0.168146032690094\\
0.939507163280307	-0.208999837471142\\
0.964507163280307	-0.249853642252189\\
0.989507163280307	-0.290707447033237\\
1.01450716328031	-0.331561251814283\\
1.0395071632803	-0.372415056595326\\
1.0645071632803	-0.41326886137637\\
1.0895071632803	-0.454122666157413\\
1.11392021890951	-0.494017314508807\\
1.13892021890951	-0.53487111928985\\
1.16392021890951	-0.575724924070894\\
1.1889202189095	-0.616578728851938\\
1.21336590478616	-0.656526699993686\\
1.23812817904797	-0.665176538059629\\
1.26312817904796	-0.668154763460769\\
1.28812817904796	-0.671132988861909\\
1.31225901362724	-0.663243144379711\\
1.33719420419091	-0.619280931863743\\
1.36105303013643	-0.577216413691316\\
1.38605303013643	-0.533139938314374\\
1.41105303013643	-0.489063462937433\\
1.43523906269026	-0.441096996495723\\
1.46023906269025	-0.3744696342882\\
1.48216789495605	-0.316027224281744\\
1.50716789495605	-0.249399862074221\\
1.53091244341166	-0.186118396857962\\
1.55591244341166	-0.119491034650438\\
1.58091244341166	-0.0528636724429152\\
1.60591244341165	0.0137636897646078\\
1.63091244341165	0.0803910519721308\\
1.65568597457069	0.12489661706352\\
1.68068597457069	0.131751100781217\\
1.70487659053196	0.138383668110323\\
1.72934903669551	0.145093507460736\\
1.75434903669551	0.151947991178433\\
1.77882163557216	0.156547004916168\\
1.80243046617706	0.150114409310405\\
1.82743046617705	0.134086533892752\\
1.85243046617705	0.118058658475099\\
1.87743046617705	0.102030783057445\\
1.90243046617705	0.0860029076397918\\
1.92662311791842	0.0635204505243036\\
1.95162311791842	0.03723936217996\\
1.97662311791842	0.0109582738356165\\
2.00162311791841	-0.0153228145087271\\
2.02662311791841	-0.0416039028530707\\
2.05089146067591	-0.0671158412523039\\
2.07589146067591	-0.0933969295966474\\
2.10089146067591	-0.119678017940991\\
2.1258914606759	-0.145959106285335\\
2.14927661007275	-0.169941098157965\\
2.17427661007274	-0.188703496288113\\
2.19689663056539	-0.202364603953894\\
2.2202651565443	-0.192155619882577\\
2.24526515654429	-0.174549045315634\\
2.27004149324323	-0.15709998853221\\
2.29504149324323	-0.139493413965267\\
2.32004149324323	-0.121886839398325\\
2.34504149324323	-0.104280264831383\\
2.37004149324322	-0.0866736902644407\\
2.39504149324322	-0.0690671156974985\\
2.42004149324322	-0.0514605411305562\\
2.44504149324321	-0.0338539665636139\\
2.47004149324321	-0.0162473919966716\\
2.49504149324321	0.00135918257027079\\
2.52004149324321	0.0189657571372132\\
2.5450414932432	0.0365723317041555\\
2.56989604274648	0.0540764708704423\\
2.59396791303809	0.0531816174775934\\
2.61812895788462	0.0489989128882114\\
2.6428859083203	0.0394285548813715\\
2.66785211295745	0.0296136160058888\\
2.69285211295745	0.0197853911934618\\
2.71785211295745	0.00995716638103478\\
2.74285211295745	0.000128941568607728\\
2.76785211295744	-0.00969928324381933\\
2.79285211295744	-0.0195275080562464\\
2.81785211295744	-0.0293557328686734\\
2.84130592540774	-0.0364602410198735\\
2.86607941383079	-0.0437453058723069\\
2.89107941383079	-0.0510969802994459\\
2.91607941383079	-0.058448654726585\\
2.94088802455831	-0.0650228874494393\\
2.96548635824253	-0.0633867725121888\\
2.98949482859992	-0.059283796410118\\
3.01435786766566	-0.0539648318191138\\
3.03935786766566	-0.0486165670947784\\
3.06435786766566	-0.0432683023704431\\
3.08935786766566	-0.0379200376461077\\
3.11394282886569	-0.0316219312050855\\
3.13894282886569	-0.0245426144614015\\
3.16343141246059	-0.0176081168665013\\
3.18828067806784	-0.0105714839832333\\
3.21328067806784	-0.00349216723954929\\
3.237943807061	0.00349175684176891\\
3.262943807061	0.010571073585453\\
3.28695757078876	0.0161924705567164\\
3.31195757078875	0.0218686389501523\\
3.33670987284142	0.0226827914722961\\
3.36170987284142	0.0216842697811458\\
3.38670987284142	0.0206857480899955\\
3.41170987284141	0.0196872263988452\\
3.43670987284141	0.0186887047076949\\
3.46141564518147	0.0177019347245678\\
3.48565831655011	0.0167248520693788\\
3.5106583165501	0.0155060972115128\\
3.5356583165501	0.0142873423536468\\
3.56027407633695	0.0123304916271039\\
3.58527407633695	0.00921966763490961\\
3.61027407633695	0.00610884364271534\\
3.63415461990593	0.0031373169274731\\
3.65915461990593	2.64929352788338e-05\\
3.68362015226263	-0.0030178256662028\\
3.70862015226263	-0.00612864965839707\\
3.73362015226263	-0.00923947365059135\\
3.75862015226262	-0.0123502976427856\\
3.78283444340481	-0.0145929412962043\\
3.80783444340481	-0.0165708849726232\\
3.83223197651929	-0.018375726604524\\
3.85723197651929	-0.0172177647344424\\
3.88223197651929	-0.0160598028643609\\
3.90723197651928	-0.0149018409942794\\
3.93223197651928	-0.0137438791241978\\
3.95723197651928	-0.0125859172541163\\
3.98223197651928	-0.0114279553840348\\
4.00719627495547	-0.00968794185481957\\
4.03219627495548	-0.00771927817763034\\
4.05719627495549	-0.00575061450044112\\
4.0821962749555	-0.00378195082325189\\
4.10717893180507	-0.00181465285927537\\
4.13217893180507	0.000154010817913867\\
4.15717893180508	0.00212267449510311\\
4.18124320463584	0.00391781783545881\\
4.20624320463585	0.00572008975724924\\
4.2310774158136	0.00751040981746771\\
4.25540372988107	0.00771427365106051\\
4.28040372988108	0.0072479930321928\\
4.30540372988109	0.00678171241332509\\
4.33040372988109	0.00631543179445738\\
4.3554037298811	0.00584915117558966\\
4.38040372988111	0.00538287055672195\\
4.40540372988112	0.00491658993785424\\
4.42926501836056	0.00447154768348742\\
4.45426501836057	0.00400526706461971\\
4.47926501836058	0.00353898644575199\\
4.50423374712131	0.00279713685132659\\
4.52923374712132	0.00187060252834262\\
4.55423374712133	0.000944068205358649\\
4.57923374712133	1.75338823746753e-05\\
4.60311816852429	-0.00079819557146567\\
4.6281181685243	-0.0016148077315019\\
4.65240714154775	-0.00231378188690717\\
4.67662167659034	-0.00289690460171101\\
4.70162167659035	-0.0034989425035108\\
4.72662167659036	-0.00410098040531059\\
4.75146564957698	-0.00393546040542188\\
4.77646564957699	-0.00366954315420132\\
4.80087686022119	-0.00340988867286243\\
4.8258768602212	-0.00314397142164187\\
4.85087686022121	-0.00287805417042131\\
4.87587686022122	-0.00261213691920075\\
4.90087686022123	-0.00234621966798019\\
4.92586077697535	-0.00208047348926108\\
4.95070169019985	-0.00181624839476248\\
4.97570169019986	-0.00155033114354192\\
5.00070169019987	-0.00128441389232136\\
5.02570169019988	-0.0010184966411008\\
5.05070169019988	-0.000752579389880233\\
5.07570169019989	-0.00048666213865967\\
5.0997562192388	-0.000230801569002507\\
5.12455968407908	-2.95347384435316e-05\\
5.14828990209461	0.000133275133110524\\
5.17290695889747	0.000514953599810595\\
5.19790695889748	0.000896293631207854\\
5.22210972708626	0.00126547300644816\\
5.24704639818551	0.00143506959948946\\
5.2718027534353	0.00133832214410379\\
5.29680275343531	0.00124062252878328\\
5.32180275343532	0.00114292291346277\\
5.34680275343533	0.00104522329814226\\
5.37180275343534	0.000947523682821752\\
5.3959112905605	0.000853307890699049\\
5.41998413026951	0.000762854898725555\\
5.44498413026952	0.000683271759385959\\
5.46998413026953	0.000603688620046362\\
5.49498413026953	0.000524105480706766\\
5.51998413026954	0.000444522341367169\\
5.54474455876619	0.000365701836120916\\
5.56912621245351	0.000184787054295682\\
5.59354245269878	-2.67451483102667e-05\\
5.61818424262614	-0.000211716073487384\\
5.64318424262614	-0.000398813125065378\\
5.66782682894673	-0.00058323533481885\\
5.69282682894674	-0.000770332386396845\\
5.71782682894675	-0.000957429437974837\\
5.74190271668199	-0.000940755366741928\\
5.76605177990619	-0.000883790703757914\\
5.78980630080386	-0.000816552652625803\\
5.81480630080387	-0.000760899994330083\\
5.83980630080388	-0.000705247336034363\\
5.86480630080389	-0.000649594677738644\\
5.888441579669	-0.000555703138276688\\
5.91344157966901	-0.00044584453793699\\
5.93763286567159	-0.000339539705110583\\
5.96139947555829	-0.000237184941964635\\
5.98559937630899	-0.000138591923419474\\
6.010599376309	-4.13822431131519e-05\\
6.03559937630901	5.58274371931702e-05\\
6.05970715279602	0.000149567807001068\\
6.0843687859142	0.000166114190388827\\
6.1086737549321	0.000176744874262951\\
6.13314547233833	0.000188460498293939\\
6.15721187560303	0.00022388506529504\\
6.1820972571532	0.000266708563380588\\
6.20709725715321	0.000309729300273087\\
6.23162798058184	0.000343213162840693\\
6.25662798058184	0.000355057723416734\\
6.28093358295218	0.000366573290601237\\
6.30478984391794	0.00031580673215134\\
6.32924162956541	0.000235116563223406\\
6.35424162956542	0.000141000969415527\\
6.37871825834621	4.88556713308079e-05\\
6.40371825834622	-4.52599224770715e-05\\
6.42871825834623	-0.000139375516284951\\
6.45248168062917	-0.000225187686036535\\
6.47615438016534	-0.000207112650836228\\
6.50071650648711	-0.00014402066893365\\
6.52492895453157	-5.84741594547792e-05\\
6.54992895453158	3.08076058574099e-05\\
6.5739993141077	0.00011676937364359\\
6.59899931410771	0.00020605113895578\\
6.62328812489568	0.000292793055135106\\
6.6470373131435	0.00034264608619237\\
6.6710914742158	0.000298818987960016\\
6.69448148206385	0.000248509826037366\\
6.71790362944708	0.000192739700194684\\
6.74290362944709	0.000133212573016515\\
6.76735349130077	7.49953715744268e-05\\
6.79235349130078	1.54682443962583e-05\\
6.81655728794805	-5.01286839797688e-05\\
6.84106535200856	-0.000132887238445599\\
6.86584018129663	-0.000152672683684931\\
6.8899689087962	-0.000127226617393498\\
6.91364368039393	-9.47023963264716e-05\\
6.93864368039394	-6.0357586564764e-05\\
6.96319018143392	-2.66357902234345e-05\\
6.9879182624363	8.63915924635051e-06\\
7.012260320474	7.73675914860841e-05\\
7.03703233708493	0.000152495374685155\\
7.06105354095619	0.000183679371107826\\
7.0849689760719	0.000208757990945973\\
7.10953203903619	0.000237218647064739\\
7.1345320390362	0.000267657878293262\\
7.15942600795014	0.000297968009331932\\
7.1839794125258	0.000320054543481663\\
7.20814531749297	0.000340171369784977\\
7.23222543357401	0.000368101481253135\\
7.25655194853715	0.000396317386536395\\
7.28123054646929	0.000389138006872115\\
7.3062305464693	0.000381865126455626\\
7.33034828271068	0.000371210394664385\\
7.35468697947838	0.000373238263683478\\
7.37924276654451	0.000381768734480474\\
7.40424276654451	0.0003919142878366\\
7.42852925164427	0.000401770281053091\\
7.45220898450197	0.00041138004077975\\
7.47586962621993	0.000426803350151764\\
7.50049962122536	0.000428479052474533\\
7.52476104785819	0.000401580435396423\\
7.54903767896941	0.000296197024320746\\
7.57403767896941	0.000176955613839816\\
7.59863372445392	5.9640927606849e-05\\
7.62304299128534	-5.67828886244874e-05\\
7.64760231076544	-0.000130475096127606\\
7.67209566678952	-0.0001753085906978\\
7.69634342180976	-0.000203461783253658\\
7.72114027838128	-0.000191214846481406\\
7.74444335319582	-0.000116950603114546\\
7.76944335319583	-6.54853646231847e-06\\
7.79444335319584	0.000103853530189909\\
7.81884622923696	0.000211618648077783\\
7.84338610636271	0.000288134558541109\\
7.86808608321747	0.000346197469360093\\
7.89288269565439	0.000400354333087606\\
7.91703279709315	0.000425989183262784\\
7.94190302890553	0.000324956442593443\\
7.96647793600878	0.000216808416344001\\
7.99081251162752	0.000109718028912311\\
};
\addlegendentry{$P_5$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	-4\\
0.0219037609335864	-3.78092952848277\\
0.0469037609335864	-3.53089202101834\\
0.0719037609335865	-3.28085451355391\\
0.0969037609335865	-3.03081700608948\\
0.121754102773661	-2.78227630475622\\
0.143286934779563	-2.56799692971534\\
0.162753372800074	-2.39706568868365\\
0.186479524585676	-2.20200661976121\\
0.210640350120036	-2.00337398115568\\
0.235640350120036	-1.79784226378632\\
0.26001763263602	-1.597430074174\\
0.282611370908635	-1.41168088101543\\
0.306179041400346	-1.21792472939317\\
0.324215865512538	-1.07155602107192\\
0.348149488886747	-0.884020181917154\\
0.373041570104285	-0.688974188819843\\
0.395673018206551	-0.549636977396329\\
0.420498483867819	-0.526166009006802\\
0.444272727346699	-0.503688907276207\\
0.469272727346699	-0.48005292728113\\
0.493344108366731	-0.461218608468244\\
0.518344108366731	-0.493048143667038\\
0.543344108366731	-0.524877678865831\\
0.56834348519402	-0.556706420652715\\
0.592221785299011	-0.587107828399883\\
0.617221785299012	-0.618937363598677\\
0.641396654134333	-0.64971635713948\\
0.66629847117451	-0.64864110137135\\
0.69129847117451	-0.605971122370372\\
0.715891011050342	-0.563996595967074\\
0.740891011050342	-0.521326616966095\\
0.765891011050342	-0.478656637965117\\
0.790891011050342	-0.435986658964139\\
0.815891011050342	-0.393316679963161\\
0.840891011050342	-0.350646700962182\\
0.865891011050342	-0.307976721961203\\
0.890891011050342	-0.265306742960224\\
0.914507163280307	-0.224998714170763\\
0.939507163280307	-0.182328735169784\\
0.964507163280307	-0.139658756168805\\
0.989507163280307	-0.0969887771678257\\
1.01450716328031	-0.0543187981668493\\
1.0395071632803	-0.0116488191658749\\
1.0645071632803	0.0310211598350995\\
1.0895071632803	0.0736911388360739\\
1.11392021890951	0.0997458727085625\\
1.13892021890951	0.125444711525357\\
1.16392021890951	0.151143550342151\\
1.1889202189095	0.176842389158945\\
1.21336590478616	0.201971418803355\\
1.23812817904797	0.227425886603015\\
1.26312817904796	0.253124725419809\\
1.28812817904796	0.278823564236604\\
1.31225901362724	0.300040765683979\\
1.33719420419091	0.310028744332882\\
1.36105303013643	0.319585577015723\\
1.38605303013643	0.329599515573158\\
1.41105303013643	0.339613454130593\\
1.43523906269026	0.338651224470849\\
1.46023906269025	0.303563389367118\\
1.48216789495605	0.27278597934473\\
1.50716789495605	0.237698144240999\\
1.53091244341166	0.20437235220807\\
1.55591244341166	0.16928451710434\\
1.58091244341166	0.13419668200061\\
1.60591244341165	0.0991088468968797\\
1.63091244341165	0.0640210117931495\\
1.65568597457069	0.0364237741620986\\
1.68068597457069	0.0212602318883101\\
1.70487659053196	0.0117634568410705\\
1.72934903669551	0.00275958372332797\\
1.75434903669551	-0.00643838637084243\\
1.77882163557216	-0.0154423156746047\\
1.80243046617706	-0.0241284483890929\\
1.82743046617705	-0.0333264184832632\\
1.85243046617705	-0.0425243885774335\\
1.87743046617705	-0.0517223586716038\\
1.90243046617705	-0.0609203287657741\\
1.92662311791842	-0.05587689067411\\
1.95162311791842	-0.0445684349148996\\
1.97662311791842	-0.0332599791556892\\
2.00162311791841	-0.0219515233964787\\
2.02662311791841	-0.0106430676372683\\
2.05089146067591	-0.000345066913405901\\
2.07589146067591	0.00530090140378673\\
2.10089146067591	0.0109468697209794\\
2.1258914606759	0.016592838038172\\
2.14927661007275	0.0218741105416681\\
2.17427661007274	0.0275200788588607\\
2.19689663056539	0.0326285556202908\\
2.2202651565443	0.0323461131586381\\
2.24526515654429	0.0298156686030235\\
2.27004149324323	0.0273078627507069\\
2.29504149324323	0.0247774181950923\\
2.32004149324323	0.0222469736394777\\
2.34504149324323	0.019716529083863\\
2.37004149324322	0.0171860845282483\\
2.39504149324322	0.0146556399726336\\
2.42004149324322	0.012125195417019\\
2.44504149324321	0.00959475086140428\\
2.47004149324321	0.00706430630578958\\
2.49504149324321	0.00453386175017489\\
2.52004149324321	0.00200341719456018\\
2.5450414932432	-0.00052702736105453\\
2.56989604274648	-0.00304274973996727\\
2.59396791303809	0.000470009122802176\\
2.61812895788462	0.00427813443692678\\
2.6428859083203	0.00818018297222466\\
2.66785211295745	0.0121152129545912\\
2.69285211295745	0.0160555695682169\\
2.71785211295745	0.0199959261818426\\
2.74285211295745	0.0239362827954683\\
2.76785211295744	0.0278766394090939\\
2.79285211295744	0.0318169960227196\\
2.81785211295744	0.0357573526363452\\
2.84130592540774	0.0351742078231343\\
2.86607941383079	0.0340790363877215\\
2.89107941383079	0.0329738514651236\\
2.91607941383079	0.0318686665425257\\
2.94088802455831	0.0305315556282987\\
2.96548635824253	0.026548977936921\\
2.98949482859992	0.0227011055936455\\
3.01435786766566	0.018716270284827\\
3.03935786766566	0.0147094840485577\\
3.06435786766566	0.0107026978122883\\
3.08935786766566	0.00669591157601899\\
3.11394282886569	0.00275564420979753\\
3.13894282886569	-0.00125114202647182\\
3.16343141246059	-0.00517596281422344\\
3.18828067806784	-0.00915859063088561\\
3.21328067806784	-0.013165376867155\\
3.237943807061	-0.016834081356399\\
3.262943807061	-0.0201952063597547\\
3.28695757078876	-0.0210664475989397\\
3.31195757078875	-0.021621275901799\\
3.33670987284142	-0.0205686813910881\\
3.36170987284142	-0.0188986129990854\\
3.38670987284142	-0.0172285446070827\\
3.41170987284141	-0.01555847621508\\
3.43670987284141	-0.0138884078230773\\
3.46141564518147	-0.0122379946436709\\
3.48565831655011	-0.0104693084024149\\
3.5106583165501	-0.00863279252638631\\
3.5356583165501	-0.00679627665035771\\
3.56027407633695	-0.00498798730439518\\
3.58527407633695	-0.00315147142836658\\
3.61027407633695	-0.00131495555233798\\
3.63415461990593	0.000439324343367769\\
3.65915461990593	0.00227584021939638\\
3.68362015226263	0.00383069019703111\\
3.70862015226263	0.00540372393620272\\
3.73362015226263	0.00697675767537434\\
3.75862015226262	0.00854979141454597\\
3.78283444340481	0.0092392540671202\\
3.80783444340481	0.00932276419040365\\
3.83223197651929	0.00936244975637841\\
3.85723197651929	0.00840065803082839\\
3.88223197651929	0.00743886630527836\\
3.90723197651928	0.00647707457972834\\
3.93223197651928	0.00551528285417831\\
3.95723197651928	0.00455349112862831\\
3.98223197651928	0.0035916994030783\\
4.00719627495547	0.0026312811762744\\
4.03219627495548	0.00166948945072396\\
4.05719627495549	0.000707697725173522\\
4.0821962749555	-0.000254094000376919\\
4.10717893180507	-0.00116854150229812\\
4.13217893180507	-0.00206891611773574\\
4.15717893180508	-0.00296929073317336\\
4.18124320463584	-0.00383596514900436\\
4.20624320463585	-0.00473633976444198\\
4.2310774158136	-0.00559802945155908\\
4.25540372988107	-0.00533492111821922\\
4.28040372988108	-0.00478801410695763\\
4.30540372988109	-0.00424110709569603\\
4.33040372988109	-0.00369420008443444\\
4.3554037298811	-0.00314729307317283\\
4.38040372988111	-0.00260038606191123\\
4.40540372988112	-0.00205347905064962\\
4.42926501836056	-0.00155015227563683\\
4.45426501836057	-0.0010965925827386\\
4.47926501836058	-0.000643032889840372\\
4.50423374712131	-0.000190040531889419\\
4.52923374712132	0.00026351916100881\\
4.55423374712133	0.000717078853907039\\
4.57923374712133	0.00117063854680527\\
4.60311816852429	0.00159111646783291\\
4.6281181685243	0.00201997902143251\\
4.65240714154775	0.00224781891399021\\
4.67662167659034	0.00224754193566958\\
4.70162167659035	0.00224725597279631\\
4.72662167659036	0.00224697000992304\\
4.75146564957698	0.00199208565354779\\
4.77646564957699	0.0017024813063344\\
4.80087686022119	0.00145253584911534\\
4.8258768602212	0.00120202465870318\\
4.85087686022121	0.000951513468291025\\
4.87587686022122	0.000701002277878865\\
4.90087686022123	0.000450491087466704\\
4.92586077697535	0.000231046785837912\\
4.95070169019985	3.01126220003084e-05\\
4.97570169019986	-0.000172108369254852\\
5.00070169019987	-0.000374329360510012\\
5.02570169019988	-0.000576550351765172\\
5.05070169019988	-0.000778771343020333\\
5.07570169019989	-0.000980992334275493\\
5.0997562192388	-0.00117556556253238\\
5.12455968407908	-0.00125107693822708\\
5.14828990209461	-0.00129956973383551\\
5.17290695889747	-0.00135208107171098\\
5.19790695889748	-0.00140540927651629\\
5.22210972708626	-0.00145703688366934\\
5.24704639818551	-0.00143997085162579\\
5.2718027534353	-0.001335363100607\\
5.29680275343531	-0.00123153801352954\\
5.32180275343532	-0.00112771292645209\\
5.34680275343533	-0.00102388783937464\\
5.37180275343534	-0.000920062752297183\\
5.3959112905605	-0.000820608860492554\\
5.41998413026951	-0.000723854963384684\\
5.44498413026952	-0.000623374610549862\\
5.46998413026953	-0.00052289425771504\\
5.49498413026953	-0.000422413904880218\\
5.51998413026954	-0.000321933552045396\\
5.54474455876619	-0.000215251082357551\\
5.56912621245351	-9.22996106840821e-05\\
5.59354245269878	3.08262736135458e-05\\
5.61818424262614	0.000113604914179347\\
5.64318424262614	0.000196461404853536\\
5.66782682894673	0.00027276272473652\\
5.69282682894674	0.000340700856901324\\
5.71782682894675	0.000408638989066128\\
5.74190271668199	0.000408447430914343\\
5.76605177990619	0.000394841986177369\\
5.78980630080386	0.000353270166975179\\
5.81480630080387	0.00030246406629802\\
5.83980630080388	0.000251657965620861\\
5.86480630080389	0.000200851864943702\\
5.888441579669	0.000152819210641575\\
5.91344157966901	0.000102013109964416\\
5.93763286567159	4.11382668094064e-05\\
5.96139947555829	-2.04165411994186e-05\\
5.98559937630899	-7.67633266968705e-05\\
6.010599376309	-0.000125686995980263\\
6.03559937630901	-0.000174610665263655\\
6.05970715279602	-0.000201189014481825\\
6.0843687859142	-0.00018887082609282\\
6.1086737549321	-0.000172952087051551\\
6.13314547233833	-0.000156924134784078\\
6.15721187560303	-0.000142247389050198\\
6.1820972571532	-0.000149269786745152\\
6.20709725715321	-0.000165336311288507\\
6.23162798058184	-0.000178191473633592\\
6.25662798058184	-0.000183865939404794\\
6.28093358295218	-0.000189382791752749\\
6.30478984391794	-0.000183654851693599\\
6.32924162956541	-0.000129394416949726\\
6.35424162956542	-5.06847839725438e-05\\
6.37871825834621	2.63770747416082e-05\\
6.40371825834622	0.000105086707718791\\
6.42871825834623	0.000183796340695973\\
6.45248168062917	0.00023895640017101\\
6.47615438016534	0.000260693239849447\\
6.50071650648711	0.000283246772504315\\
6.52492895453157	0.000258773751266787\\
6.54992895453158	0.000231599288624112\\
6.5739993141077	0.000217572419989241\\
6.59899931410771	0.0002120713410055\\
6.62328812489568	0.000206726754342869\\
6.6470373131435	0.000211759946411234\\
6.6710914742158	0.000241268126480797\\
6.69448148206385	0.000220402242581368\\
6.71790362944708	0.000192292259496871\\
6.74290362944709	0.000162288623809063\\
6.76735349130077	0.00013294523390207\\
6.79235349130078	0.000102941598214262\\
6.81655728794805	7.38935223396106e-05\\
6.84106535200856	4.44555698568445e-05\\
6.86584018129663	3.19966586188299e-05\\
6.8899689087962	1.53928992475202e-05\\
6.91364368039393	-8.98478355648097e-07\\
6.93864368039394	-1.81017885712528e-05\\
6.96319018143392	-2.98800791028078e-05\\
6.9879182624363	-3.89941792979517e-05\\
7.012260320474	-5.50715180982623e-05\\
7.03703233708493	-8.18036083098418e-05\\
7.06105354095619	-9.38365628250601e-05\\
7.0849689760719	-9.41013366894711e-05\\
7.10953203903619	-8.96130745991464e-05\\
7.1345320390362	-8.50449736085956e-05\\
7.15942600795014	-8.04962470464171e-05\\
7.1839794125258	-5.8491581453853e-05\\
7.20814531749297	-3.30226269738118e-05\\
7.23222543357401	-7.32546517978241e-06\\
7.25655194853715	2.04367476063846e-05\\
7.28123054646929	4.86007689671986e-05\\
7.3062305464693	7.71315848570147e-05\\
7.33034828271068	0.000104655532552281\\
7.35468697947838	8.98161508031515e-05\\
7.37924276654451	5.24912922062883e-05\\
7.40424276654451	1.4004306564345e-05\\
7.42852925164427	-2.33842375687484e-05\\
7.45220898450197	-5.98386991087026e-05\\
7.47586962621993	-9.35184552845918e-05\\
7.50049962122536	-0.000114531552490355\\
7.52476104785819	-8.01812014216354e-05\\
7.54903767896941	-4.62455484477756e-08\\
7.57403767896941	8.60491180723491e-05\\
7.59863372445392	0.000170753337257196\\
7.62304299128534	0.000250132830876583\\
7.64760231076544	0.000329867999797638\\
7.67209566678952	0.000409389009392621\\
7.69634342180976	0.000461723247872993\\
7.72114027838128	0.000433167276611968\\
7.74444335319582	0.000349446976868669\\
7.76944335319583	0.000247177256590638\\
7.79444335319584	0.000144907536312606\\
7.81884622923696	4.50805240444471e-05\\
7.84338610636271	-5.53069307278305e-05\\
7.86808608321747	-0.000156349319680213\\
7.89288269565439	-0.000249198970817732\\
7.91703279709315	-0.000241921332654876\\
7.94190302890553	-0.000152039997177259\\
7.96647793600878	-6.0454298430749e-05\\
7.99081251162752	3.02357335754195e-05\\
};
\addlegendentry{$P_6$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	-6\\
0.0219037609335864	-5.78093633349671\\
0.0469037609335864	-5.5309065929792\\
0.0719037609335865	-5.28087685246169\\
0.0969037609335865	-5.03084711194418\\
0.121754102773661	-4.78231413106237\\
0.143286934779563	-4.56864588538403\\
0.162753372800074	-4.40719678228006\\
0.186479524585676	-4.21041882414214\\
0.210640350120036	-4.02679684675352\\
0.235640350120036	-3.91714974601154\\
0.26001763263602	-3.8102338119377\\
0.282611370908635	-3.71114029607709\\
0.306179041400346	-3.62631365208673\\
0.324215865512538	-3.56536234620234\\
0.348149488886747	-3.31595825798976\\
0.373041570104285	-3.03336577293332\\
0.395673018206551	-2.77643759148662\\
0.420498483867819	-2.49460137326963\\
0.444272727346699	-2.23587170182373\\
0.469272727346699	-1.972001362299\\
0.493344108366731	-1.7179324229956\\
0.518344108366731	-1.45406208347088\\
0.543344108366731	-1.19019174394616\\
0.56834348519402	-0.926327981893224\\
0.592221785299011	-0.674296975654122\\
0.617221785299012	-0.410426636129395\\
0.641396654134333	-0.277254178315823\\
0.66629847117451	-0.19957538272274\\
0.69129847117451	-0.121590314938576\\
0.715891011050342	-0.0717319701558893\\
0.740891011050342	-0.0496962581745831\\
0.765891011050342	-0.027660546193277\\
0.790891011050342	-0.00562483421197076\\
0.815891011050342	0.0164108777693355\\
0.840891011050342	0.0384465897506417\\
0.865891011050342	0.060482301731948\\
0.890891011050342	0.0825180137132544\\
0.914507163280307	0.0736532341022971\\
0.939507163280307	0.0638055263053138\\
0.964507163280307	0.0539578185083304\\
0.989507163280307	0.0441101107113471\\
1.01450716328031	0.0342624029143643\\
1.0395071632803	0.024414695117382\\
1.0645071632803	0.0145669873203996\\
1.0895071632803	0.00471927952341727\\
1.11392021890951	-0.00489722600730334\\
1.13892021890951	-0.0147449338042857\\
1.16392021890951	-0.024592641601268\\
1.1889202189095	-0.0344403493982503\\
1.21336590478616	-0.0398639610242994\\
1.23812817904797	-0.0112935483483197\\
1.26312817904796	0.0233058032820348\\
1.28812817904796	0.0579051549123892\\
1.31225901362724	0.0913016041420842\\
1.33719420419091	0.125811261193385\\
1.36105303013643	0.157507346945569\\
1.38605303013643	0.189097810887555\\
1.41105303013643	0.220688274829541\\
1.43523906269026	0.251250194401203\\
1.46023906269025	0.282840658343188\\
1.48216789495605	0.310233144908663\\
1.50716789495605	0.340501972043034\\
1.53091244341166	0.369250757346504\\
1.55591244341166	0.399519584480875\\
1.58091244341166	0.429788411615246\\
1.60591244341165	0.460057238749616\\
1.63091244341165	0.490326065883988\\
1.65568597457069	0.520320695170435\\
1.68068597457069	0.550589522304807\\
1.70487659053196	0.579878385217039\\
1.72934903669551	0.60134431258082\\
1.75434903669551	0.575248684669207\\
1.77882163557216	0.549703571296599\\
1.80243046617706	0.520460283677125\\
1.82743046617705	0.480277577811223\\
1.85243046617705	0.440094871945322\\
1.87743046617705	0.39991216607942\\
1.90243046617705	0.359729460213518\\
1.92662311791842	0.32084441185192\\
1.95162311791842	0.280661705986018\\
1.97662311791842	0.240479000120117\\
2.00162311791841	0.200296294254215\\
2.02662311791841	0.160113588388314\\
2.05089146067591	0.121106881233204\\
2.07589146067591	0.0809241753673021\\
2.10089146067591	0.0407414695014005\\
2.1258914606759	0.000558763635499041\\
2.14927661007275	-0.0370283795582441\\
2.17427661007274	-0.0772110854241456\\
2.19689663056539	-0.0955648151266955\\
2.2202651565443	-0.0894190974465362\\
2.24526515654429	-0.0828443163866328\\
2.27004149324323	-0.0745356935904481\\
2.29504149324323	-0.0645134832503433\\
2.32004149324323	-0.0544912729102384\\
2.34504149324323	-0.0444690625701336\\
2.37004149324322	-0.0344468522300287\\
2.39504149324322	-0.0244246418899238\\
2.42004149324322	-0.014402431549819\\
2.44504149324321	-0.0043802212097141\\
2.47004149324321	0.00564198913039076\\
2.49504149324321	0.0156641994704956\\
2.52004149324321	0.0256864098106005\\
2.5450414932432	0.0357086201507053\\
2.56989604274648	0.0456725210719201\\
2.59396791303809	0.0553226549656134\\
2.61812895788462	0.065008537905157\\
2.6428859083203	0.0697868627075896\\
2.66785211295745	0.0730327033461192\\
2.69285211295745	0.0753453897226125\\
2.71785211295745	0.0776580760991058\\
2.74285211295745	0.079970762475599\\
2.76785211295744	0.0822834488520923\\
2.79285211295744	0.0845961352285856\\
2.81785211295744	0.0869088216050789\\
2.84130592540774	0.0890784741063046\\
2.86607941383079	0.0868546117742727\\
2.89107941383079	0.0797598091945139\\
2.91607941383079	0.0726650066147552\\
2.94088802455831	0.0656245187991601\\
2.96548635824253	0.058643705947937\\
2.98949482859992	0.0543363865382398\\
3.01435786766566	0.0512186960448756\\
3.03935786766566	0.0489468288494399\\
3.06435786766566	0.0466749616540043\\
3.08935786766566	0.0444030944585687\\
3.11394282886569	0.0421689437845115\\
3.13894282886569	0.0398970765890758\\
3.16343141246059	0.0378886181407805\\
3.18828067806784	0.0359673644561476\\
3.21328067806784	0.0340344565434971\\
3.237943807061	0.0321275942562326\\
3.262943807061	0.030194686343582\\
3.28695757078876	0.0283380305867057\\
3.31195757078875	0.0264051226740551\\
3.33670987284142	0.0244913658542981\\
3.36170987284142	0.0225584579416475\\
3.38670987284142	0.0206255500289969\\
3.41170987284141	0.0186926421163463\\
3.43670987284141	0.0167597342036957\\
3.46141564518147	0.0145352524498002\\
3.48565831655011	0.0115723247373478\\
3.5106583165501	0.0085168366813924\\
3.5356583165501	0.00546134862543702\\
3.56027407633695	0.00169599457102577\\
3.58527407633695	-0.0032515626192579\\
3.61027407633695	-0.00819911980954158\\
3.63415461990593	-0.010765065762663\\
3.65915461990593	-0.0105913686176888\\
3.68362015226263	-0.0104213848928635\\
3.70862015226263	-0.0102476877478892\\
3.73362015226263	-0.010073990602915\\
3.75862015226262	-0.00990029345794083\\
3.78283444340481	-0.00973205532838191\\
3.80783444340481	-0.00955835818340768\\
3.83223197651929	-0.00938884690955168\\
3.85723197651929	-0.00921514976457746\\
3.88223197651929	-0.00904145261960324\\
3.90723197651928	-0.00886775547462903\\
3.93223197651928	-0.00869405832965482\\
3.95723197651928	-0.00852036118468062\\
3.98223197651928	-0.00834666403970642\\
4.00719627495547	-0.00758950964400331\\
4.03219627495548	-0.00660511069192184\\
4.05719627495549	-0.00562071173984036\\
4.0821962749555	-0.00463631278775889\\
4.10717893180507	-0.00365259673884215\\
4.13217893180507	-0.00266819778676066\\
4.15717893180508	-0.00168379883467918\\
4.18124320463584	-0.000736245036391349\\
4.20624320463585	0.000248153915690132\\
4.2310774158136	0.00122602477405578\\
4.25540372988107	0.00218389669709615\\
4.28040372988108	0.00316829564917763\\
4.30540372988109	0.00415269460125911\\
4.33040372988109	0.00513709355334059\\
4.3554037298811	0.00612149250542207\\
4.38040372988111	0.00710589145750355\\
4.40540372988112	0.00809029040958504\\
4.42926501836056	0.00902985150456371\\
4.45426501836057	0.0100142504566452\\
4.47926501836058	0.0109986494087267\\
4.50423374712131	0.0117056648033316\\
4.52923374712132	0.0122298100512968\\
4.55423374712133	0.012753955299262\\
4.57923374712133	0.0132781005472272\\
4.60311816852429	0.0137788567863774\\
4.6281181685243	0.0143030020343426\\
4.65240714154775	0.0148122400258703\\
4.67662167659034	0.0142577886977309\\
4.70162167659035	0.013454273111809\\
4.72662167659036	0.012650757525887\\
4.75146564957698	0.0118522567454484\\
4.77646564957699	0.0110487411595264\\
4.80087686022119	0.0102641496305728\\
4.8258768602212	0.00946063404465084\\
4.85087686022121	0.00865711845872888\\
4.87587686022122	0.00785360287280692\\
4.90087686022123	0.00705008728688496\\
4.92586077697535	0.00624708862651261\\
4.95070169019985	0.00526328781589244\\
4.97570169019986	0.00423905988134712\\
5.00070169019987	0.00321483194680181\\
5.02570169019988	0.00219060401225649\\
5.05070169019988	0.00116637607771117\\
5.07570169019989	0.000142148143165855\\
5.0997562192388	-0.000843344680592997\\
5.12455968407908	-0.00185952074310995\\
5.14828990209461	-0.00274476722731062\\
5.17290695889747	-0.00267676508746063\\
5.19790695889748	-0.00260770510560071\\
5.22210972708626	-0.00251413877015495\\
5.24704639818551	-0.00227874767147158\\
5.2718027534353	-0.00204505867431352\\
5.29680275343531	-0.00180906977893675\\
5.32180275343532	-0.00157308088355997\\
5.34680275343533	-0.00133709198818319\\
5.37180275343534	-0.00110110309280642\\
5.3959112905605	-0.000873529210993841\\
5.41998413026951	-0.000646292296933451\\
5.44498413026952	-0.000410303401556678\\
5.46998413026953	-0.000174314506179905\\
5.49498413026953	6.16743891968689e-05\\
5.51998413026954	0.000297663284573643\\
5.54474455876619	0.00053139073137276\\
5.56912621245351	0.000658242672101681\\
5.59354245269878	0.000748598990423176\\
5.61818424262614	0.000839789992490677\\
5.64318424262614	0.000932306609928344\\
5.66782682894673	0.00102350055918018\\
5.69282682894674	0.00111601717661784\\
5.71782682894675	0.00120853379405551\\
5.74190271668199	0.0012976305818584\\
5.76605177990619	0.00135311437914874\\
5.78980630080386	0.00139367523950584\\
5.81480630080387	0.00143636275626511\\
5.83980630080388	0.00147905027302439\\
5.86480630080389	0.00152173778978366\\
5.888441579669	0.00152240269035412\\
5.91344157966901	0.00145061021277839\\
5.93763286567159	0.00138114011846367\\
5.96139947555829	0.00134602325990763\\
5.98559937630899	0.00132938572975372\\
6.010599376309	0.001312198128113\\
6.03559937630901	0.00129501052647228\\
6.05970715279602	0.0012784363321242\\
6.0843687859142	0.00127422365565572\\
6.1086737549321	0.00125676913189693\\
6.13314547233833	0.00121828499544419\\
6.15721187560303	0.00118043825458039\\
6.1820972571532	0.00114130359135437\\
6.20709725715321	0.00110198867955851\\
6.23162798058184	0.0010515600184107\\
6.25662798058184	0.000990762123828662\\
6.28093358295218	0.000921138545229093\\
6.30478984391794	0.000791647281167928\\
6.32924162956541	0.000657055412235813\\
6.35424162956542	0.000519445964328219\\
6.37871825834621	0.000395191687498301\\
6.40371825834622	0.000286677623192271\\
6.42871825834623	0.00017816355888624\\
6.45248168062917	7.50169375365747e-05\\
6.47615438016534	-2.05191138346638e-05\\
6.50071650648711	-8.46757303101722e-05\\
6.52492895453157	-0.0001219997019875\\
6.54992895453158	-9.11549440222582e-05\\
6.5739993141077	-6.14571674117962e-05\\
6.59899931410771	-3.06124094465539e-05\\
6.62328812489568	5.35936827569691e-06\\
6.6470373131435	7.03112571201438e-05\\
6.6710914742158	0.000136097219145924\\
6.69448148206385	0.000174036127338765\\
6.71790362944708	0.000159249127876621\\
6.74290362944709	0.00011691445239641\\
6.76735349130077	7.33439676825973e-05\\
6.79235349130078	3.91671683534417e-06\\
6.81655728794805	-6.32994056160747e-05\\
6.84106535200856	-0.000131360506068452\\
6.86584018129663	-0.000200162437575652\\
6.8899689087962	-0.000251277424098081\\
6.91364368039393	-0.000221086846588882\\
6.93864368039394	-0.000177683116131478\\
6.96319018143392	-0.000135066727539033\\
6.9879182624363	-9.21350890367957e-05\\
7.012260320474	-4.98736440029423e-05\\
7.03703233708493	-1.09286619600937e-05\\
7.06105354095619	-1.80225653962272e-05\\
7.0849689760719	-2.87916525577915e-05\\
7.10953203903619	-6.1651205655032e-05\\
7.1345320390362	-9.36229706703065e-05\\
7.15942600795014	-0.000125459135646855\\
7.1839794125258	-0.000156859762903557\\
7.20814531749297	-0.000177760011824678\\
7.23222543357401	-0.000187751675906489\\
7.25655194853715	-0.000198839815059613\\
7.28123054646929	-0.00024796992749886\\
7.3062305464693	-0.000297739886649666\\
7.33034828271068	-0.000345512632783615\\
7.35468697947838	-0.000393379985551681\\
7.37924276654451	-0.000441674293714944\\
7.40424276654451	-0.000490842243446334\\
7.42852925164427	-0.00049976110289692\\
7.45220898450197	-0.000463761461991063\\
7.47586962621993	-0.000410481421365167\\
7.50049962122536	-0.000354718778807294\\
7.52476104785819	-0.000299790580041043\\
7.54903767896941	-0.000244827958129604\\
7.57403767896941	-0.000188227619248509\\
7.59863372445392	-0.000134534507449653\\
7.62304299128534	-0.000103591386049547\\
7.64760231076544	-4.97887095131454e-05\\
7.67209566678952	4.06560064726999e-06\\
7.69634342180976	5.7379900176906e-05\\
7.72114027838128	0.00010997836040208\\
7.74444335319582	0.000152252425190062\\
7.76944335319583	0.000197604878808764\\
7.79444335319584	0.000242957332427466\\
7.81884622923696	0.000275154880883171\\
7.84338610636271	0.000262709384119492\\
7.86808608321747	0.000231485684033967\\
7.89288269565439	0.000200139825111914\\
7.91703279709315	0.000169611232765752\\
7.94190302890553	0.000138172310222079\\
7.96647793600878	0.000109542520049958\\
7.99081251162752	9.85388396475661e-05\\
};
\addlegendentry{$P_7$}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
0	-8\\
0.0219037609335864	-7.47433700768365\\
0.0469037609335864	-6.87436813257791\\
0.0719037609335865	-6.27439925747217\\
0.0969037609335865	-5.67443038236643\\
0.121754102773661	-5.07805311677512\\
0.143286934779563	-4.56129195691826\\
0.162753372800074	-4.09570274545432\\
0.186479524585676	-3.54150762277891\\
0.210640350120036	-2.96877887611209\\
0.235640350120036	-2.33598132842078\\
0.26001763263602	-1.71894594460107\\
0.282611370908635	-1.14705545771747\\
0.306179041400346	-0.550512894039392\\
0.324215865512538	-0.0958834404914715\\
0.348149488886747	-0.00488453212384369\\
0.373041570104285	0.0201566557722068\\
0.395673018206551	-0.0823953579995977\\
0.420498483867819	-0.228291140060776\\
0.444272727346699	-0.368009036699291\\
0.469272727346699	-0.514930532605812\\
0.493344108366731	-0.656394664925769\\
0.518344108366731	-0.80331616083229\\
0.543344108366731	-0.950237656738811\\
0.56834348519402	-1.09715549034666\\
0.592221785299011	-1.23748491319187\\
0.617221785299012	-1.38440640909839\\
0.641396654134333	-1.46548433675951\\
0.66629847117451	-1.486471418378\\
0.69129847117451	-1.46595076421447\\
0.715891011050342	-1.44576456398268\\
0.740891011050342	-1.42524390981915\\
0.765891011050342	-1.40472325565562\\
0.790891011050342	-1.38420260149209\\
0.815891011050342	-1.36368194732856\\
0.840891011050342	-1.34316129316503\\
0.865891011050342	-1.3226406390015\\
0.890891011050342	-1.30211998483797\\
0.914507163280307	-1.19369304286418\\
0.939507163280307	-1.07752212936578\\
0.964507163280307	-0.961351215867377\\
0.989507163280307	-0.845180302368976\\
1.01450716328031	-0.729009388870583\\
1.0395071632803	-0.612838475372197\\
1.0645071632803	-0.49666756187381\\
1.0895071632803	-0.380496648375422\\
1.11392021890951	-0.267053169426092\\
1.13892021890951	-0.150882255927704\\
1.16392021890951	-0.0347113424293168\\
1.1889202189095	0.0814595710690708\\
1.21336590478616	0.195054677444512\\
1.23812817904797	0.21467445825883\\
1.26312817904796	0.217218633617504\\
1.28812817904796	0.219762808976178\\
1.31225901362724	0.218630356277683\\
1.33719420419091	0.205523697095946\\
1.36105303013643	0.192982806367807\\
1.38605303013643	0.179842081467121\\
1.41105303013643	0.166701356566436\\
1.43523906269026	0.153988476557278\\
1.46023906269025	0.140847751656593\\
1.48216789495605	0.129321321568668\\
1.50716789495605	0.116180596667982\\
1.53091244341166	0.0862455588697341\\
1.55591244341166	0.0279120670432223\\
1.58091244341166	-0.0304214247832894\\
1.60591244341165	-0.0887549166098012\\
1.63091244341165	-0.147088408436313\\
1.65568597457069	-0.197720726112737\\
1.68068597457069	-0.236129925109307\\
1.70487659053196	-0.273295612401556\\
1.72934903669551	-0.310894294586707\\
1.75434903669551	-0.326055340803989\\
1.77882163557216	-0.340896548909025\\
1.80243046617706	-0.34141453999533\\
1.82743046617705	-0.314314352349745\\
1.85243046617705	-0.287214164704161\\
1.87743046617705	-0.260113977058576\\
1.90243046617705	-0.233013789412992\\
1.92662311791842	-0.206788773339568\\
1.95162311791842	-0.179688585693983\\
1.97662311791842	-0.152588398048397\\
2.00162311791841	-0.125488210402812\\
2.02662311791841	-0.0983880227572274\\
2.05089146067591	-0.0720809570541959\\
2.07589146067591	-0.0449807694086111\\
2.10089146067591	-0.0178805817630262\\
2.1258914606759	0.00921960588255876\\
2.14927661007275	0.0477585592632128\\
2.17427661007274	0.0954804425013796\\
2.19689663056539	0.121369619966658\\
2.2202651565443	0.110896477642935\\
2.24526515654429	0.0974638693487216\\
2.27004149324323	0.0841514363150237\\
2.29504149324323	0.07071882802081\\
2.32004149324323	0.0572862197265964\\
2.34504149324323	0.0438536114323828\\
2.37004149324322	0.0304210031381691\\
2.39504149324322	0.0169883948439555\\
2.42004149324322	0.00355578654974181\\
2.44504149324321	-0.00987682174447187\\
2.47004149324321	-0.0233094300386855\\
2.49504149324321	-0.0367420383328992\\
2.52004149324321	-0.0501746466271128\\
2.5450414932432	-0.0636072549213264\\
2.56989604274648	-0.0769617120335918\\
2.59396791303809	-0.0839463720273643\\
2.61812895788462	-0.090674553393738\\
2.6428859083203	-0.0821293286009497\\
2.66785211295745	-0.0730208098480879\\
2.69285211295745	-0.0638999613999173\\
2.71785211295745	-0.0547791129517468\\
2.74285211295745	-0.0456582645035762\\
2.76785211295744	-0.0365374160554057\\
2.79285211295744	-0.0274165676072352\\
2.81785211295744	-0.0182957191590646\\
2.84130592540774	-0.00973897240342371\\
2.86607941383079	0.00155703428364625\\
2.89107941383079	0.0153816272099428\\
2.91607941383079	0.0292062201362393\\
2.94088802455831	0.0426845910980784\\
2.96548635824253	0.0533305115703569\\
2.98949482859992	0.0562028602480497\\
3.01435786766566	0.0559676129231417\\
3.03935786766566	0.055731069711061\\
3.06435786766566	0.0554945264989803\\
3.08935786766566	0.0552579832868997\\
3.11394282886569	0.0550253670592542\\
3.13894282886569	0.0547888238471735\\
3.16343141246059	0.0545571195182598\\
3.18828067806784	0.0500389085285682\\
3.21328067806784	0.0438536236699485\\
3.237943807061	0.037751684536844\\
3.262943807061	0.0315663996782242\\
3.28695757078876	0.0256251209108729\\
3.31195757078875	0.0194398360522531\\
3.33670987284142	0.014917760108459\\
3.36170987284142	0.0109573719447012\\
3.38670987284142	0.00699698378094346\\
3.41170987284141	0.00303659561718569\\
3.43670987284141	-0.000923792546572094\\
3.46141564518147	-0.00483757048065565\\
3.48565831655011	-0.00867798603050384\\
3.5106583165501	-0.0126383741942616\\
3.5356583165501	-0.0165987623580194\\
3.56027407633695	-0.0182277979448959\\
3.58527407633695	-0.0165119787056688\\
3.61027407633695	-0.0147961594664417\\
3.63415461990593	-0.0142372057467788\\
3.65915461990593	-0.0118262468428774\\
3.68362015226263	-0.00946683111991395\\
3.70862015226263	-0.00705587221601249\\
3.73362015226263	-0.00464491331211102\\
3.75862015226262	-0.00223395440820957\\
3.78283444340481	0.000101232025027488\\
3.80783444340481	0.00251219092892894\\
3.83223197651929	0.00482323684279965\\
3.85723197651929	0.00618889389786762\\
3.88223197651929	0.0075545509529356\\
3.90723197651928	0.00892020800800355\\
3.93223197651928	0.0102858650630715\\
3.95723197651928	0.0116515221181395\\
3.98223197651928	0.0130171791732074\\
4.00719627495547	0.012629770081225\\
4.03219627495548	0.011563321714972\\
4.05719627495549	0.0104968733487189\\
4.0821962749555	0.00943042498246592\\
4.10717893180507	0.00836471643919097\\
4.13217893180507	0.00729826807293794\\
4.15717893180508	0.00623181970668492\\
4.18124320463584	0.00520528752886799\\
4.20624320463585	0.00413883916261497\\
4.2310774158136	0.00307946300510747\\
4.25540372988107	0.00244379290081802\\
4.28040372988108	0.00200553236500005\\
4.30540372988109	0.00156727182918207\\
4.33040372988109	0.00112901129336409\\
4.3554037298811	0.000690750757546107\\
4.38040372988111	0.000252490221728126\\
4.40540372988112	-0.000185770314089854\\
4.42926501836056	-0.00109998991061372\\
4.45426501836057	-0.00252368377892174\\
4.47926501836058	-0.00394737764722976\\
4.50423374712131	-0.00454083402126415\\
4.52923374712132	-0.00458376677722341\\
4.55423374712133	-0.00462669953318267\\
4.57923374712133	-0.00466963228914192\\
4.60311816852429	-0.00471064925055476\\
4.6281181685243	-0.00475358200651402\\
4.65240714154775	-0.00479529370856667\\
4.67662167659034	-0.0043058132439578\\
4.70162167659035	-0.00368491558297347\\
4.72662167659036	-0.00306401792198913\\
4.75146564957698	-0.00270159551153064\\
4.77646564957699	-0.00237001623488641\\
4.80087686022119	-0.00204624617218985\\
4.8258768602212	-0.00171466689554562\\
4.85087686022121	-0.0013830876189014\\
4.87587686022122	-0.00105150834225718\\
4.90087686022123	-0.000719929065612954\\
4.92586077697535	-0.000388563103810188\\
4.95070169019985	-5.90938222838346e-05\\
4.97570169019986	0.000272485454360389\\
5.00070169019987	0.000604064731004612\\
5.02570169019988	0.000935644007648834\\
5.05070169019988	0.00126722328429306\\
5.07570169019989	0.00159880256093728\\
5.0997562192388	0.00191784189448669\\
5.12455968407908	0.00264631833837349\\
5.14828990209461	0.00327636970981111\\
5.17290695889747	0.00288446911574926\\
5.19790695889748	0.00248647211188283\\
5.22210972708626	0.00210116694290661\\
5.24704639818551	0.00177443727573584\\
5.2718027534353	0.00153844274273151\\
5.29680275343531	0.00130012562110434\\
5.32180275343532	0.00106180849947716\\
5.34680275343533	0.000823491377849987\\
5.37180275343534	0.000585174256222812\\
5.3959112905605	0.000355355169250493\\
5.41998413026951	0.000125876374496813\\
5.44498413026952	-0.000112440747130362\\
5.46998413026953	-0.000350757868757537\\
5.49498413026953	-0.000589074990384713\\
5.51998413026954	-0.000827392112011887\\
5.54474455876619	-0.00106342547399489\\
5.56912621245351	-0.00098594797473721\\
5.59354245269878	-0.000798333865781966\\
5.61818424262614	-0.000608986635666239\\
5.64318424262614	-0.000416886923476089\\
5.66782682894673	-0.000227533573883913\\
5.69282682894674	-3.54338616937643e-05\\
5.71782682894675	0.000156665850496384\\
5.74190271668199	0.000276046302813348\\
5.76605177990619	0.000382376291918312\\
5.78980630080386	0.000486969083977892\\
5.81480630080387	0.000597045806331262\\
5.83980630080388	0.000707122528684632\\
5.86480630080389	0.000817199251038002\\
5.888441579669	0.000837920950366664\\
5.91344157966901	0.000869722814777592\\
5.93763286567159	0.000900495934672786\\
5.96139947555829	0.000930728834877744\\
5.98559937630899	0.000865091205892753\\
6.010599376309	0.000778877141620519\\
6.03559937630901	0.000692663077348284\\
6.05970715279602	0.000609525901687853\\
6.0843687859142	0.000516948457759446\\
6.1086737549321	0.000416796620073712\\
6.13314547233833	0.000317519143430373\\
6.15721187560303	0.000219885955356988\\
6.1820972571532	0.000118930315644573\\
6.20709725715321	1.75096889315148e-05\\
6.23162798058184	-7.90973883665005e-05\\
6.25662798058184	-0.000170125956307406\\
6.28093358295218	-0.0002533689230894\\
6.30478984391794	-0.000167614148504042\\
6.32924162956541	-7.41143447914059e-05\\
6.35424162956542	2.1481744856876e-05\\
6.37871825834621	0.000115076544825476\\
6.40371825834622	0.000210672634473758\\
6.42871825834623	0.00030626872412204\\
6.45248168062917	0.000395920275928064\\
6.47615438016534	0.000436003252235225\\
6.50071650648711	0.000367111372108158\\
6.52492895453157	0.000277088336600537\\
6.54992895453158	0.00017770076184775\\
6.5739993141077	8.20089753798546e-05\\
6.59899931410771	-1.73785993729325e-05\\
6.62328812489568	-0.000113938839286736\\
6.6470373131435	-0.000198094769696238\\
6.6710914742158	-0.000255500499083505\\
6.69448148206385	-0.000233229249797837\\
6.71790362944708	-0.000169900717226841\\
6.74290362944709	-6.13145007419907e-05\\
6.76735349130077	4.4882218948712e-05\\
6.79235349130078	0.000153468435433563\\
6.81655728794805	0.000258596383533366\\
6.84106535200856	0.000365045901521322\\
6.86584018129663	0.000443640889560736\\
6.8899689087962	0.00045451736198727\\
6.91364368039393	0.000377628676919317\\
6.93864368039394	0.000296382655155482\\
6.96319018143392	0.000216610432846713\\
6.9879182624363	0.000136248104554839\\
7.012260320474	5.71402894705741e-05\\
7.03703233708493	-2.33648225576419e-05\\
7.06105354095619	-8.75409973894825e-05\\
7.0849689760719	-0.00014614607040737\\
7.10953203903619	-0.000168163948265387\\
7.1345320390362	-0.000194990407093138\\
7.15942600795014	-0.000221703088378291\\
7.1839794125258	-0.00024805032425548\\
7.20814531749297	-0.000274095607281087\\
7.23222543357401	-0.000302676662912582\\
7.25655194853715	-0.000331053055248647\\
7.28123054646929	-0.000259702713689989\\
7.3062305464693	-0.000191990643609134\\
7.33034828271068	-0.000126668169746446\\
7.35468697947838	-6.07472280980094e-05\\
7.37924276654451	5.37360087190183e-06\\
7.40424276654451	7.22036300015106e-05\\
7.42852925164427	0.000117703386422954\\
7.45220898450197	0.000163939858398779\\
7.47586962621993	0.000195827345082269\\
7.50049962122536	0.000228121918067606\\
7.52476104785819	0.000259933228339869\\
7.54903767896941	0.000313999033744621\\
7.57403767896941	0.000373248466448345\\
7.59863372445392	0.000431540536116796\\
7.62304299128534	0.000465490473240431\\
7.64760231076544	0.0003743948264456\\
7.67209566678952	0.000279443202416209\\
7.69634342180976	0.000185443682057497\\
7.72114027838128	8.93154993790938e-05\\
7.74444335319582	-2.19402046340407e-05\\
7.76944335319583	-0.000151540831844508\\
7.79444335319584	-0.000281141459054976\\
7.81884622923696	-0.000384260198150063\\
7.84338610636271	-0.000383682356194021\\
7.86808608321747	-0.000330207153415\\
7.89288269565439	-0.000276522735567403\\
7.91703279709315	-0.000224238007562796\\
7.94190302890553	-0.000135898743739424\\
7.96647793600878	-4.58368051225144e-05\\
7.99081251162752	2.18260126796937e-05\\
};
\addlegendentry{$P_8$}

\end{axis}
\end{tikzpicture}%


==> Figures/Dolk2019_StateEvolution_c.tex <==
% !TEX root = ../ieeetac.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \footnotesize
\begin{axis}[%
width=\columnwidth,
height=4cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-8,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$x_i$},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={legend cell align=left, align=left, draw=white!15!black},
ytick = {-8, -4, 0, 4, 8},
]
\addplot [color=black]
  table[row sep=crcr]{%
0	8\\
0.0219036765463153	7.60573506033337\\
0.0469036765463153	7.15573647352883\\
0.0719036765463153	6.70573788672428\\
0.0969036765463153	6.25573929991972\\
0.121752989676982	5.80845306824517\\
0.144254406367896	5.40009341390837\\
0.16274176019349	5.03575306414521\\
0.186455711215669	4.56840931710627\\
0.210554926920278	4.09347294916163\\
0.235554926920278	3.60078433455473\\
0.260309389119219	3.11293466710933\\
0.284785091237841	2.63057867637513\\
0.308244688635453	2.14768569006021\\
0.325222966772549	1.79598667499434\\
0.349137077801291	1.4771239227173\\
0.374137077801291	1.15860593815171\\
0.396707944316084	1.1360492744464\\
0.421533539887768	1.16153423283851\\
0.4453992390231	1.17405533257528\\
0.4703992390231	1.17976880260913\\
0.494364789770013	1.18524586085062\\
0.519364789770013	1.19095933088446\\
0.544364789770013	1.19667280091831\\
0.569364789770013	1.20238627095216\\
0.593275818415859	1.20785086877802\\
0.618275818415859	1.21356433881186\\
0.642175135999743	1.21902626020566\\
0.666284655520461	1.22453622089814\\
0.691284655520461	1.23024969093199\\
0.716098952803524	1.20906566172397\\
0.741098952803524	1.1588310922463\\
0.766098952803524	1.10859652276863\\
0.791098952803524	1.05836195329096\\
0.816098952803524	1.00812738381329\\
0.841098952803524	0.957892814335625\\
0.866098952803524	0.907658244857958\\
0.891098952803524	0.857423675380291\\
0.914640064960072	0.780425741295202\\
0.939640064960072	0.698292684692836\\
0.964640064960072	0.616159628090471\\
0.989640064960072	0.534026571488106\\
1.01464006496007	0.451893514885745\\
1.03964006496007	0.369760458283388\\
1.06464006496007	0.287627401681031\\
1.08964006496006	0.205494345078674\\
1.11454485696997	0.123674077405881\\
1.13954485696997	0.0415410208035246\\
1.16454485696996	-0.0405920357988319\\
1.18954485696996	-0.122725092401188\\
1.21426484201493	-0.199724536758132\\
1.23841059723648	-0.240880798277802\\
1.26341059723648	-0.27855923972935\\
1.28841059723648	-0.316237681180899\\
1.31274810521628	-0.352917655960644\\
1.33732075480456	-0.389952021513511\\
1.36185108826342	-0.428135216350034\\
1.38685108826341	-0.468845171591248\\
1.41185108826341	-0.509555126832461\\
1.43624111100414	-0.549271796196764\\
1.46124111100414	-0.589981751437978\\
1.48440952656711	-0.628032733604691\\
1.50940952656711	-0.67009092111081\\
1.53342167054694	-0.668356253567169\\
1.55842167054693	-0.620052948275738\\
1.58342167054693	-0.571749642984308\\
1.60842167054693	-0.523446337692877\\
1.63342167054693	-0.475143032401446\\
1.65767644712801	-0.428279597282582\\
1.68267644712801	-0.379976291991151\\
1.70675692797555	-0.333449619273415\\
1.73082244673599	-0.295455177031446\\
1.75582244673599	-0.256991420411896\\
1.78042691634511	-0.219136207179962\\
1.80492629665916	-0.187055169916186\\
1.82992629665916	-0.162622640310166\\
1.85492629665916	-0.138190110704146\\
1.87992629665916	-0.113757581098126\\
1.90492629665915	-0.0893250514921058\\
1.92924658028978	-0.0655568094988147\\
1.95424658028978	-0.0411242798927948\\
1.97924658028978	-0.0166917502867749\\
2.00424658028978	0.00774077931924492\\
2.02924658028977	0.0321733089252647\\
2.05394231290407	0.056308477654913\\
2.07894231290407	0.0807410072609327\\
2.10394231290406	0.105173536866952\\
2.12894231290406	0.129606066472972\\
2.15269059618733	0.122292656437303\\
2.17769059618732	0.105439815186507\\
2.20172014220199	0.0944079236651579\\
2.2265883820782	0.0893246368219607\\
2.25112287061706	0.0848675896865073\\
2.27612287061706	0.08324498241847\\
2.30112287061705	0.0816223751504326\\
2.32612287061705	0.0799997678823953\\
2.35112287061705	0.078377160614358\\
2.37612287061705	0.0767545533463207\\
2.40112287061704	0.0751319460782833\\
2.42612287061704	0.073509338810246\\
2.45112287061704	0.0718867315422087\\
2.47612287061703	0.0702641242741713\\
2.50112287061703	0.068641517006134\\
2.52612287061703	0.0670189097380967\\
2.55112287061703	0.0653963024700594\\
2.57549908242744	0.0638141817320272\\
2.59951526526225	0.0622554284192963\\
2.62373361341646	0.060260447633232\\
2.64816045898804	0.0530341730723672\\
2.67316045898804	0.0437562694615565\\
2.69816045898804	0.0344783658507458\\
2.72316045898804	0.025200462239935\\
2.74816045898803	0.0159225586291242\\
2.77316045898803	0.00664465501831345\\
2.79816045898803	-0.00263324859249733\\
2.82316045898803	-0.0119111522033081\\
2.8481578166128	-0.0211880751860124\\
2.87294639289728	-0.0303875160426804\\
2.89794639289728	-0.0396654196534913\\
2.92294639289727	-0.0489433232643022\\
2.94749034821464	-0.0580519813308057\\
2.97249034821464	-0.0673298849416165\\
2.9969861252677	-0.0732022482719807\\
3.02192620828453	-0.0783974812508449\\
3.04692620828452	-0.0828739005139094\\
3.07192620828452	-0.0873503197769737\\
3.09692620828452	-0.0918267390400381\\
3.12100167727805	-0.0961376147668368\\
3.14518687576948	-0.10046813830316\\
3.16984339450141	-0.104671456268621\\
3.19484339450141	-0.0968414424942039\\
3.21984339450141	-0.0890114287197866\\
3.2448433945014	-0.0811814149453692\\
3.2692192593594	-0.0735468806413121\\
3.29355500378845	-0.0659249120777045\\
3.31855500378844	-0.0580948983032872\\
3.34262277049575	-0.0505568605097786\\
3.36762277049575	-0.0427268467353614\\
3.39262277049575	-0.0348968329609442\\
3.41762277049575	-0.027066819186527\\
3.44262277049574	-0.0192368054121099\\
3.46695689685971	-0.0124102402802806\\
3.49114619227444	-0.00590236129315963\\
3.51614619227444	0.000823629352227071\\
3.54114619227444	0.00754961999761377\\
3.56599118141197	0.0127963265616295\\
3.59099118141197	0.0176307645531536\\
3.61599118141196	0.0224652025446777\\
3.64044748969331	0.0264073796532964\\
3.66544748969331	0.0246824582540414\\
3.69044748969331	0.0229575368547864\\
3.71541785526223	0.0212346601381039\\
3.74041785526223	0.0195097387388489\\
3.76397454570624	0.0178844011611487\\
3.78897454570624	0.0161594797618937\\
3.81397454570624	0.0144345583626387\\
3.83832957968733	0.0127541375908959\\
3.86332957968733	0.0110292161916409\\
3.88832957968732	0.00930429479238584\\
3.91332957968732	0.00757937339313082\\
3.93832957968732	0.00585445199387579\\
3.96332957968731	0.00412953059462075\\
3.98832957968731	0.00240460919536571\\
4.01251897689954	0.00152933925291994\\
4.03751897689955	0.000631212033886041\\
4.06251897689956	-0.000266915185147858\\
4.08682951476356	-0.00114027341574802\\
4.11182951476357	-0.00203840063478191\\
4.13650513863891	-0.00292487461274498\\
4.16150513863891	-0.00382300183177888\\
4.18650513863892	-0.00472112905081278\\
4.21150513863893	-0.00561925626984667\\
4.23640503049671	-0.0065137870949851\\
4.2607329845048	-0.00738777100210771\\
4.28573298450481	-0.00828589822114162\\
4.31073298450482	-0.00918402544017554\\
4.33573298450482	-0.0100821526592095\\
4.36073298450483	-0.0109802798782434\\
4.38573298450484	-0.0118784070972773\\
4.41073298450485	-0.0127765343163112\\
4.43573298450486	-0.0136746615353451\\
4.46004040806315	-0.0126979754475853\\
4.48504040806316	-0.0115853065398245\\
4.50963718404901	-0.0105455449467055\\
4.53440605356049	-0.00989693785784765\\
4.559112426988	-0.00924996731534343\\
4.58411242698801	-0.00859530775512651\\
4.60911242698802	-0.00794064819490959\\
4.63403040535712	-0.00728813648448546\\
4.65835143232274	-0.00665125677179206\\
4.68335143232275	-0.00599659721157516\\
4.70835143232276	-0.00534193765135826\\
4.7326228960542	-0.00470635582046873\\
4.7576228960542	-0.00405169626025183\\
4.78262289605421	-0.00339703670003492\\
4.80762289605422	-0.00274237713981801\\
4.83262289605423	-0.0020877175796011\\
4.85762289605424	-0.00143305801938419\\
4.88164907309506	-0.0008038993595749\\
4.90664907309507	-0.000149239799357992\\
4.93132018341364	0.000320880614247378\\
4.95632018341365	0.000716824416165332\\
4.98132018341366	0.00111276821808329\\
5.00632018341367	0.00150871202000124\\
5.03132018341368	0.00190465582191919\\
5.05632018341369	0.00230059962383714\\
5.08132018341369	0.00269654342575509\\
5.10580968743133	0.00298433831978044\\
5.13080968743134	0.00254641712930173\\
5.15562289638237	0.00211176792916457\\
5.17905652211292	0.00170128467807846\\
5.20405652211293	0.00126336348759974\\
5.22862973168743	0.000941895542105889\\
5.2527233279532	0.000888735895782796\\
5.27772332795321	0.000841717922159574\\
5.30272332795322	0.000794699948536352\\
5.32772332795323	0.00074768197491313\\
5.35272332795323	0.000700664001289909\\
5.37772332795324	0.000653646027666687\\
5.40272332795325	0.000606628054043465\\
5.42772332795326	0.000559610080420243\\
5.45272332795327	0.000512592106797021\\
5.47772332795328	0.000465574133173799\\
5.50272332795328	0.000418556159550577\\
5.52772332795329	0.000371538185927355\\
5.5527233279533	0.000324520212304134\\
5.57772332795331	0.000277502238680912\\
5.60272332795332	0.00023048426505769\\
5.62772332795333	0.000183466291434469\\
5.65272332795333	0.000136448317811248\\
5.67717103623278	9.04690496900231e-05\\
5.70217103623278	4.34510760668015e-05\\
5.72717103623279	-3.56689755642027e-06\\
5.75210748848062	-5.04653557182172e-05\\
5.77694550227143	-0.000163572664245802\\
5.80141802088029	-0.000355791164615611\\
5.8264180208803	-0.00056371541555369\\
5.85141802088031	-0.000771639666491768\\
5.87599705657459	-0.000976062769912221\\
5.90028902241317	-0.00117809832194416\\
5.92528902241318	-0.00138602257288224\\
5.95028902241318	-0.00159394682382032\\
5.97528902241319	-0.0018018710747584\\
6.0002890224132	-0.00200979532569648\\
6.02528902241321	-0.00221771957663455\\
6.04978576399928	-0.00235719466966614\\
6.07457635642003	-0.00225003045751175\\
6.09957635642004	-0.00213820632205979\\
6.12457635642005	-0.00202638218660783\\
6.14935901313227	-0.00187622750753127\\
6.17435901313228	-0.00171761270200492\\
6.19935901313229	-0.00155899789647856\\
6.2243590131323	-0.0014003830909522\\
6.24864281340675	-0.00124631228063335\\
6.27338176736584	-0.00108935370578749\\
6.29838176736585	-0.000930738900261138\\
6.32338176736586	-0.000772124094734782\\
6.34838176736587	-0.000613509289208426\\
6.37338176736588	-0.00045489448368207\\
6.39838176736589	-0.000296279678155712\\
6.42338176736589	-0.000137664872629355\\
6.4483817673659	2.09499328970027e-05\\
6.47292234085925	0.000176649864583069\\
6.49792234085926	0.000335264670109427\\
6.52292234085927	0.000493879475635786\\
6.5473430597613	0.000632783101433705\\
6.57156903374671	0.000602756360150624\\
6.59656903374672	0.000543974175600525\\
6.62109051861763	0.000486317117635575\\
6.64609051861764	0.000427534933085475\\
6.67068528482933	0.000369705569628591\\
6.69568528482934	0.000310923385078491\\
6.72068528482935	0.000252141200528392\\
6.74566100567258	0.000193416103253277\\
6.76974323313294	0.0001367918656952\\
6.79474323313295	7.80096811451004e-05\\
6.81974323313295	1.92274965950007e-05\\
6.84474323313296	-3.95546879550991e-05\\
6.86974323313297	-9.83368725051988e-05\\
6.89436990448562	-0.000142563089265524\\
6.91925954777232	-0.000171170659090682\\
6.94425954777233	-0.000196420349253976\\
6.96925954777233	-0.00022167003941727\\
6.99425954777234	-0.000246919729580565\\
7.01925954777235	-0.000272169419743859\\
7.04425954777236	-0.000297419109907153\\
7.06925954777237	-0.000322668800070447\\
7.09398586478746	-0.000347642073810854\\
7.11818755067377	-0.000353074256072893\\
7.14245676248099	-0.000326320599440004\\
7.167456762481	-0.000298761343658012\\
7.192456762481	-0.000271202087876021\\
7.21745676248101	-0.000243642832094029\\
7.24245676248102	-0.000216083576312037\\
7.26745676248103	-0.000188524320530044\\
7.29245676248104	-0.000160965064748052\\
7.31745676248105	-0.00013340580896606\\
7.34141076656134	-0.000116181779287537\\
7.36607768562964	-0.000103177657442073\\
7.39107768562965	-8.99979390817639e-05\\
7.41607768562966	-7.68182207214548e-05\\
7.44066404355545	-6.38565698027526e-05\\
7.46566404355546	-5.06768514424433e-05\\
7.49017496372257	-4.01629461597843e-05\\
7.51517496372258	-2.97195638216583e-05\\
7.54017496372259	-1.92761814835323e-05\\
7.56498345927103	-8.91279731369294e-06\\
7.58998345927104	1.53058502443297e-06\\
7.61420087805282	8.69598589057783e-06\\
7.63920087805283	1.56827044278591e-05\\
7.66371039711953	2.25323488759814e-05\\
7.68816839879009	3.0229110535706e-05\\
7.71220422853986	2.92801807378767e-05\\
7.73720422853987	1.71421337506041e-05\\
7.76220422853988	5.00408676333142e-06\\
7.78720422853989	-7.13396022394125e-06\\
7.81178930850961	-1.90705544582716e-05\\
7.83678930850962	-3.12086014455442e-05\\
7.86178930850963	-4.3346648432817e-05\\
7.88678930850963	-5.54846954200897e-05\\
7.9108526282147	-6.39003362970451e-05\\
7.93557598102466	-6.90294413662114e-05\\
7.96057598102467	-6.6572087549651e-05\\
7.98557598102468	-6.41147337330905e-05\\
};
\addlegendentry{$\mathcal{A}_1$}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	6\\
0.0219036765463153	5.73715584778007\\
0.0469036765463153	5.43715580935713\\
0.0719036765463153	5.13715577093419\\
0.0969036765463153	4.83715573251126\\
0.121752989676982	4.53896393675192\\
0.144254406367896	4.27673410340404\\
0.16274176019349	4.12854448620046\\
0.186455711215669	3.93845988255662\\
0.210554926920278	3.75366564675259\\
0.235554926920278	3.60210860856633\\
0.260309389119219	3.45204008965571\\
0.284785091237841	3.30366149283061\\
0.308244688635453	3.22312858290262\\
0.325222966772549	3.17149800612864\\
0.349137077801291	3.09877571147185\\
0.374137077801291	3.02275125192849\\
0.396707944316084	2.82160752840883\\
0.421533539887768	2.57522297642293\\
0.4453992390231	2.37430043254956\\
0.4703992390231	2.1860365580392\\
0.494364789770013	1.99941886016764\\
0.519364789770013	1.75568464330889\\
0.544364789770013	1.51195042645014\\
0.569364789770013	1.26821620959139\\
0.593275818415859	1.0350987759401\\
0.618275818415859	0.791364559081348\\
0.642175135999743	0.62303220151949\\
0.666284655520461	0.477557400759106\\
0.691284655520461	0.326709516134766\\
0.716098952803524	0.257547322887764\\
0.741098952803524	0.274543556797963\\
0.766098952803524	0.291539790708162\\
0.791098952803524	0.308536024618361\\
0.816098952803524	0.325532258528561\\
0.841098952803524	0.34252849243876\\
0.866098952803524	0.359524726348959\\
0.891098952803524	0.376520960259158\\
0.914640064960072	0.392525370207916\\
0.939640064960072	0.409521604118115\\
0.964640064960072	0.426517838028314\\
0.989640064960072	0.443514071938513\\
1.01464006496007	0.460510305848711\\
1.03964006496007	0.477506539758907\\
1.06464006496007	0.494502773669104\\
1.08964006496006	0.5114990075793\\
1.11454485696997	0.51279437957762\\
1.13954485696997	0.512794814769242\\
1.16454485696996	0.512795249960863\\
1.18954485696996	0.512795685152485\\
1.21426484201493	0.500155096831535\\
1.23841059723648	0.481078833290985\\
1.26341059723648	0.461327676860474\\
1.28841059723648	0.441576520429963\\
1.31274810521628	0.422348763340446\\
1.33732075480456	0.40293523350323\\
1.36185108826342	0.38719295191329\\
1.38685108826341	0.376536336851772\\
1.41185108826341	0.365879721790255\\
1.43624111100414	0.355483118442667\\
1.46124111100414	0.34482650338115\\
1.48440952656711	0.335921355162288\\
1.50940952656711	0.329309436895488\\
1.53342167054694	0.301893304708902\\
1.55842167054693	0.250100640043327\\
1.58342167054693	0.198307975377753\\
1.60842167054693	0.146515310712178\\
1.63342167054693	0.0947226460466038\\
1.65767644712801	0.0444738656465003\\
1.68267644712801	-0.00731879901907433\\
1.70675692797555	-0.0515197958823472\\
1.73082244673599	-0.0663603600060318\\
1.75582244673599	-0.0593221086277815\\
1.78042691634511	-0.052395210942281\\
1.80492629665916	-0.0454978990518135\\
1.82992629665916	-0.0384596476735633\\
1.85492629665916	-0.031421396295313\\
1.87992629665916	-0.0243831449170627\\
1.90492629665915	-0.0173448935388123\\
1.92924658028978	-0.0104980027475023\\
1.95424658028978	-0.00345975136925194\\
1.97924658028978	0.00357850000899843\\
2.00424658028978	0.0106167513872488\\
2.02924658028977	0.0176550027654991\\
2.05394231290407	0.023232665650242\\
2.07894231290407	0.0245420500300059\\
2.10394231290406	0.0258514344097697\\
2.12894231290406	0.0271608187895336\\
2.15269059618733	0.0436659617426722\\
2.17769059618732	0.0656180315508438\\
2.20172014220199	0.0752850476137073\\
2.2265883820782	0.0797454402975435\\
2.25112287061706	0.0824719170022663\\
2.27612287061706	0.0764931048070844\\
2.30112287061705	0.0705142926119026\\
2.32612287061705	0.0645354804167209\\
2.35112287061705	0.0585566682215392\\
2.37612287061705	0.0525778560263576\\
2.40112287061704	0.0465990438311759\\
2.42612287061704	0.0406202316359943\\
2.45112287061704	0.0346414194408126\\
2.47612287061703	0.028662607245631\\
2.50112287061703	0.0226837950504493\\
2.52612287061703	0.0167049828552676\\
2.55112287061703	0.0107261706600859\\
2.57549908242744	0.00489653896230708\\
2.59951526526225	-0.000846990910271511\\
2.62373361341646	-0.0066388691219342\\
2.64816045898804	-0.0110607277790155\\
2.67316045898804	-0.00994012882095743\\
2.69816045898804	-0.00881952986289938\\
2.72316045898804	-0.00769893090484136\\
2.74816045898803	-0.00657833194678333\\
2.77316045898803	-0.00545773298872531\\
2.79816045898803	-0.00433713403066728\\
2.82316045898803	-0.00321653507260925\\
2.8481578166128	-0.00209605455626827\\
2.87294639289728	0.00201106720051835\\
2.89794639289728	0.00781291560629683\\
2.92294639289727	0.0136147640120753\\
2.94749034821464	0.0193107763332581\\
2.97249034821464	0.0251126247390366\\
2.9969861252677	0.0307974561407828\\
3.02192620828453	0.0353496692408666\\
3.04692620828452	0.0377189339367488\\
3.07192620828452	0.040088198632631\\
3.09692620828452	0.0424574633285132\\
3.12100167727805	0.0447391096774408\\
3.14518687576948	0.0470311551553869\\
3.16984339450141	0.0487330719765587\\
3.19484339450141	0.0441188654239105\\
3.21984339450141	0.0395046588712622\\
3.2448433945014	0.0348904523186139\\
3.2692192593594	0.030391441304445\\
3.29355500378845	0.025982528491501\\
3.31855500378844	0.0224019874811095\\
3.34262277049575	0.0189549624521468\\
3.36762277049575	0.0153744214417553\\
3.39262277049575	0.0117938804313638\\
3.41762277049575	0.00821333942097231\\
3.44262277049574	0.00463279841058082\\
3.46695689685971	0.00353231487335727\\
3.49114619227444	0.00327254929709823\\
3.51614619227444	0.00300407767379832\\
3.54114619227444	0.0027356060504984\\
3.56599118141197	0.0024687990679135\\
3.59099118141197	0.00220032744461358\\
3.61599118141196	0.00193185582131366\\
3.64044748969331	0.00115586415133034\\
3.66544748969331	0.00162702542856004\\
3.69044748969331	0.00209818670578975\\
3.71541785526223	0.00222006421808593\\
3.74041785526223	0.00211001672685269\\
3.76397454570624	0.00200632253944782\\
3.78897454570624	0.00189627504821458\\
3.81397454570624	0.00178622755698134\\
3.83832957968733	0.00167901914144056\\
3.86332957968733	0.00156897165020733\\
3.88832957968732	0.00145892415897409\\
3.91332957968732	0.00134887666774086\\
3.93832957968732	0.00123882917650763\\
3.96332957968731	0.0011287816852744\\
3.98832957968731	0.00101873419404117\\
4.01251897689954	0.000912254894935143\\
4.03751897689955	0.000802207403701863\\
4.06251897689956	0.000692159912468581\\
4.08682951476356	0.000844021138608546\\
4.11182951476357	0.00105756586517341\\
4.13650513863891	0.00126833983930441\\
4.16150513863891	0.00148188456586928\\
4.18650513863892	0.00169542929243414\\
4.21150513863893	0.00190897401899901\\
4.23640503049671	0.00212166364292947\\
4.2607329845048	0.00232946789439103\\
4.28573298450481	0.0025430126209559\\
4.31073298450482	0.00275655734752077\\
4.33573298450482	0.00297010207408564\\
4.36073298450483	0.00318364680065052\\
4.38573298450484	0.0033971915272154\\
4.41073298450485	0.00361073625378028\\
4.43573298450486	0.00382428098034516\\
4.46004040806315	0.0031069436467096\\
4.48504040806316	0.00231509030987708\\
4.50963718404901	0.00153600874428858\\
4.53440605356049	0.000613785593356098\\
4.559112426988	-0.000338859234277555\\
4.58411242698801	-0.00130282591116456\\
4.60911242698802	-0.00226679258805157\\
4.63403040535712	-0.00322759662017936\\
4.65835143232274	-0.00384252998840799\\
4.68335143232275	-0.00413388622056076\\
4.70835143232276	-0.00442524245271353\\
4.7326228960542	-0.0047081081415784\\
4.7576228960542	-0.00499946437373117\\
4.78262289605421	-0.00529082060588394\\
4.80762289605422	-0.0055821768380367\\
4.83262289605423	-0.00587353307018947\\
4.85762289605424	-0.00616488930234224\\
4.88164907309506	-0.00638993223097633\\
4.90664907309507	-0.00658968158314282\\
4.93132018341364	-0.00625902296834742\\
4.95632018341365	-0.00568262504561704\\
4.98132018341366	-0.00510622712288665\\
5.00632018341367	-0.00452982920015627\\
5.03132018341368	-0.00395343127742589\\
5.05632018341369	-0.0033770333546955\\
5.08132018341369	-0.00280063543196512\\
5.10580968743133	-0.00218597556264305\\
5.13080968743134	-0.00119264514371433\\
5.15562289638237	-0.000316826959879716\\
5.17905652211292	0.000184296731337216\\
5.20405652211293	0.000718917042529328\\
5.22862973168743	0.00124441052051745\\
5.2527233279532	0.00118589473463132\\
5.27772332795321	0.00106965325738232\\
5.30272332795322	0.000953411780133322\\
5.32772332795323	0.000837170302884321\\
5.35272332795323	0.00072092882563532\\
5.37772332795324	0.000604687348386319\\
5.40272332795325	0.000488445871137319\\
5.42772332795326	0.000372204393888318\\
5.45272332795327	0.000255962916639317\\
5.47772332795328	0.000139721439390316\\
5.50272332795328	2.34799621413149e-05\\
5.52772332795329	-9.27615151076864e-05\\
5.5527233279533	-0.000209002992356688\\
5.57772332795331	-0.000325244469605689\\
5.60272332795332	-0.000441485946854691\\
5.62772332795333	-0.000557727424103692\\
5.65272332795333	-0.000673968901352693\\
5.67717103623278	-0.000787642410382852\\
5.70217103623278	-0.000903883887631853\\
5.72717103623279	-0.00102012536488085\\
5.75210748848062	-0.00113607136674631\\
5.77694550227143	-0.00125155966334524\\
5.80141802088029	-0.00121350517969991\\
5.8264180208803	-0.0011399424666374\\
5.85141802088031	-0.0010663797535749\\
5.87599705657459	-0.000982355882327927\\
5.90028902241317	-0.000758298675964906\\
5.92528902241318	-0.000512308545364826\\
5.95028902241318	-0.000266318414764747\\
5.97528902241319	-2.03282841646675e-05\\
6.0002890224132	0.000225661846435412\\
6.02528902241321	0.000471651977035491\\
6.04978576399928	0.000680558457138425\\
6.07457635642003	0.000648252636782987\\
6.09957635642004	0.000604409824427548\\
6.12457635642005	0.000560567012072109\\
6.14935901313227	0.000517105357355988\\
6.17435901313228	0.00047326254500055\\
6.19935901313229	0.000429419732645111\\
6.2243590131323	0.000385576920289672\\
6.24864281340675	0.000342990116341302\\
6.27338176736584	0.000299605103689374\\
6.29838176736585	0.000255762291333935\\
6.32338176736586	0.000211919478978496\\
6.34838176736587	0.000168076666623058\\
6.37338176736588	0.000124233854267619\\
6.39838176736589	8.039104191218e-05\\
6.42338176736589	3.65482295567412e-05\\
6.4483817673659	-7.29458279869765e-06\\
6.47292234085925	-0.000121640210296665\\
6.49792234085926	-0.00023976272801401\\
6.52292234085927	-0.000357885245731356\\
6.5473430597613	-0.000425163085637102\\
6.57156903374671	-0.000389093406410794\\
6.59656903374672	-0.000338595403984355\\
6.62109051861763	-0.000289063963883931\\
6.64609051861764	-0.000238565961457492\\
6.67068528482933	-0.000188886498904067\\
6.69568528482934	-0.000138388496477628\\
6.72068528482935	-8.78904940511884e-05\\
6.74566100567258	-3.7441533581471e-05\\
6.76974323313294	6.39068438239049e-06\\
6.79474323313295	5.16582984770726e-05\\
6.81974323313295	9.69259125717548e-05\\
6.84474323313296	0.000142193526666437\\
6.86974323313297	0.000187461140761119\\
6.89436990448562	0.00019037028412496\\
6.91925954777232	0.000185038709171853\\
6.94425954777233	0.000179683494864746\\
6.96925954777233	0.000174328280557639\\
6.99425954777234	0.000168973066250531\\
7.01925954777235	0.000163617851943424\\
7.04425954777236	0.000158262637636317\\
7.06925954777237	0.00015290742332921\\
7.09398586478746	0.000151882138519715\\
7.11818755067377	0.00014408383726447\\
7.14245676248099	0.000120163280009259\\
7.167456762481	9.55224331564315e-05\\
7.192456762481	7.08815863036044e-05\\
7.21745676248101	4.62407394507773e-05\\
7.24245676248102	2.15998925979503e-05\\
7.26745676248103	-3.04095425487674e-06\\
7.29245676248104	-2.76818011077038e-05\\
7.31745676248105	-5.23226479605308e-05\\
7.34141076656134	-7.34372410899474e-05\\
7.36607768562964	-8.98766069300288e-05\\
7.39107768562965	-0.0001074333681927\\
7.41607768562966	-0.00012499012945537\\
7.44066404355545	-0.000142256402112231\\
7.46566404355546	-0.000159813163374901\\
7.49017496372257	-0.000169802531224429\\
7.51517496372258	-0.00017915028442055\\
7.54017496372259	-0.00018849803761667\\
7.56498345927103	-0.000199016290535737\\
7.58998345927104	-0.000211187010043026\\
7.61420087805282	-0.000214123537459131\\
7.63920087805283	-0.000215924265563886\\
7.66371039711953	-0.000217039054581677\\
7.68816839879009	-0.00020288811827674\\
7.71220422853986	-0.000184458105501642\\
7.73720422853987	-0.000159713267543604\\
7.76220422853988	-0.000134968429585567\\
7.78720422853989	-0.000110223591627529\\
7.81178930850961	-8.58894388260886e-05\\
7.83678930850962	-6.11446008680508e-05\\
7.86178930850963	-3.63997629100129e-05\\
7.88678930850963	-1.16549249519751e-05\\
7.9108526282147	2.58877958450713e-06\\
7.93557598102466	1.30502508680795e-05\\
7.96057598102467	2.36287829992067e-05\\
7.98557598102468	3.42073151303338e-05\\
};
\addlegendentry{$\mathcal{A}_2$}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
0	4\\
0.0219036765463153	3.82476689841083\\
0.0469036765463153	3.62476268768091\\
0.0719036765463153	3.42475847695099\\
0.0969036765463153	3.22475426622107\\
0.121752989676982	3.02595557582588\\
0.144254406367896	2.84926225467584\\
0.16274176019349	2.73293654652771\\
0.186455711215669	2.57576044138657\\
0.210554926920278	2.41556109176547\\
0.235554926920278	2.24937378552206\\
0.260309389119219	2.08481868990821\\
0.284785091237841	1.92211664976782\\
0.308244688635453	1.74560723321295\\
0.325222966772549	1.61564541916792\\
0.349137077801291	1.43259262515232\\
0.374137077801291	1.24122779269461\\
0.396707944316084	1.090918698505\\
0.421533539887768	0.986414238409884\\
0.4453992390231	0.87397203793357\\
0.4703992390231	0.748782889627522\\
0.494364789770013	0.647205215167968\\
0.519364789770013	0.688427093907088\\
0.544364789770013	0.729648972646208\\
0.569364789770013	0.770870851385328\\
0.593275818415859	0.786111430245117\\
0.618275818415859	0.788316220276677\\
0.642175135999743	0.790423939363478\\
0.666284655520461	0.792550196495677\\
0.691284655520461	0.794754986527236\\
0.716098952803524	0.770088340173304\\
0.741098952803524	0.71634509069335\\
0.766098952803524	0.662601841213396\\
0.791098952803524	0.608858591733442\\
0.816098952803524	0.555115342253488\\
0.841098952803524	0.501372092773534\\
0.866098952803524	0.447628843293581\\
0.891098952803524	0.393885593813627\\
0.914640064960072	0.343278559267029\\
0.939640064960072	0.289535309787075\\
0.964640064960072	0.235792060307121\\
0.989640064960072	0.182048810827168\\
1.01464006496007	0.128305561347218\\
1.03964006496007	0.0745623118672704\\
1.06464006496007	0.020819062387323\\
1.08964006496006	-0.0329241870926245\\
1.11454485696997	-0.0395543606387498\\
1.13954485696997	-0.0423102139629732\\
1.16454485696996	-0.0450660672871966\\
1.18954485696996	-0.04782192061142\\
1.21426484201493	-0.0463332338504693\\
1.23841059723648	-0.0426360256216092\\
1.26341059723648	-0.0388080150717881\\
1.28841059723648	-0.034980004521967\\
1.31274810521628	-0.0312534350298452\\
1.33732075480456	-0.0274908605554045\\
1.36185108826342	-0.0249473710604254\\
1.38685108826341	-0.0241508743002688\\
1.41185108826341	-0.0233543775401122\\
1.43624111100414	-0.0163541122286532\\
1.46124111100414	0.00698294954589755\\
1.48440952656711	0.0282866836107811\\
1.50940952656711	0.0502755131204258\\
1.53342167054694	0.071395470725769\\
1.55842167054693	0.0933843002354138\\
1.58342167054693	0.115373129745059\\
1.60842167054693	0.137361959254704\\
1.63342167054693	0.159350788764348\\
1.65767644712801	0.180684154645789\\
1.68267644712801	0.202672984155434\\
1.70675692797555	0.206792965917208\\
1.73082244673599	0.202127659186255\\
1.75582244673599	0.196275158386257\\
1.78042691634511	0.187691023577747\\
1.80492629665916	0.17330673934165\\
1.82992629665916	0.158628527023924\\
1.85492629665916	0.143950314706198\\
1.87992629665916	0.129272102388473\\
1.90492629665915	0.114593890070747\\
1.92924658028978	0.0921027022054195\\
1.95424658028978	0.0671594193939221\\
1.97924658028978	0.0422161365824247\\
2.00424658028978	0.0172728537709272\\
2.02924658028977	-0.00767042904057031\\
2.05394231290407	-0.0281853505150833\\
2.07894231290407	-0.0359420323311212\\
2.10394231290406	-0.0436987141471591\\
2.12894231290406	-0.051455395963197\\
2.15269059618733	-0.0573170744947975\\
2.17769059618732	-0.0575405735477507\\
2.20172014220199	-0.0577553967788377\\
2.2265883820782	-0.0579777179012755\\
2.25112287061706	-0.0576390372989616\\
2.27612287061706	-0.0543749238491712\\
2.30112287061705	-0.0511108103993808\\
2.32612287061705	-0.0478466969495904\\
2.35112287061705	-0.0445825834998\\
2.37612287061705	-0.0413184700500096\\
2.40112287061704	-0.0380543566002192\\
2.42612287061704	-0.0347902431504288\\
2.45112287061704	-0.0315261297006384\\
2.47612287061703	-0.028262016250848\\
2.50112287061703	-0.0249979028010576\\
2.52612287061703	-0.0217337893512672\\
2.55112287061703	-0.0184696759014768\\
2.57549908242744	-0.0152870070684634\\
2.59951526526225	-0.0124748588316999\\
2.62373361341646	-0.0119244562267485\\
2.64816045898804	-0.0118426092449703\\
2.67316045898804	-0.0136409126744712\\
2.69816045898804	-0.0154392161039722\\
2.72316045898804	-0.0172375195334731\\
2.74816045898803	-0.0190358229629741\\
2.77316045898803	-0.0208341263924751\\
2.79816045898803	-0.022632429821976\\
2.82316045898803	-0.024430733251477\\
2.8481578166128	-0.0240302924516917\\
2.87294639289728	-0.0233361592009867\\
2.89794639289728	-0.0226361056332275\\
2.92294639289727	-0.0219360520654684\\
2.94749034821464	-0.0212487687259947\\
2.97249034821464	-0.0205487151582356\\
2.9969861252677	-0.0198627809133943\\
3.02192620828453	-0.0187524951043612\\
3.04692620828452	-0.0169082469666366\\
3.07192620828452	-0.0150639988289121\\
3.09692620828452	-0.0132197506911875\\
3.12100167727805	-0.0101609230282037\\
3.14518687576948	-0.00665320829701195\\
3.16984339450141	-0.0028655367017785\\
3.19484339450141	0.00109245514555215\\
3.21984339450141	0.0050504469928828\\
3.2448433945014	0.00900843884021346\\
3.2692192593594	0.0128089544576489\\
3.29355500378845	0.0149860853679719\\
3.31855500378844	0.0143764966448461\\
3.34262277049575	0.0137896390778221\\
3.36762277049575	0.0131800503546963\\
3.39262277049575	0.0125704616315706\\
3.41762277049575	0.0119608729084448\\
3.44262277049574	0.011351284185319\\
3.46695689685971	0.00996303517167327\\
3.49114619227444	0.00817843731179203\\
3.51614619227444	0.00622144983047994\\
3.54114619227444	0.00426446234916784\\
3.56599118141197	0.00231960904054834\\
3.59099118141197	0.000362621559236245\\
3.61599118141196	-0.00159436592207585\\
3.64044748969331	-0.00350879348790462\\
3.66544748969331	-0.00546578096921671\\
3.69044748969331	-0.0074227684505288\\
3.71541785526223	-0.00833126038018261\\
3.74041785526223	-0.00854462155610585\\
3.76397454570624	-0.00773441039089927\\
3.78897454570624	-0.0067051100208668\\
3.81397454570624	-0.00567580965083432\\
3.83832957968733	-0.00467306383127862\\
3.86332957968733	-0.00364376346124615\\
3.88832957968732	-0.00261446309121369\\
3.91332957968732	-0.00158516272118122\\
3.93832957968732	-0.000555862351148751\\
3.96332957968731	0.000473438018883718\\
3.98832957968731	0.00150273838891619\\
4.01251897689954	0.00249866460897285\\
4.03751897689955	0.00352796497900578\\
4.06251897689956	0.00455726534903871\\
4.08682951476356	0.00478155785108735\\
4.11182951476357	0.00484008156772583\\
4.13650513863891	0.00489784593650814\\
4.16150513863891	0.00476555637328628\\
4.18650513863892	0.00463326681006442\\
4.21150513863893	0.00450097724684257\\
4.23640503049671	0.00398465457797828\\
4.2607329845048	0.00344915481068127\\
4.28573298450481	0.00289886216469976\\
4.31073298450482	0.00234856951871825\\
4.33573298450482	0.00179827687273673\\
4.36073298450483	0.00124798422675522\\
4.38573298450484	0.000697691580773711\\
4.41073298450485	0.000147398934792201\\
4.43573298450486	-0.000402893711189309\\
4.46004040806315	-0.000937941568264655\\
4.48504040806316	-0.00148823421424616\\
4.50963718404901	-0.00202965121184074\\
4.53440605356049	-0.00216178426536733\\
4.559112426988	-0.00212982456696675\\
4.58411242698801	-0.00199999332155287\\
4.60911242698802	-0.001870162076139\\
4.63403040535712	-0.0016498718788752\\
4.65835143232274	-0.00130252527373127\\
4.68335143232275	-0.000945481751643411\\
4.70835143232276	-0.000588438229555554\\
4.7326228960542	-0.000241799473679661\\
4.7576228960542	0.000115244048408196\\
4.78262289605421	0.000472287570496053\\
4.80762289605422	0.000829331092583909\\
4.83262289605423	0.00118637461467177\\
4.85762289605424	0.00154341813675963\\
4.88164907309506	0.00172166138770263\\
4.90664907309507	0.00180388426983161\\
4.93132018341364	0.0017090987460169\\
4.95632018341365	0.00153260586984692\\
4.98132018341366	0.00135611299367695\\
5.00632018341367	0.00117962011750697\\
5.03132018341368	0.00100312724133699\\
5.05632018341369	0.00082663436516701\\
5.08132018341369	0.000650141488997032\\
5.10580968743133	0.000477252568995152\\
5.13080968743134	0.000300759692825173\\
5.15562289638237	0.000125585508234269\\
5.17905652211292	-0.000124932963026362\\
5.20405652211293	-0.00048000756170987\\
5.22862973168743	-0.000829020462830984\\
5.2527233279532	-0.000900663365914122\\
5.27772332795321	-0.000873560875033962\\
5.30272332795322	-0.000846458384153803\\
5.32772332795323	-0.000819355893273646\\
5.35272332795323	-0.000792253402393487\\
5.37772332795324	-0.000765150911513329\\
5.40272332795325	-0.000738048420633171\\
5.42772332795326	-0.000710945929753013\\
5.45272332795327	-0.000683843438872855\\
5.47772332795328	-0.000656740947992695\\
5.50272332795328	-0.000629638457112536\\
5.52772332795329	-0.000602535966232377\\
5.5527233279533	-0.000575433475352218\\
5.57772332795331	-0.000548330984472059\\
5.60272332795332	-0.0005212284935919\\
5.62772332795333	-0.000494126002711741\\
5.65272332795333	-0.000467023511831582\\
5.67717103623278	-0.000430382581540947\\
5.70217103623278	-0.000361041846230495\\
5.72717103623279	-0.000291701110920044\\
5.75210748848062	-0.000189530559554602\\
5.77694550227143	-6.94012814312138e-05\\
5.80141802088029	-1.65417480746844e-06\\
5.8264180208803	5.59904876431868e-05\\
5.85141802088031	0.000113635150093842\\
5.87599705657459	0.000170309158732193\\
5.90028902241317	0.000194906083154322\\
5.92528902241318	0.000174012839557564\\
5.95028902241318	0.000153119595960805\\
5.97528902241319	0.000132226352364047\\
6.0002890224132	0.000111333108767288\\
6.02528902241321	9.04398651705296e-05\\
6.04978576399928	6.99672095991552e-05\\
6.07457635642003	9.70737940568349e-05\\
6.09957635642004	0.000128164050364276\\
6.12457635642005	0.000159254306671717\\
6.14935901313227	0.000190074272638204\\
6.17435901313228	0.000203788233216598\\
6.19935901313229	0.000217502193794991\\
6.2243590131323	0.000231216154373384\\
6.24864281340675	0.000235493713681461\\
6.27338176736584	0.000226691743170183\\
6.29838176736585	0.000217796894053043\\
6.32338176736586	0.000208902044935903\\
6.34838176736587	0.000200007195818764\\
6.37338176736588	0.000191112346701624\\
6.39838176736589	0.000182217497584484\\
6.42338176736589	0.000173322648467344\\
6.4483817673659	0.000164427799350205\\
6.47292234085925	0.000155696411411351\\
6.49792234085926	0.000146801562294211\\
6.52292234085927	0.000137906713177071\\
6.5473430597613	0.000113182091398036\\
6.57156903374671	7.4679193892251e-05\\
6.59656903374672	3.49461190435497e-05\\
6.62109051861763	7.16939150169728e-08\\
6.64609051861764	-2.50251858531885e-05\\
6.67068528482933	-4.52425860495241e-05\\
6.69568528482934	-6.44543665738605e-05\\
6.72068528482935	-8.36661470981967e-05\\
6.74566100567258	-0.000102859269789277\\
6.76974323313294	-0.000106929896733846\\
6.79474323313295	-0.000110450512262911\\
6.81974323313295	-0.000113971127791977\\
6.84474323313296	-0.000117491743321042\\
6.86974323313297	-0.000121012358850108\\
6.89436990448562	-0.000108858270793184\\
6.91925954777232	-8.69618515618465e-05\\
6.94425954777233	-6.49683470958273e-05\\
6.96925954777233	-4.29748426298082e-05\\
6.99425954777234	-2.0981338163789e-05\\
7.01925954777235	1.01216630223017e-06\\
7.04425954777236	2.30056707682493e-05\\
7.06925954777237	4.49991752342685e-05\\
7.09398586478746	5.39379970137809e-05\\
7.11818755067377	4.94924148109381e-05\\
7.14245676248099	4.04149508264158e-05\\
7.167456762481	3.1064148607712e-05\\
7.192456762481	2.1713346389008e-05\\
7.21745676248101	1.2362544170304e-05\\
7.24245676248102	3.01174195160008e-06\\
7.26745676248103	-6.33906026710384e-06\\
7.29245676248104	-1.56898624858077e-05\\
7.31745676248105	-2.50406647045116e-05\\
7.34141076656134	-3.48319924554642e-05\\
7.36607768562964	-4.03217734031232e-05\\
7.39107768562965	-4.31994466949638e-05\\
7.41607768562966	-4.60771199868043e-05\\
7.44066404355545	-4.73867853384317e-05\\
7.46566404355546	-4.55132246607763e-05\\
7.49017496372257	-4.60842925123678e-05\\
7.51517496372258	-4.69470678568956e-05\\
7.54017496372259	-4.78098432014233e-05\\
7.56498345927103	-4.49396940024417e-05\\
7.58998345927104	-3.73335704134644e-05\\
7.61420087805282	-3.29166128801352e-05\\
7.63920087805283	-2.87671530920026e-05\\
7.66371039711953	-2.46991025402553e-05\\
7.68816839879009	-2.06396027630538e-05\\
7.71220422853986	-1.66501744022115e-05\\
7.73720422853987	-1.25007146140789e-05\\
7.76220422853988	-8.35125482594634e-06\\
7.78720422853989	-4.20179503781373e-06\\
7.81178930850961	-2.127299416826e-06\\
7.83678930850962	-9.27981405026581e-07\\
7.86178930850963	2.7133660677283e-07\\
7.88678930850963	1.47065461857224e-06\\
7.9108526282147	5.20605887477874e-06\\
7.93557598102466	-4.02711542747155e-06\\
7.96057598102467	-1.33636062881814e-05\\
7.98557598102468	-2.27000971488912e-05\\
};
\addlegendentry{$\mathcal{A}_3$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	2\\
0.0219036765463153	1.95619073262479\\
0.0469036765463153	1.90618854773749\\
0.0719036765463153	1.8561863628502\\
0.0969036765463153	1.80618417796291\\
0.121752989676982	1.75648337998363\\
0.144254406367896	1.70925950403639\\
0.16274176019349	1.64965419876737\\
0.186455711215669	1.57595094348417\\
0.210554926920278	1.50198969986962\\
0.235554926920278	1.42526392119582\\
0.260309389119219	1.34929170568123\\
0.284785091237841	1.27417501353566\\
0.308244688635453	1.20217677842744\\
0.325222966772549	1.14776757203622\\
0.349137077801291	1.06516064554456\\
0.374137077801291	0.978802714036695\\
0.396707944316084	0.900835780254392\\
0.421533539887768	0.81508029697354\\
0.4453992390231	0.732640600520892\\
0.4703992390231	0.646282669013032\\
0.494364789770013	0.557354253078994\\
0.519364789770013	0.415525979222744\\
0.544364789770013	0.273697705366494\\
0.569364789770013	0.131869431510244\\
0.593275818415859	0.044590478901295\\
0.618275818415859	-0.019203617539834\\
0.642175135999743	-0.0801890323727729\\
0.666284655520461	-0.108919748210919\\
0.691284655520461	-0.0981886521520202\\
0.716098952803524	-0.087537267840875\\
0.741098952803524	-0.0768061717819756\\
0.766098952803524	-0.0660750757230763\\
0.791098952803524	-0.0553439796641771\\
0.816098952803524	-0.044612883605278\\
0.841098952803524	-0.0338817875463789\\
0.866098952803524	-0.0231506914874797\\
0.891098952803524	-0.0124195954285806\\
0.914640064960072	-0.00231471799317112\\
0.939640064960072	0.00841637806572798\\
0.964640064960072	0.0191474741246271\\
0.989640064960072	0.0298785701835262\\
1.01464006496007	0.0406096662424247\\
1.03964006496007	0.0513407623013226\\
1.06464006496007	0.0620718583602205\\
1.08964006496006	0.0728029544191184\\
1.11454485696997	0.0678570482134385\\
1.13954485696997	0.061592345553762\\
1.16454485696996	0.0553276428940852\\
1.18954485696996	0.0490629402344085\\
1.21426484201493	0.0428684059920717\\
1.23841059723648	0.036817766913817\\
1.26341059723648	0.0305530642541402\\
1.28841059723648	0.0242883615944635\\
1.31274810521628	0.0139600446829256\\
1.33732075480456	-0.00766923613005213\\
1.36185108826342	-0.0292612695374082\\
1.38685108826341	-0.0512667117418255\\
1.41185108826341	-0.0732721539462429\\
1.43624111100414	-0.0947406833776709\\
1.46124111100414	-0.116746125582088\\
1.48440952656711	-0.137139374767644\\
1.50940952656711	-0.159144816972062\\
1.53342167054694	-0.180280730834156\\
1.55842167054693	-0.202286173038573\\
1.58342167054693	-0.224291615242991\\
1.60842167054693	-0.246297057447408\\
1.63342167054693	-0.268302499651825\\
1.65767644712801	-0.280876327644611\\
1.68267644712801	-0.282937098538439\\
1.70675692797555	-0.279235378782404\\
1.73082244673599	-0.275442823423658\\
1.75582244673599	-0.271503000438231\\
1.78042691634511	-0.261977054870476\\
1.80492629665916	-0.240818168961679\\
1.82992629665916	-0.219226922940799\\
1.85492629665916	-0.197635676919919\\
1.87992629665916	-0.176044430899038\\
1.90492629665915	-0.154453184878158\\
1.92924658028978	-0.133448975791493\\
1.95424658028978	-0.111857729770613\\
1.97924658028978	-0.0902664837497323\\
2.00424658028978	-0.0686752377288519\\
2.02924658028977	-0.0470839917079715\\
2.05394231290407	-0.0271304542459599\\
2.07894231290407	-0.011268075223566\\
2.10394231290406	0.00459430379882792\\
2.12894231290406	0.0204566828212218\\
2.15269059618733	0.0325115805388027\\
2.17769059618732	0.0333075940350272\\
2.20172014220199	0.0340727077524602\\
2.2265883820782	0.0276751809348731\\
2.25112287061706	0.0204387858170153\\
2.27612287061706	0.0130650890855811\\
2.30112287061705	0.00569139235414689\\
2.32612287061705	-0.0016823043772873\\
2.35112287061705	-0.0090560011087215\\
2.37612287061705	-0.0164296978401557\\
2.40112287061704	-0.0238033945715899\\
2.42612287061704	-0.0311770913030241\\
2.45112287061704	-0.0385507880344584\\
2.47612287061703	-0.0459244847658925\\
2.50112287061703	-0.0532981814973266\\
2.52612287061703	-0.0606718782287607\\
2.55112287061703	-0.0680455749601948\\
2.57549908242744	-0.074717354470928\\
2.59951526526225	-0.0749344717813756\\
2.62373361341646	-0.0705825808486647\\
2.64816045898804	-0.0661932241889608\\
2.67316045898804	-0.0617008751391827\\
2.69816045898804	-0.0572085260894045\\
2.72316045898804	-0.0527161770396264\\
2.74816045898803	-0.0482238279898482\\
2.77316045898803	-0.04373147894007\\
2.79816045898803	-0.0392391298902918\\
2.82316045898803	-0.0347467808405136\\
2.8481578166128	-0.0302549066096092\\
2.87294639289728	-0.0258005491249304\\
2.89794639289728	-0.0213082000751522\\
2.92294639289727	-0.0168158510253741\\
2.94749034821464	-0.0132511161639939\\
2.97249034821464	-0.0117790018018261\\
2.9969861252677	-0.0103365783933347\\
3.02192620828453	-0.00886799221722553\\
3.04692620828452	-0.00739587785505768\\
3.07192620828452	-0.00592376349288984\\
3.09692620828452	-0.004451649130722\\
3.12100167727805	-0.00559953960094358\\
3.14518687576948	-0.0076225533590168\\
3.16984339450141	-0.00968499153328147\\
3.19484339450141	-0.0117761608064941\\
3.21984339450141	-0.0138673300797068\\
3.2448433945014	-0.0159584993529195\\
3.2692192593594	-0.0179974617368803\\
3.29355500378845	-0.0199503749331314\\
3.31855500378844	-0.0210078786640873\\
3.34262277049575	-0.0203281996449887\\
3.36762277049575	-0.0191518229250906\\
3.39262277049575	-0.0179754462051926\\
3.41762277049575	-0.0167990694852946\\
3.44262277049574	-0.0156226927653966\\
3.46695689685971	-0.0144776487752514\\
3.49114619227444	-0.0130863091610641\\
3.51614619227444	-0.0114231811828546\\
3.54114619227444	-0.00976005320464503\\
3.56599118141197	-0.00810723734252731\\
3.59099118141197	-0.00644410936431778\\
3.61599118141196	-0.00478098138610825\\
3.64044748969331	-0.00315402256425075\\
3.66544748969331	-0.00149089458604122\\
3.69044748969331	0.000172233392168301\\
3.71541785526223	0.00148466467524268\\
3.74041785526223	0.00256658388498925\\
3.76397454570624	0.00289101652172\\
3.78897454570624	0.00314696787041291\\
3.81397454570624	0.00340291921910582\\
3.83832957968733	0.00340160918916553\\
3.86332957968733	0.00261315144728678\\
3.88832957968732	0.00182469370540803\\
3.91332957968732	0.00103623596352928\\
3.93832957968732	0.000247778221650533\\
3.96332957968731	-0.000540679520228217\\
3.98832957968731	-0.00132913726210697\\
4.01251897689954	-0.00209202996224167\\
4.03751897689955	-0.00288048770412078\\
4.06251897689956	-0.00366894544599988\\
4.08682951476356	-0.00417678494328569\\
4.11182951476357	-0.00464165046736663\\
4.13650513863891	-0.00510048434035981\\
4.16150513863891	-0.0051837233047201\\
4.18650513863892	-0.00526696226908038\\
4.21150513863893	-0.00535020123344066\\
4.23640503049671	-0.00543310688187761\\
4.2607329845048	-0.0048750679691054\\
4.28573298450481	-0.0042926399953014\\
4.31073298450482	-0.0037102120214974\\
4.33573298450482	-0.0031277840476934\\
4.36073298450483	-0.0025453560738894\\
4.38573298450484	-0.0019629281000854\\
4.41073298450485	-0.0013805001262814\\
4.43573298450486	-0.000798072152477397\\
4.46004040806315	-0.000231779214419421\\
4.48504040806316	0.000350648759384578\\
4.50963718404901	0.00092368277536642\\
4.53440605356049	0.00136303540264194\\
4.559112426988	0.00163750376822382\\
4.58411242698801	0.00172025065950951\\
4.60911242698802	0.0018029975507952\\
4.63403040535712	0.00188547296068185\\
4.65835143232274	0.00196597253565307\\
4.68335143232275	0.00204871942693876\\
4.70835143232276	0.00213146631822445\\
4.7326228960542	0.00209217185092162\\
4.7576228960542	0.00184261320295175\\
4.78262289605421	0.00159305455498189\\
4.80762289605422	0.00134349590701203\\
4.83262289605423	0.00109393725904217\\
4.85762289605424	0.000844378611072316\\
4.88164907309506	0.000659505128736501\\
4.90664907309507	0.000501553360752937\\
4.93132018341364	0.000345679541035522\\
4.95632018341365	0.000187727773051957\\
4.98132018341366	2.97760050683923e-05\\
5.00632018341367	-0.000128175762915173\\
5.03132018341368	-0.000286127530898737\\
5.05632018341369	-0.000444079298882302\\
5.08132018341369	-0.000602031066865867\\
5.10580968743133	-0.000756757485130849\\
5.13080968743134	-0.000914709253114413\\
5.15562289638237	-0.0010714808620408\\
5.17905652211292	-0.00116456064915523\\
5.20405652211293	-0.00118507362348441\\
5.22862973168743	-0.00110256315271655\\
5.2527233279532	-0.000993699993887212\\
5.27772332795321	-0.000911841078885377\\
5.30272332795322	-0.000829982163883542\\
5.32772332795323	-0.000748123248881706\\
5.35272332795323	-0.000666264333879871\\
5.37772332795324	-0.000584405418878036\\
5.40272332795325	-0.0005025465038762\\
5.42772332795326	-0.000420687588874365\\
5.45272332795327	-0.00033882867387253\\
5.47772332795328	-0.000256969758870694\\
5.50272332795328	-0.00017511084386886\\
5.52772332795329	-9.32519288670247e-05\\
5.5527233279533	-1.13930138651898e-05\\
5.57772332795331	7.04659011366452e-05\\
5.60272332795332	0.00015232481613848\\
5.62772332795333	0.000234183731140315\\
5.65272332795333	0.00031604264614215\\
5.67717103623278	0.000375818803777042\\
5.70217103623278	0.000373201229918289\\
5.72717103623279	0.000370583656059536\\
5.75210748848062	0.000367972735838179\\
5.77694550227143	0.000365372122414093\\
5.80141802088029	0.000309080669637548\\
5.8264180208803	0.000244481377849506\\
5.85141802088031	0.000179882086061464\\
5.87599705657459	0.000116370554114151\\
5.90028902241317	6.40725233480293e-05\\
5.92528902241318	2.56525335757918e-05\\
5.95028902241318	-1.27674561964456e-05\\
5.97528902241319	-5.11874459686831e-05\\
6.0002890224132	-8.96074357409204e-05\\
6.02528902241321	-0.000128027425513158\\
6.04978576399928	-0.000165674007960738\\
6.07457635642003	-0.000203772180250849\\
6.09957635642004	-0.000242192170023086\\
6.12457635642005	-0.000280612159795323\\
6.14935901313227	-0.000318698136491814\\
6.17435901313228	-0.000322365534805956\\
6.19935901313229	-0.000326032933120097\\
6.2243590131323	-0.000329700331434239\\
6.24864281340675	-0.000333262666161737\\
6.27338176736584	-0.000330895154782194\\
6.29838176736585	-0.000304579476589984\\
6.32338176736586	-0.000278263798397774\\
6.34838176736587	-0.000251948120205564\\
6.37338176736588	-0.000225632442013353\\
6.39838176736589	-0.000199316763821143\\
6.42338176736589	-0.000173001085628932\\
6.4483817673659	-0.000146685407436722\\
6.47292234085925	-0.000120853334048599\\
6.49792234085926	-9.45376558563889e-05\\
6.52292234085927	-6.82219776641784e-05\\
6.5473430597613	-4.25160664702555e-05\\
6.57156903374671	-1.70151490585484e-05\\
6.59656903374672	9.3005291336621e-06\\
6.62109051861763	3.51125093199732e-05\\
6.64609051861764	6.14281875121837e-05\\
6.67068528482933	7.83719547750817e-05\\
6.69568528482934	9.29174344795537e-05\\
6.72068528482935	0.000107462914184026\\
6.74566100567258	0.000112944196610533\\
6.76974323313294	0.000106576179008773\\
6.79474323313295	9.973042895528e-05\\
6.81974323313295	9.2884678901787e-05\\
6.84474323313296	8.6038928848294e-05\\
6.86974323313297	7.9193178794801e-05\\
6.89436990448562	7.1801669036027e-05\\
6.91925954777232	6.17604984852231e-05\\
6.94425954777233	5.1674806983797e-05\\
6.96925954777233	4.1589115482371e-05\\
6.99425954777234	3.15034239809448e-05\\
7.01925954777235	2.14177324795186e-05\\
7.04425954777236	1.13320409780925e-05\\
7.06925954777237	1.24634947666638e-06\\
7.09398586478746	-4.45762648240193e-06\\
7.11818755067377	-7.32973839346427e-06\\
7.14245676248099	-8.61951397780574e-06\\
7.167456762481	-4.95990713247212e-06\\
7.192456762481	-1.3003002871385e-06\\
7.21745676248101	2.35930655819511e-06\\
7.24245676248102	6.01891340352872e-06\\
7.26745676248103	9.67852024886233e-06\\
7.29245676248104	1.33381270941959e-05\\
7.31745676248105	1.69977339395295e-05\\
7.34141076656134	2.05042234317446e-05\\
7.36607768562964	2.17297599534017e-05\\
7.39107768562965	2.2076432752392e-05\\
7.41607768562966	2.24231055513823e-05\\
7.44066404355545	2.27640424121466e-05\\
7.46566404355546	2.31107152111369e-05\\
7.49017496372257	2.34506059831432e-05\\
7.51517496372258	2.37972787821335e-05\\
7.54017496372259	2.41439515811238e-05\\
7.56498345927103	2.32458636278303e-05\\
7.58998345927104	2.07695701156523e-05\\
7.61420087805282	1.77183342931492e-05\\
7.63920087805283	1.1979749070658e-05\\
7.66371039711953	6.35375051360017e-06\\
7.68816839879009	7.39577435268338e-07\\
7.71220422853986	-4.77768886122449e-06\\
7.73720422853987	-1.05162740837156e-05\\
7.76220422853988	-1.62548593062067e-05\\
7.78720422853989	-2.19934445286978e-05\\
7.81178930850961	-2.36245947772034e-05\\
7.83678930850962	-2.34628964470282e-05\\
7.86178930850963	-2.33011981168529e-05\\
7.88678930850963	-2.31394997866777e-05\\
7.9108526282147	-2.27549911798642e-05\\
7.93557598102466	-1.69366815019742e-05\\
7.96057598102467	-1.10532666162441e-05\\
7.98557598102468	-5.16985173051406e-06\\
};
\addlegendentry{$\mathcal{A}_4$}

\addplot [color=red]
  table[row sep=crcr]{%
0	-2\\
0.0219036765463153	-2.08761347210064\\
0.0469036765463153	-2.18761206356471\\
0.0719036765463153	-2.28761065502878\\
0.0969036765463153	-2.38760924649285\\
0.121752989676982	-2.4870050989695\\
0.144254406367896	-2.57700949797099\\
0.16274176019349	-2.64621618816896\\
0.186455711215669	-2.70342939728905\\
0.210554926920278	-2.76204182065668\\
0.235554926920278	-2.82284506845328\\
0.260309389119219	-2.88305113641942\\
0.284785091237841	-2.94257922365599\\
0.308244688635453	-2.999636012207\\
0.325222966772549	-3.03402236441559\\
0.349137077801291	-2.88803368117795\\
0.374137077801291	-2.72059231421675\\
0.396707944316084	-2.54695873513579\\
0.421533539887768	-2.29516009141544\\
0.4453992390231	-2.05309739219993\\
0.4703992390231	-1.79952981615399\\
0.494364789770013	-1.55645435169395\\
0.519364789770013	-1.30288677564801\\
0.544364789770013	-1.04931919960207\\
0.569364789770013	-0.795751623556125\\
0.593275818415859	-0.577414882651314\\
0.618275818415859	-0.362864395312932\\
0.642175135999743	-0.157759985925849\\
0.666284655520461	-0.0492248735193137\\
0.691284655520461	-0.058249963681017\\
0.716098952803524	-0.0672080144921751\\
0.741098952803524	-0.0762331046538782\\
0.766098952803524	-0.0852581948155813\\
0.791098952803524	-0.0942832849772844\\
0.816098952803524	-0.103308375138988\\
0.841098952803524	-0.112333465300691\\
0.866098952803524	-0.121358555462394\\
0.891098952803524	-0.130383645624097\\
0.914640064960072	-0.168576900729583\\
0.939640064960072	-0.209500478015985\\
0.964640064960072	-0.250424055302386\\
0.989640064960072	-0.291347632588788\\
1.01464006496007	-0.332271209875187\\
1.03964006496007	-0.373194787161585\\
1.06464006496007	-0.414118364447982\\
1.08964006496006	-0.45504194173438\\
1.11454485696997	-0.495809668959147\\
1.13954485696997	-0.536733246245544\\
1.16454485696996	-0.577656823531941\\
1.18954485696996	-0.618580400818339\\
1.21426484201493	-0.659045609558603\\
1.23841059723648	-0.666759405684028\\
1.26341059723648	-0.669812231693662\\
1.28841059723648	-0.672865057703295\\
1.31274810521628	-0.663148104180016\\
1.33732075480456	-0.619733743880358\\
1.36185108826342	-0.57639414669011\\
1.38685108826341	-0.532224754065522\\
1.41185108826341	-0.488055361440933\\
1.43624111100414	-0.438740459470871\\
1.46124111100414	-0.372030501831888\\
1.48440952656711	-0.310207941001161\\
1.50940952656711	-0.243497983362178\\
1.53342167054694	-0.179424019053547\\
1.55842167054693	-0.112714061414564\\
1.58342167054693	-0.0460041037755811\\
1.60842167054693	0.0207058538634017\\
1.63342167054693	0.0874158115023845\\
1.65767644712801	0.125810250103095\\
1.68267644712801	0.13268619381031\\
1.70675692797555	0.139309235040325\\
1.73082244673599	0.145928161131596\\
1.75582244673599	0.152804104838812\\
1.78042691634511	0.156747035072267\\
1.80492629665916	0.149223820142301\\
1.82992629665916	0.133242825318258\\
1.85492629665916	0.117261830494215\\
1.87992629665916	0.101280835670173\\
1.90492629665915	0.0852998408461298\\
1.92924658028978	0.0615412913782956\\
1.95424658028978	0.0352952260604809\\
1.97924658028978	0.00904916074266615\\
2.00424658028978	-0.0171969045751486\\
2.02924658028977	-0.0434429698929634\\
2.05394231290407	-0.0693696023436106\\
2.07894231290407	-0.0956156676614255\\
2.10394231290406	-0.12186173297924\\
2.12894231290406	-0.148107798297055\\
2.15269059618733	-0.171533121513983\\
2.17769059618732	-0.190246004068713\\
2.20172014220199	-0.203065733514145\\
2.2265883820782	-0.188431223489359\\
2.25112287061706	-0.171218935673818\\
2.27612287061706	-0.153680066065557\\
2.30112287061705	-0.136141196457296\\
2.32612287061705	-0.118602326849035\\
2.35112287061705	-0.101063457240774\\
2.37612287061705	-0.0835245876325133\\
2.40112287061704	-0.0659857180242523\\
2.42612287061704	-0.0484468484159914\\
2.45112287061704	-0.0309079788077306\\
2.47612287061703	-0.0133691091994697\\
2.50112287061703	0.0041697604087911\\
2.52612287061703	0.0217086300170519\\
2.55112287061703	0.0392474996253127\\
2.57549908242744	0.0547949509748155\\
2.59951526526225	0.0526619729077333\\
2.62373361341646	0.0478025156576628\\
2.64816045898804	0.0381603982356787\\
2.67316045898804	0.0282920370163332\\
2.69816045898804	0.0184236757969876\\
2.72316045898804	0.00855531457764208\\
2.74816045898803	-0.00131304664170348\\
2.77316045898803	-0.011181407861049\\
2.79816045898803	-0.0210497690803946\\
2.82316045898803	-0.0309181302997401\\
2.8481578166128	-0.0385868943249679\\
2.87294639289728	-0.0458945708000142\\
2.89794639289728	-0.0532645750220996\\
2.92294639289727	-0.0606345792441851\\
2.94749034821464	-0.0653331442792196\\
2.97249034821464	-0.0636424444384742\\
2.9969861252677	-0.0587674291795244\\
3.02192620828453	-0.0534322569771572\\
3.04692620828452	-0.0480842673586307\\
3.07192620828452	-0.0427362777401043\\
3.09692620828452	-0.0373882881215779\\
3.12100167727805	-0.0309552916832977\\
3.14518687576948	-0.0240580296250717\\
3.16984339450141	-0.0170263539827167\\
3.19484339450141	-0.0098967225465\\
3.21984339450141	-0.00276709111028331\\
3.2448433945014	0.00436254032593338\\
3.2692192593594	0.0112555142632468\\
3.29355500378845	0.0167680933219594\\
3.31855500378844	0.0224311408144899\\
3.34262277049575	0.0227897696226491\\
3.36762277049575	0.0217511757626178\\
3.39262277049575	0.0207125819025866\\
3.41762277049575	0.0196739880425553\\
3.44262277049574	0.018635394182524\\
3.46695689685971	0.0176244632132903\\
3.49114619227444	0.0164929937382801\\
3.51614619227444	0.0152110242490931\\
3.54114619227444	0.013929054759906\\
3.56599118141197	0.0112174540216305\\
3.59099118141197	0.00804393187858086\\
3.61599118141196	0.00487040973553125\\
3.64044748969331	0.00176590430080626\\
3.66544748969331	-0.00140761784224334\\
3.69044748969331	-0.00458113998529295\\
3.71541785526223	-0.00775090030741439\\
3.74041785526223	-0.010924422450464\\
3.76397454570624	-0.0129034751079394\\
3.78897454570624	-0.0148343357050332\\
3.81397454570624	-0.0167651963021271\\
3.83832957968733	-0.0178942687751146\\
3.86332957968733	-0.0166919021004935\\
3.88832957968732	-0.0154895354258724\\
3.91332957968732	-0.0142871687512513\\
3.93832957968732	-0.0130848020766302\\
3.96332957968731	-0.0118824354020092\\
3.98832957968731	-0.0106800687273881\\
4.01251897689954	-0.00872296531088867\\
4.03751897689955	-0.00669380445604516\\
4.06251897689956	-0.00466464360120164\\
4.08682951476356	-0.00269144392944962\\
4.11182951476357	-0.000662283074606098\\
4.13650513863891	0.00134054932686038\\
4.16150513863891	0.00317889690184356\\
4.18650513863892	0.00501724447682676\\
4.21150513863893	0.00685559205180995\\
4.23640503049671	0.00830201544823381\\
4.2607329845048	0.00776705768561872\\
4.28573298450481	0.00719040136334943\\
4.31073298450482	0.00661374504108015\\
4.33573298450482	0.00603708871881086\\
4.36073298450483	0.00546043239654158\\
4.38573298450484	0.00488377607427229\\
4.41073298450485	0.004307119752003\\
4.43573298450486	0.00373046342973371\\
4.46004040806315	0.00316978225081514\\
4.48504040806316	0.00259312592854585\\
4.50963718404901	0.00197080935165343\\
4.53440605356049	0.000945709393109587\\
4.559112426988	-1.12905148386733e-05\\
4.58411242698801	-0.000882172313420018\\
4.60911242698802	-0.00175305411200136\\
4.63403040535712	-0.00253019375409516\\
4.65835143232274	-0.00315638190606539\\
4.68335143232275	-0.00380005142797276\\
4.70835143232276	-0.00444372094988012\\
4.7326228960542	-0.00470974302572418\\
4.7576228960542	-0.0043564959298649\\
4.78262289605421	-0.00400324883400563\\
4.80762289605422	-0.00365000173814634\\
4.83262289605423	-0.00329675464228706\\
4.85762289605424	-0.00294350754642778\\
4.88164907309506	-0.00260402045585704\\
4.90664907309507	-0.00225077335999776\\
4.93132018341364	-0.00190217343713144\\
4.95632018341365	-0.00154892634127216\\
4.98132018341366	-0.00119567924541288\\
5.00632018341367	-0.0008424321495536\\
5.03132018341368	-0.000489185053694319\\
5.05632018341369	-0.00013593795783504\\
5.08132018341369	0.00021730913802424\\
5.10580968743133	0.000563342984954656\\
5.13080968743134	0.000916590080813934\\
5.15562289638237	0.00126719784084986\\
5.17905652211292	0.00151322849915094\\
5.20405652211293	0.0016878938724967\\
5.22862973168743	0.00166053488125181\\
5.2527233279532	0.00154129647578857\\
5.27772332795321	0.00141757230843309\\
5.30272332795322	0.00129384814107762\\
5.32772332795323	0.00117012397372214\\
5.35272332795323	0.00104639980636666\\
5.37772332795324	0.000922675639011186\\
5.40272332795325	0.000798951471655708\\
5.42772332795326	0.000675227304300231\\
5.45272332795327	0.000551503136944754\\
5.47772332795328	0.000427778969589276\\
5.50272332795328	0.000304054802233799\\
5.52772332795329	0.000180330634878322\\
5.5527233279533	5.66064675228445e-05\\
5.57772332795331	-6.71176998326326e-05\\
5.60272332795332	-0.00019084186718811\\
5.62772332795333	-0.000314566034543587\\
5.65272332795333	-0.000438290201899064\\
5.67717103623278	-0.000549143917260693\\
5.70217103623278	-0.000630629840185875\\
5.72717103623279	-0.000712115763111057\\
5.75210748848062	-0.000760388482177285\\
5.77694550227143	-0.000856502574181786\\
5.80141802088029	-0.000820176141732465\\
5.8264180208803	-0.000761783134170094\\
5.85141802088031	-0.000703390126607721\\
5.87599705657459	-0.000645980373920868\\
5.90028902241317	-0.000589241136124202\\
5.92528902241318	-0.000530848128561829\\
5.95028902241318	-0.000472455120999456\\
5.97528902241319	-0.000414062113437083\\
6.0002890224132	-0.000355669105874711\\
6.02528902241321	-0.000297276098312338\\
6.04978576399928	-0.000240058561644811\\
6.07457635642003	-0.000182154671616797\\
6.09957635642004	-0.000123761664054424\\
6.12457635642005	-6.53686564920507e-05\\
6.14935901313227	3.1819410575133e-05\\
6.17435901313228	0.000119626792482854\\
6.19935901313229	0.000207434174390575\\
6.2243590131323	0.000295241556298295\\
6.24864281340675	0.000371489909414828\\
6.27338176736584	0.000418017842557244\\
6.29838176736585	0.000393267185250375\\
6.32338176736586	0.000368516527943506\\
6.34838176736587	0.000343765870636637\\
6.37338176736588	0.000319015213329768\\
6.39838176736589	0.000294264556022899\\
6.42338176736589	0.00026951389871603\\
6.4483817673659	0.000244763241409161\\
6.47292234085925	0.000220467428423252\\
6.49792234085926	0.000195716771116384\\
6.52292234085927	0.000170966113809515\\
6.5473430597613	0.000146788960020261\\
6.57156903374671	9.07267323321384e-05\\
6.59656903374672	3.16289965785733e-05\\
6.62109051861763	-2.22394381263089e-05\\
6.64609051861764	-6.67009787993781e-05\\
6.67068528482933	-0.000105969151304665\\
6.69568528482934	-0.000144545592733865\\
6.72068528482935	-0.000183122034163065\\
6.74566100567258	-0.000194510797857454\\
6.76974323313294	-0.000184968376240617\\
6.79474323313295	-0.000175062293391192\\
6.81974323313295	-0.000165156210541767\\
6.84474323313296	-0.000155250127692343\\
6.86974323313297	-0.000145344044842918\\
6.89436990448562	-0.000135585890973926\\
6.91925954777232	-0.000111532977245887\\
6.94425954777233	-8.38886956609422e-05\\
6.96925954777233	-5.62444140759974e-05\\
6.99425954777234	-2.86001324910527e-05\\
7.01925954777235	-9.55850906107959e-07\\
7.04425954777236	2.66884306788368e-05\\
7.06925954777237	5.43327122637815e-05\\
7.09398586478746	8.16743630687207e-05\\
7.11818755067377	0.000103373666966163\\
7.14245676248099	0.000115742987087469\\
7.167456762481	0.000113520109508952\\
7.192456762481	0.000111297231930435\\
7.21745676248101	0.000109074354351918\\
7.24245676248102	0.000106851476773402\\
7.26745676248103	0.000104628599194885\\
7.29245676248104	0.000102405721616368\\
7.31745676248105	0.000100182844037851\\
7.34141076656134	8.97025815257987e-05\\
7.36607768562964	7.67408636655408e-05\\
7.39107768562965	6.36041218775075e-05\\
7.41607768562966	5.04673800894743e-05\\
7.44066404355545	3.90683895365469e-05\\
7.46566404355546	3.06828817180097e-05\\
7.49017496372257	2.24614212099766e-05\\
7.51517496372258	1.40759133914392e-05\\
7.54017496372259	5.69040557290191e-06\\
7.56498345927103	-2.63086776259954e-06\\
7.58998345927104	-1.10163755811369e-05\\
7.61420087805282	-1.71820147365243e-05\\
7.63920087805283	-1.57806474241225e-05\\
7.66371039711953	-1.44067738696129e-05\\
7.68816839879009	-1.21742733934374e-05\\
7.71220422853986	-9.44647094927657e-06\\
7.73720422853987	-6.60924578110097e-06\\
7.76220422853988	-3.77202061292536e-06\\
7.78720422853989	-9.34795444749757e-07\\
7.81178930850961	-1.50755546588895e-07\\
7.83678930850962	-2.63672154746484e-07\\
7.86178930850963	-3.76588762904077e-07\\
7.88678930850963	-4.8950537106167e-07\\
7.9108526282147	-5.98191308745942e-07\\
7.93557598102466	-3.91215994022173e-07\\
7.96057598102467	7.46192740749826e-06\\
7.98557598102468	1.53150708090187e-05\\
};
\addlegendentry{$\mathcal{A}_5$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	-4\\
0.0219036765463153	-3.78095994833137\\
0.0469036765463153	-3.53095619758493\\
0.0719036765463153	-3.28095244683849\\
0.0969036765463153	-3.03094869609205\\
0.121752989676982	-2.78245183664647\\
0.144254406367896	-2.55965336989602\\
0.16274176019349	-2.39740603989148\\
0.186455711215669	-2.20246369408884\\
0.210554926920278	-2.00435425053531\\
0.235554926920278	-1.79883984087378\\
0.260309389119219	-1.59534389346162\\
0.284785091237841	-1.39413951458321\\
0.308244688635453	-1.20128810218052\\
0.325222966772549	-1.06401921181079\\
0.349137077801291	-0.876645210277488\\
0.374137077801291	-0.680762953450021\\
0.396707944316084	-0.548837081334306\\
0.421533539887768	-0.525372088616418\\
0.4453992390231	-0.502814383815305\\
0.4703992390231	-0.479184545157323\\
0.494364789770013	-0.462676261593388\\
0.519364789770013	-0.494516765283795\\
0.544364789770013	-0.526357268974201\\
0.569364789770013	-0.558197772664607\\
0.593275818415859	-0.588651340498186\\
0.618275818415859	-0.620491844188593\\
0.642175135999743	-0.650930496577709\\
0.666284655520461	-0.648845781688631\\
0.691284655520461	-0.60616109287901\\
0.716098952803524	-0.563793470576731\\
0.741098952803524	-0.521108781767109\\
0.766098952803524	-0.478424092957488\\
0.791098952803524	-0.435739404147866\\
0.816098952803524	-0.393054715338244\\
0.841098952803524	-0.350370026528623\\
0.866098952803524	-0.307685337719001\\
0.891098952803524	-0.265000648909379\\
0.914640064960072	-0.224806847043993\\
0.939640064960072	-0.182122158234372\\
0.964640064960072	-0.139437469424751\\
0.989640064960072	-0.0967527806151303\\
1.01464006496007	-0.0540680918055118\\
1.03964006496007	-0.0113834029958953\\
1.06464006496007	0.0313012858137212\\
1.08964006496006	0.0739859746233376\\
1.11454485696997	0.100871971674698\\
1.13954485696997	0.12656086176574\\
1.16454485696996	0.152249751856781\\
1.18954485696996	0.177938641947823\\
1.21426484201493	0.203339801102725\\
1.23841059723648	0.228150907184792\\
1.26341059723648	0.253839797275834\\
1.28841059723648	0.279528687366875\\
1.31274810521628	0.300307203197497\\
1.33732075480456	0.310085299894529\\
1.36185108826342	0.319846557902516\\
1.38685108826341	0.329794708448817\\
1.41185108826341	0.339742858995119\\
1.43624111100414	0.337001879021755\\
1.46124111100414	0.301868899539268\\
1.48440952656711	0.269309880794644\\
1.50940952656711	0.234176901312156\\
1.53342167054694	0.200432174841196\\
1.55842167054693	0.165299195358709\\
1.58342167054693	0.130166215876221\\
1.60842167054693	0.0950332363937337\\
1.63342167054693	0.0599002569112464\\
1.65767644712801	0.0345902095688821\\
1.68267644712801	0.019401901396984\\
1.70675692797555	0.0104589247530182\\
1.73082244673599	0.00161464032600772\\
1.75582244673599	-0.00757307396663589\\
1.78042691634511	-0.0166154274502612\\
1.80492629665916	-0.0256191597171562\\
1.82992629665916	-0.0348068740097999\\
1.85492629665916	-0.0439945883024436\\
1.87992629665916	-0.0531823025950872\\
1.90492629665915	-0.0623700168877309\\
1.92924658028978	-0.0548838167982688\\
1.95424658028978	-0.0435413901033684\\
1.97924658028978	-0.0321989634084681\\
2.00424658028978	-0.0208565367135677\\
2.02924658028977	-0.00951411001866734\\
2.05394231290407	0.000315343375877719\\
2.07894231290407	0.00592890307229154\\
2.10394231290406	0.0115424627687053\\
2.12894231290406	0.0171560224651191\\
2.15269059618733	0.0224885187010378\\
2.17769059618732	0.0281020783974515\\
2.20172014220199	0.033497730038694\\
2.2265883820782	0.0318923590019481\\
2.25112287061706	0.0293838051654503\\
2.27612287061706	0.0268276546342054\\
2.30112287061705	0.0242715041029604\\
2.32612287061705	0.0217153535717155\\
2.35112287061705	0.0191592030404706\\
2.37612287061705	0.0166030525092256\\
2.40112287061704	0.0140469019779807\\
2.42612287061704	0.0114907514467358\\
2.45112287061704	0.00893460091549093\\
2.47612287061703	0.00637845038424605\\
2.50112287061703	0.00382229985300118\\
2.52612287061703	0.00126614932175631\\
2.55112287061703	-0.00129000120948855\\
2.57549908242744	-0.00326443965692978\\
2.59951526526225	0.000499378688207094\\
2.62373361341646	0.00429488040047859\\
2.64816045898804	0.00812305784685097\\
2.67316045898804	0.0120410601070621\\
2.69816045898804	0.0159590623672732\\
2.72316045898804	0.0198770646274842\\
2.74816045898803	0.0237950668876953\\
2.77316045898803	0.0277130691479064\\
2.79816045898803	0.0316310714081175\\
2.82316045898803	0.0355490736683286\\
2.8481578166128	0.0350695535000773\\
2.87294639289728	0.0339999643754816\\
2.89794639289728	0.0329212526411724\\
2.92294639289727	0.0318425409068632\\
2.94749034821464	0.0299378410900441\\
2.97249034821464	0.0258388946681247\\
2.9969861252677	0.0218226195599722\\
3.02192620828453	0.0177334969982043\\
3.04692620828452	0.0136345505762849\\
3.07192620828452	0.0095356041543655\\
3.09692620828452	0.0054366577324461\\
3.12100167727805	0.00148929543296283\\
3.14518687576948	-0.00247605787983171\\
3.16984339450141	-0.00651868784916201\\
3.19484339450141	-0.0106176342710814\\
3.21984339450141	-0.0147165806930009\\
3.2448433945014	-0.0188155271149203\\
3.2692192593594	-0.02269481496106\\
3.29355500378845	-0.0237469252567839\\
3.31855500378844	-0.0238790382490742\\
3.34262277049575	-0.022308475693523\\
3.36762277049575	-0.0202067082349593\\
3.39262277049575	-0.0181049407763956\\
3.41762277049575	-0.0160031733178319\\
3.44262277049574	-0.0139014058592682\\
3.46695689685971	-0.0118556188622936\\
3.49114619227444	-0.00982200790436234\\
3.51614619227444	-0.00772024044579866\\
3.54114619227444	-0.00561847298723498\\
3.56599118141197	-0.00352973740012957\\
3.59099118141197	-0.00142796994156589\\
3.61599118141196	0.000673797516997779\\
3.64044748969331	0.00272985643309183\\
3.66544748969331	0.00483162389165549\\
3.69044748969331	0.00693339135021916\\
3.71541785526223	0.00868394216038984\\
3.74041785526223	0.0102045008504906\\
3.76397454570624	0.0103097898803907\\
3.78897454570624	0.0101709933396337\\
3.81397454570624	0.0100321967988767\\
3.83832957968733	0.00964632283847566\\
3.86332957968733	0.00846311720714699\\
3.88832957968732	0.0072799115758183\\
3.91332957968732	0.00609670594448961\\
3.93832957968732	0.00491350031316091\\
3.96332957968731	0.00373029468183222\\
3.98832957968731	0.00254708905050352\\
4.01251897689954	0.00140224781050496\\
4.03751897689955	0.000219042179175733\\
4.06251897689956	-0.000964163452153492\\
4.08682951476356	-0.0018558642899676\\
4.11182951476357	-0.00271547770349868\\
4.13650513863891	-0.00356393759431793\\
4.16150513863891	-0.00442355100784901\\
4.18650513863892	-0.00528316442138008\\
4.21150513863893	-0.00614277783491116\\
4.23640503049671	-0.00622982340408978\\
4.2607329845048	-0.00561375578520759\\
4.28573298450481	-0.0049716960950551\\
4.31073298450482	-0.0043296364049026\\
4.33573298450482	-0.0036875767147501\\
4.36073298450483	-0.0030455170245976\\
4.38573298450484	-0.0024034573344451\\
4.41073298450485	-0.0017613976442926\\
4.43573298450486	-0.0011193379541401\\
4.46004040806315	-0.0004950652806105\\
4.48504040806316	0.000146994409541999\\
4.50963718404901	0.000778698344270858\\
4.53440605356049	0.0012771313795856\\
4.559112426988	0.00174155818024217\\
4.58411242698801	0.00221150453034017\\
4.60911242698802	0.00268145088043817\\
4.63403040535712	0.002968085578554\\
4.65835143232274	0.00298318582004652\\
4.68335143232275	0.00299870761679656\\
4.70835143232276	0.00301422941354661\\
4.7326228960542	0.00290966888848923\\
4.7576228960542	0.00259288514598373\\
4.78262289605421	0.00227610140347824\\
4.80762289605422	0.00195931766097274\\
4.83262289605423	0.00164253391846724\\
4.85762289605424	0.00132575017596174\\
4.88164907309506	0.00107627021270997\\
4.90664907309507	0.000851093350190764\\
4.93132018341364	0.000628878821534752\\
4.95632018341365	0.000403701959015547\\
4.98132018341366	0.000178525096496341\\
5.00632018341367	-4.6651766022864e-05\\
5.03132018341368	-0.000271828628542069\\
5.05632018341369	-0.000497005491061273\\
5.08132018341369	-0.000722182353580478\\
5.10580968743133	-0.000942761140754094\\
5.13080968743134	-0.0011679380032733\\
5.15562289638237	-0.00139143242489828\\
5.17905652211292	-0.00148730885295888\\
5.20405652211293	-0.00149276106410541\\
5.22862973168743	-0.00139544694173597\\
5.2527233279532	-0.00127206906500355\\
5.27772332795321	-0.00117514938681906\\
5.30272332795322	-0.00107822970863456\\
5.32772332795323	-0.000981310030450074\\
5.35272332795323	-0.000884390352265582\\
5.37772332795324	-0.000787470674081091\\
5.40272332795325	-0.0006905509958966\\
5.42772332795326	-0.000593631317712109\\
5.45272332795327	-0.000496711639527618\\
5.47772332795328	-0.000399791961343125\\
5.50272332795328	-0.000302872283158633\\
5.52772332795329	-0.00020595260497414\\
5.5527233279533	-0.000109032926789648\\
5.57772332795331	-1.21132486051565e-05\\
5.60272332795332	8.48064295793355e-05\\
5.62772332795333	0.000181726107763827\\
5.65272332795333	0.000278645785948319\\
5.67717103623278	0.00037342434669996\\
5.70217103623278	0.000470344024884451\\
5.72717103623279	0.000567263703068942\\
5.75210748848062	0.000597924872206785\\
5.77694550227143	0.000591740899286252\\
5.80141802088029	0.000531918816697773\\
5.8264180208803	0.000463712795798228\\
5.85141802088031	0.000395506774898684\\
5.87599705657459	0.000328449246008524\\
5.90028902241317	0.000272646633627778\\
5.92528902241318	0.000230619914744038\\
5.95028902241318	0.000188593195860298\\
5.97528902241319	0.000146566476976558\\
6.0002890224132	0.000104539758092818\\
6.02528902241321	6.25130392090773e-05\\
6.04978576399928	2.13323323208813e-05\\
6.07457635642003	-2.03423580242422e-05\\
6.09957635642004	-6.23690769079827e-05\\
6.12457635642005	-0.000104395795791723\\
6.14935901313227	-0.000146057145665188\\
6.17435901313228	-0.000188083864548929\\
6.19935901313229	-0.000230110583432669\\
6.2243590131323	-0.00027213730231641\\
6.24864281340675	-0.000294872992462497\\
6.27338176736584	-0.000285718795531675\\
6.29838176736585	-0.000252544818517997\\
6.32338176736586	-0.000219370841504319\\
6.34838176736587	-0.000186196864490641\\
6.37338176736588	-0.000153022887476963\\
6.39838176736589	-0.000119848910463286\\
6.42338176736589	-8.66749334496075e-05\\
6.4483817673659	-5.35009564359294e-05\\
6.47292234085925	-2.09366195971058e-05\\
6.49792234085926	1.22373574165723e-05\\
6.52292234085927	4.54113344302504e-05\\
6.5473430597613	7.78166291307789e-05\\
6.57156903374671	0.000109963505295805\\
6.59656903374672	0.000143137482309484\\
6.62109051861763	0.000167480220082347\\
6.64609051861764	0.000171381806935033\\
6.67068528482933	0.000175220151594891\\
6.69568528482934	0.000179121738447578\\
6.72068528482935	0.000183023325300264\\
6.74566100567258	0.000177871051864719\\
6.76974323313294	0.000161249888314145\\
6.79474323313295	0.000143760245408866\\
6.81974323313295	0.000126270602503587\\
6.84474323313296	0.000108780959598309\\
6.86974323313297	9.12913166930302e-05\\
6.89436990448562	7.34148608873108e-05\\
6.91925954777232	5.27767824859991e-05\\
6.94425954777233	3.20471981327873e-05\\
6.96925954777233	1.13176137795756e-05\\
6.99425954777234	-9.41197057363619e-06\\
7.01925954777235	-3.0141554926848e-05\\
7.04425954777236	-5.08711392800597e-05\\
7.06925954777237	-7.16007236332714e-05\\
7.09398586478746	-8.78320703494515e-05\\
7.11818755067377	-9.08837385539443e-05\\
7.14245676248099	-8.3114615384936e-05\\
7.167456762481	-7.01233305834828e-05\\
7.192456762481	-5.71320457820294e-05\\
7.21745676248101	-4.4140760980576e-05\\
7.24245676248102	-3.11494761791225e-05\\
7.26745676248103	-1.81581913776692e-05\\
7.29245676248104	-5.1669065762158e-06\\
7.31745676248105	7.82437822523756e-06\\
7.34141076656134	2.02721097909263e-05\\
7.36607768562964	3.07049961091816e-05\\
7.39107768562965	4.03833468642916e-05\\
7.41607768562966	5.00616976194017e-05\\
7.44066404355545	5.65391237107801e-05\\
7.46566404355546	5.67150065268983e-05\\
7.49017496372257	5.68874485134839e-05\\
7.51517496372258	5.70633313296022e-05\\
7.54017496372259	5.72392141457204e-05\\
7.56498345927103	5.61716444912349e-05\\
7.58998345927104	5.35245609961848e-05\\
7.61420087805282	5.03078814721238e-05\\
7.63920087805283	4.43985062667606e-05\\
7.66371039711953	3.86050684960387e-05\\
7.68816839879009	3.2823808150251e-05\\
7.71220422853986	2.7142338695707e-05\\
7.73720422853987	2.12329634903438e-05\\
7.76220422853988	1.53235882849806e-05\\
7.78720422853989	9.41421307961743e-06\\
7.81178930850961	3.60291459982116e-06\\
7.83678930850962	-2.30646060554205e-06\\
7.86178930850963	-8.21583581090526e-06\\
7.88678930850963	-1.41252110162685e-05\\
7.9108526282147	-1.9584309746998e-05\\
7.93557598102466	-1.97698917872801e-05\\
7.96057598102467	-1.99575504370886e-05\\
7.98557598102468	-2.0145209086897e-05\\
};
\addlegendentry{$\mathcal{A}_6$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	-6\\
0.0219036765463153	-5.78096062883014\\
0.0469036765463153	-5.53095765477839\\
0.0719036765463153	-5.28095468072663\\
0.0969036765463153	-5.03095170667488\\
0.121752989676982	-4.78245561924247\\
0.144254406367896	-4.56077420137454\\
0.16274176019349	-4.40746748977698\\
0.186455711215669	-4.21081912763209\\
0.210554926920278	-4.02773304144482\\
0.235554926920278	-3.91809246614677\\
0.260309389119219	-3.80952872707934\\
0.284785091237841	-3.70218752463496\\
0.308244688635453	-3.61986449910989\\
0.325222966772549	-3.56250301352385\\
0.349137077801291	-3.30519908087133\\
0.374137077801291	-3.02138787553198\\
0.396707944316084	-2.7651532822873\\
0.421533539887768	-2.48332199418863\\
0.4453992390231	-2.22436634823694\\
0.4703992390231	-1.96050566783068\\
0.494364789770013	-1.70756300677503\\
0.519364789770013	-1.44370232636877\\
0.544364789770013	-1.17984164596251\\
0.569364789770013	-0.915980965556251\\
0.593275818415859	-0.663613754047992\\
0.618275818415859	-0.399753073641731\\
0.642175135999743	-0.276851266942175\\
0.666284655520461	-0.201544685159053\\
0.691284655520461	-0.123456669221605\\
0.716098952803524	-0.0728037585184753\\
0.741098952803524	-0.05066378209254\\
0.766098952803524	-0.0285238056666047\\
0.791098952803524	-0.00638382924066948\\
0.816098952803524	0.0157561471852658\\
0.841098952803524	0.037896123611201\\
0.866098952803524	0.0600361000371363\\
0.891098952803524	0.0821760764630714\\
0.914640064960072	0.0733292344738203\\
0.939640064960072	0.0635707237750575\\
0.964640064960072	0.0538122130762947\\
0.989640064960072	0.0440537023775319\\
1.01464006496007	0.0342951916787697\\
1.03964006496007	0.0245366809800081\\
1.06464006496007	0.0147781702812464\\
1.08964006496006	0.00501965958248486\\
1.11454485696997	-0.00470168758868055\\
1.13954485696997	-0.014460198287442\\
1.16454485696996	-0.0242187089862035\\
1.18954485696996	-0.0339772196849649\\
1.21426484201493	-0.0394127563469607\\
1.23841059723648	-0.0106674950802593\\
1.26341059723648	0.0240286093717872\\
1.28841059723648	0.0587247138238337\\
1.31274810521628	0.0925013825826254\\
1.33732075480456	0.126604391253775\\
1.36185108826342	0.159436066215186\\
1.38685108826341	0.191100656877569\\
1.41185108826341	0.222765247539951\\
1.43624111100414	0.253657250993215\\
1.46124111100414	0.285321841655597\\
1.48440952656711	0.314343001715917\\
1.50940952656711	0.344659360113393\\
1.53342167054694	0.373777790624768\\
1.55842167054693	0.404094149022243\\
1.58342167054693	0.434410507419718\\
1.60842167054693	0.464726865817193\\
1.63342167054693	0.495043224214669\\
1.65767644712801	0.524455884201984\\
1.68267644712801	0.554772242599459\\
1.70675692797555	0.583973542109767\\
1.73082244673599	0.597193639667291\\
1.75582244673599	0.571047097095024\\
1.78042691634511	0.545314224610908\\
1.80492629665916	0.514078770190469\\
1.82992629665916	0.473901000604673\\
1.85492629665916	0.433723231018877\\
1.87992629665916	0.393545461433081\\
1.90492629665915	0.353367691847285\\
1.92924658028978	0.314282301768372\\
1.95424658028978	0.274104532182576\\
1.97924658028978	0.233926762596779\\
2.00424658028978	0.193748993010982\\
2.02924658028977	0.153571223425186\\
2.05394231290407	0.113882445235996\\
2.07894231290407	0.0737046756501994\\
2.10394231290406	0.0335269060644029\\
2.12894231290406	-0.00665086352139368\\
2.15269059618733	-0.0448169856739273\\
2.17769059618732	-0.0849947552597241\\
2.20172014220199	-0.095580314729576\\
2.2265883820782	-0.0891136364361403\\
2.25112287061706	-0.082175728050833\\
2.27612287061706	-0.072187174663626\\
2.30112287061705	-0.0621986212764192\\
2.32612287061705	-0.0522100678892124\\
2.35112287061705	-0.0422215145020057\\
2.37612287061705	-0.032232961114799\\
2.40112287061704	-0.0222444077275922\\
2.42612287061704	-0.0122558543403855\\
2.45112287061704	-0.00226730095317872\\
2.47612287061703	0.00772125243402805\\
2.50112287061703	0.0177098058212348\\
2.52612287061703	0.0276983592084415\\
2.55112287061703	0.0376869125956483\\
2.57549908242744	0.0474262363174979\\
2.59951526526225	0.0570217132935939\\
2.62373361341646	0.0662748577564578\\
2.64816045898804	0.0703935443248947\\
2.67316045898804	0.0727268013693279\\
2.69816045898804	0.075060058413761\\
2.72316045898804	0.0773933154581942\\
2.74816045898803	0.0797265725026273\\
2.77316045898803	0.0820598295470605\\
2.79816045898803	0.0843930865914936\\
2.82316045898803	0.0867263436359268\\
2.8481578166128	0.0890593540667354\\
2.87294639289728	0.0853808795831432\\
2.89794639289728	0.0783516377321355\\
2.92294639289727	0.0713223958811278\\
2.94749034821464	0.0644213799648836\\
2.97249034821464	0.0573921381138761\\
2.9969861252677	0.053723083468948\\
3.02192620828453	0.0507711229287342\\
3.04692620828452	0.0485433654254731\\
3.07192620828452	0.046315607922212\\
3.09692620828452	0.0440878504189508\\
3.12100167727805	0.0419424781511557\\
3.14518687576948	0.0397873278548699\\
3.16984339450141	0.0378017767215037\\
3.19484339450141	0.0359061211101584\\
3.21984339450141	0.0340104654988131\\
3.2448433945014	0.0321148098874678\\
3.2692192593594	0.0302664800874898\\
3.29355500378845	0.0284211924681617\\
3.31855500378844	0.0265255368568164\\
3.34262277049575	0.0247005689763657\\
3.36762277049575	0.0228049133650204\\
3.39262277049575	0.020909257753675\\
3.41762277049575	0.0190136021423297\\
3.44262277049574	0.0171179465309843\\
3.46695689685971	0.0144778849505206\\
3.49114619227444	0.0115754803425101\\
3.51614619227444	0.00857580160213429\\
3.54114619227444	0.00557612286175842\\
3.56599118141197	0.00115746341599375\\
3.59099118141197	-0.0037337679782447\\
3.61599118141196	-0.00862499937248316\\
3.64044748969331	-0.0115960174024778\\
3.66544748969331	-0.0114071552069964\\
3.69044748969331	-0.0112182930115149\\
3.71541785526223	-0.0110296546889821\\
3.74041785526223	-0.0108407924935007\\
3.76397454570624	-0.0106628337624793\\
3.78897454570624	-0.0104739715669979\\
3.81397454570624	-0.0102851093715165\\
3.83832957968733	-0.0101011195639687\\
3.86332957968733	-0.00991225736848731\\
3.88832957968732	-0.00972339517300592\\
3.91332957968732	-0.00953453297752454\\
3.93832957968732	-0.00934567078204316\\
3.96332957968731	-0.00915680858656177\\
3.98832957968731	-0.00896794639108038\\
4.01251897689954	-0.00799148547147253\\
4.03751897689955	-0.00697582909576913\\
4.06251897689956	-0.00596017272006573\\
4.08682951476356	-0.0049725266089321\\
4.11182951476357	-0.0039568702332287\\
4.13650513863891	-0.00295439204469119\\
4.16150513863891	-0.00193873566898779\\
4.18650513863892	-0.000923079293284396\\
4.21150513863893	9.25770824189979e-05\\
4.23640503049671	0.00110416643920562\\
4.2607329845048	0.00209252010305081\\
4.28573298450481	0.00310817647875421\\
4.31073298450482	0.00412383285445761\\
4.33573298450482	0.00513948923016101\\
4.36073298450483	0.00615514560586441\\
4.38573298450484	0.00717080198156781\\
4.41073298450485	0.00818645835727121\\
4.43573298450486	0.00920211473297461\\
4.46004040806315	0.0101896343215305\\
4.48504040806316	0.0112052906972339\\
4.50963718404901	0.0121496044695995\\
4.53440605356049	0.012702095928557\\
4.559112426988	0.0132531933572948\\
4.58411242698801	0.0138108403854542\\
4.60911242698802	0.0143684874136136\\
4.63403040535712	0.0149243048770242\\
4.65835143232274	0.0148211007864458\\
4.68335143232275	0.0140335269251368\\
4.70835143232276	0.0132459530638277\\
4.7326228960542	0.0124813302474043\\
4.7576228960542	0.0116937563860953\\
4.78262289605421	0.0109061825247862\\
4.80762289605422	0.0101186086634772\\
4.83262289605423	0.00933103480216814\\
4.85762289605424	0.0085434609408591\\
4.88164907309506	0.00778656537987798\\
4.90664907309507	0.00699899151856893\\
4.93132018341364	0.00604585193827061\\
4.95632018341365	0.00499956231866261\\
4.98132018341366	0.00395327269905462\\
5.00632018341367	0.00290698307944663\\
5.03132018341368	0.00186069345983865\\
5.05632018341369	0.00081440384023066\\
5.08132018341369	-0.000231885779377327\\
5.10580968743133	-0.00125681033309692\\
5.13080968743134	-0.00230309995270491\\
5.15562289638237	-0.00312139121917608\\
5.17905652211292	-0.00324218631456059\\
5.20405652211293	-0.00337105571869536\\
5.22862973168743	-0.0033887478915812\\
5.2527233279532	-0.00314406077928891\\
5.27772332795321	-0.00288202696656819\\
5.30272332795322	-0.00261999315384747\\
5.32772332795323	-0.00235795934112676\\
5.35272332795323	-0.00209592552840604\\
5.37772332795324	-0.00183389171568532\\
5.40272332795325	-0.0015718579029646\\
5.42772332795326	-0.00130982409024388\\
5.45272332795327	-0.00104779027752315\\
5.47772332795328	-0.000785756464802433\\
5.50272332795328	-0.000523722652081714\\
5.52772332795329	-0.000261688839360994\\
5.5527233279533	3.44973359724932e-07\\
5.57772332795331	0.000262378786080444\\
5.60272332795332	0.000524412598801164\\
5.62772332795333	0.000786446411521883\\
5.65272332795333	0.0010484802242426\\
5.67717103623278	0.00130472527275236\\
5.70217103623278	0.00156675908547308\\
5.72717103623279	0.0018287928981938\\
5.75210748848062	0.00209016064452282\\
5.77694550227143	0.00228410263724649\\
5.80141802088029	0.00239441516057275\\
5.8264180208803	0.00249554269597861\\
5.85141802088031	0.00259667023138448\\
5.87599705657459	0.00267269522499756\\
5.90028902241317	0.00248674635231746\\
5.92528902241318	0.00229537765667979\\
5.95028902241318	0.00210400896104211\\
5.97528902241319	0.00191264026540444\\
6.0002890224132	0.00172127156976676\\
6.02528902241321	0.00152990287412909\\
6.04978576399928	0.0013423864947412\\
6.07457635642003	0.00120044558122733\\
6.09957635642004	0.00106106038549386\\
6.12457635642005	0.000921675189760384\\
6.14935901313227	0.00082280448412996\\
6.17435901313228	0.000730209958470882\\
6.19935901313229	0.000637615432811801\\
6.2243590131323	0.00054502090715272\\
6.24864281340675	0.000455079028448252\\
6.27338176736584	0.000363451360162504\\
6.29838176736585	0.000270856834503424\\
6.32338176736586	0.000178262308844345\\
6.34838176736587	8.56677831852648e-05\\
6.37338176736588	-6.92674247381523e-06\\
6.39838176736589	-9.95212681328953e-05\\
6.42338176736589	-0.000192115793791976\\
6.4483817673659	-0.000284710319451056\\
6.47292234085925	-0.000232986195636906\\
6.49792234085926	-0.000177021310572174\\
6.52292234085927	-0.000121056425507442\\
6.5473430597613	-8.24241938258589e-05\\
6.57156903374671	-9.01533584986527e-05\\
6.59656903374672	-9.93737776121781e-05\\
6.62109051861763	-0.000108417712324005\\
6.64609051861764	-0.000117638131437531\\
6.67068528482933	-0.000126709093536369\\
6.69568528482934	-0.000135929512649894\\
6.72068528482935	-0.000145149931763419\\
6.74566100567258	-0.000154361396316894\\
6.76974323313294	-0.000163243325531762\\
6.79474323313295	-0.000172463744645287\\
6.81974323313295	-0.000181684163758812\\
6.84474323313296	-0.000190904582872337\\
6.86974323313297	-0.000200125001985862\\
6.89436990448562	-0.000195529566383662\\
6.91925954777232	-0.000174794149713823\\
6.94425954777233	-0.000150482074440542\\
6.96925954777233	-0.000126169999167262\\
6.99425954777234	-0.000101857923893982\\
7.01925954777235	-7.75458486207017e-05\\
7.04425954777236	-5.32337733474215e-05\\
7.06925954777237	-2.89216980741414e-05\\
7.09398586478746	-4.87577485407702e-06\\
7.11818755067377	1.86599535062478e-05\\
7.14245676248099	4.22613496774506e-05\\
7.167456762481	6.65734249507307e-05\\
7.192456762481	9.08855002240105e-05\\
7.21745676248101	0.00011519757549729\\
7.24245676248102	0.000139509650770571\\
7.26745676248103	0.000163821726043851\\
7.29245676248104	0.000188133801317131\\
7.31745676248105	0.000212445876590411\\
7.34141076656134	0.000226558587262728\\
7.36607768562964	0.000236358791555851\\
7.39107768562965	0.000246291329407448\\
7.41607768562966	0.000256223867259045\\
7.44066404355545	0.000265992064488275\\
7.46566404355546	0.000275924602339872\\
7.49017496372257	0.000283254852333842\\
7.51517496372258	0.000290451054163255\\
7.54017496372259	0.000297647255992669\\
7.56498345927103	0.000304788333634694\\
7.58998345927104	0.000311984535464107\\
7.61420087805282	0.000316004403120672\\
7.63920087805283	0.000319743941149242\\
7.66371039711953	0.000322108891943904\\
7.68816839879009	0.000294803622261944\\
7.71220422853986	0.00026850350884152\\
7.73720422853987	0.000241148395980604\\
7.76220422853988	0.000213793283119688\\
7.78720422853989	0.000186438170258773\\
7.81178930850961	0.000159537064768125\\
7.83678930850962	0.00013218195190721\\
7.86178930850963	0.000104826839046294\\
7.88678930850963	7.74717261853787e-05\\
7.9108526282147	5.44091604648083e-05\\
7.93557598102466	3.42313798625857e-05\\
7.96057598102467	2.14716678055035e-05\\
7.98557598102468	8.71195574842123e-06\\
};
\addlegendentry{$\mathcal{A}_7$}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
0	-8\\
0.0219036765463153	-7.4743144898869\\
0.0469036765463153	-6.87431760237632\\
0.0719036765463153	-6.27432071486574\\
0.0969036765463153	-5.67432382735516\\
0.121752989676982	-5.07794340594813\\
0.144254406367896	-4.53791220678304\\
0.16274176019349	-4.0957985778033\\
0.186455711215669	-3.54186836552362\\
0.210554926920278	-2.97056027491248\\
0.235554926920278	-2.33775327436512\\
0.260309389119219	-1.71116139539411\\
0.284785091237841	-1.09162556963507\\
0.308244688635453	-0.497809671105811\\
0.325222966772549	-0.0703530825768837\\
0.349137077801291	-0.00377493255926028\\
0.374137077801291	0.0213554463872385\\
0.396707944316084	-0.08846218285722\\
0.421533539887768	-0.234397570424384\\
0.4453992390231	-0.374690279327148\\
0.4703992390231	-0.521650890146912\\
0.494364789770013	-0.66253056920285\\
0.519364789770013	-0.809491180022616\\
0.544364789770013	-0.956451790842382\\
0.569364789770013	-1.10341240166215\\
0.593275818415859	-1.24397157666704\\
0.618275818415859	-1.3909321874868\\
0.642175135999743	-1.46675161927013\\
0.666284655520461	-1.48610872957501\\
0.691284655520461	-1.46565781566034\\
0.716098952803524	-1.44535881335678\\
0.741098952803524	-1.42490789944211\\
0.766098952803524	-1.40445698552744\\
0.791098952803524	-1.38400607161277\\
0.816098952803524	-1.3635551576981\\
0.841098952803524	-1.34310424378342\\
0.866098952803524	-1.32265332986875\\
0.891098952803524	-1.30220241595408\\
0.914640064960072	-1.19386043947721\\
0.939640064960072	-1.07771406418845\\
0.964640064960072	-0.961567688899687\\
0.989640064960072	-0.845421313610923\\
1.01464006496007	-0.729274938322166\\
1.03964006496007	-0.613128563033416\\
1.06464006496007	-0.496982187744665\\
1.08964006496006	-0.380835812455914\\
1.11454485696997	-0.265131759685063\\
1.13954485696997	-0.148985384396312\\
1.16454485696996	-0.0328390091075613\\
1.18954485696996	0.0833073661811897\\
1.21426484201493	0.198152832587826\\
1.23841059723648	0.214896217274097\\
1.26341059723648	0.217430338732558\\
1.28841059723648	0.219964460191019\\
1.31274810521628	0.218201801367004\\
1.33732075480456	0.205220937427785\\
1.36185108826342	0.192262427606978\\
1.38685108826341	0.179055809520698\\
1.41185108826341	0.165849191434418\\
1.43624111100414	0.152964802816315\\
1.46124111100414	0.139758184730035\\
1.48440952656711	0.12751912808986\\
1.50940952656711	0.114312510003581\\
1.53342167054694	0.0805622625542292\\
1.55842167054693	0.0221748980691748\\
1.58342167054693	-0.0362124664158797\\
1.60842167054693	-0.0945998309009341\\
1.63342167054693	-0.152987195385989\\
1.65767644712801	-0.200858439239065\\
1.68267644712801	-0.239301132413531\\
1.70675692797555	-0.27632987388216\\
1.73082244673599	-0.309605739850023\\
1.75582244673599	-0.324736756875556\\
1.78042691634511	-0.33962838281795\\
1.80492629665916	-0.337618932027594\\
1.82992629665916	-0.310656268012536\\
1.85492629665916	-0.283693603997478\\
1.87992629665916	-0.25673093998242\\
1.90492629665915	-0.229768275967362\\
1.92924658028978	-0.203538690516014\\
1.95424658028978	-0.176576026500956\\
1.97924658028978	-0.149613362485898\\
2.00424658028978	-0.12265069847084\\
2.02924658028977	-0.0956880344557823\\
2.05394231290407	-0.0690535248123804\\
2.07894231290407	-0.0420908607973226\\
2.10394231290406	-0.0151281967822647\\
2.12894231290406	0.0118344672327933\\
2.15269059618733	0.0527084642628853\\
2.17769059618732	0.100313813706351\\
2.20172014220199	0.119138035952533\\
2.2265883820782	0.106884960770443\\
2.25112287061706	0.0938716033523669\\
2.27612287061706	0.0806113336330068\\
2.30112287061705	0.0673510639136468\\
2.32612287061705	0.0540907941942867\\
2.35112287061705	0.0408305244749267\\
2.37612287061705	0.0275702547555666\\
2.40112287061704	0.0143099850362066\\
2.42612287061704	0.00104971531684653\\
2.45112287061704	-0.0122105544025135\\
2.47612287061703	-0.0254708241218735\\
2.50112287061703	-0.0387310938412335\\
2.52612287061703	-0.0519913635605935\\
2.55112287061703	-0.0652516332799534\\
2.57549908242744	-0.0776631067903337\\
2.59951526526225	-0.0841821717854906\\
2.62373361341646	-0.0894867952504911\\
2.64816045898804	-0.0806146122668525\\
2.67316045898804	-0.0715342513196756\\
2.69816045898804	-0.0624538903724987\\
2.72316045898804	-0.0533735294253221\\
2.74816045898803	-0.0442931684781454\\
2.77316045898803	-0.0352128075309687\\
2.79816045898803	-0.0261324465837919\\
2.82316045898803	-0.0170520856366152\\
2.8481578166128	-0.00797268443827135\\
2.87294639289728	0.00402688400946041\\
2.89794639289728	0.0177884944043576\\
2.92294639289727	0.0315501047992548\\
2.94749034821464	0.0442150131118192\\
2.97249034821464	0.054956388819106\\
2.9969861252677	0.0558258775885223\\
3.02192620828453	0.0555959363817748\\
3.04692620828452	0.0553654427557188\\
3.07192620828452	0.0551349491296628\\
3.09692620828452	0.0549044555036067\\
3.12100167727805	0.054682485817714\\
3.14518687576948	0.054459504453827\\
3.16984339450141	0.0542321776374893\\
3.19484339450141	0.0480145184386503\\
3.21984339450141	0.0417968592398114\\
3.2448433945014	0.0355792000409725\\
3.2692192593594	0.0295167672264141\\
3.29355500378845	0.0234643126180181\\
3.31855500378844	0.0172466534191791\\
3.34262277049575	0.0129585957192989\\
3.36762277049575	0.00897481697131391\\
3.39262277049575	0.00499103822332891\\
3.41762277049575	0.0010072594753439\\
3.44262277049574	-0.00297651927264111\\
3.46695689685971	-0.00685419029102344\\
3.49114619227444	-0.0107087823311021\\
3.51614619227444	-0.0146925610790871\\
3.54114619227444	-0.0186763398270721\\
3.56599118141197	-0.0183226773650663\\
3.59099118141197	-0.0166317981514636\\
3.61599118141196	-0.0149409189378609\\
3.64044748969331	-0.0138001710838993\\
3.66544748969331	-0.0113696589697669\\
3.69044748969331	-0.00893914685563451\\
3.71541785526223	-0.00651151581525076\\
3.74041785526223	-0.00408100370111836\\
3.76397454570624	-0.00179081084139664\\
3.78897454570624	0.000639701272735758\\
3.81397454570624	0.00307021338686816\\
3.83832957968733	0.00518736341037708\\
3.86332957968733	0.00657346643393782\\
3.88832957968732	0.00795956945749856\\
3.91332957968732	0.0093456724810593\\
3.93832957968732	0.01073177550462\\
3.96332957968731	0.0121178785281808\\
3.98832957968731	0.0135039815517415\\
4.01251897689954	0.0124639741772627\\
4.03751897689955	0.0113696946601583\\
4.06251897689956	0.010275415143054\\
4.08682951476356	0.00921131419767979\\
4.11182951476357	0.00811703468057544\\
4.13650513863891	0.00703695348943366\\
4.16150513863891	0.00594267397232934\\
4.18650513863892	0.004848394455225\\
4.21150513863893	0.00375411493812065\\
4.23640503049671	0.00266421727259797\\
4.2607329845048	0.00223839426267155\\
4.28573298450481	0.00180978168373149\\
4.31073298450482	0.00138116910479143\\
4.33573298450482	0.000952556525851374\\
4.36073298450483	0.000523943946911317\\
4.38573298450484	9.53313679712612e-05\\
4.41073298450485	-0.000333281210968794\\
4.43573298450486	-0.000761893789908849\\
4.46004040806315	-0.00210359870818269\\
4.48504040806316	-0.00353760935052015\\
4.50963718404901	-0.00478360752663995\\
4.53440605356049	-0.00484303557404257\\
4.559112426988	-0.0049023136743417\\
4.58411242698801	-0.00496229627404725\\
4.60911242698802	-0.00502227887375281\\
4.63403040535712	-0.00508206467863221\\
4.65835143232274	-0.00481756520215605\\
4.68335143232275	-0.00420493735712738\\
4.70835143232276	-0.00359230951209871\\
4.7326228960542	-0.00311716452537161\\
4.7576228960542	-0.00283684221959848\\
4.78262289605421	-0.00255651991382536\\
4.80762289605422	-0.00227619760805223\\
4.83262289605423	-0.00199587530227911\\
4.85762289605424	-0.00171555299650598\\
4.88164907309506	-0.00144615006262622\\
4.90664907309507	-0.00116582775685309\\
4.93132018341364	-0.000889193255633727\\
4.95632018341365	-0.000608870949860604\\
4.98132018341366	-0.000328548644087482\\
5.00632018341367	-4.822633831436e-05\\
5.03132018341368	0.000232095967458761\\
5.05632018341369	0.000512418273231881\\
5.08132018341369	0.000792740579005001\\
5.10580968743133	0.00111737064788724\\
5.13080968743134	0.0018146254498587\\
5.15562289638237	0.00239658018773877\\
5.17905652211292	0.00262017887112704\\
5.20405652211293	0.00285872356536189\\
5.22862973168743	0.00286893750498216\\
5.2527233279532	0.0026945660978837\\
5.27772332795321	0.0025136348193242\\
5.30272332795322	0.0023327035407647\\
5.32772332795323	0.00215177226220519\\
5.35272332795323	0.00197084098364569\\
5.37772332795324	0.00178990970508619\\
5.40272332795325	0.00160897842652669\\
5.42772332795326	0.00142804714796718\\
5.45272332795327	0.00124711586940768\\
5.47772332795328	0.00106618459084818\\
5.50272332795328	0.000885253312288673\\
5.52772332795329	0.000704322033729168\\
5.5527233279533	0.000523390755169662\\
5.57772332795331	0.000342459476610158\\
5.60272332795332	0.000161528198050654\\
5.62772332795333	-1.94030805088501e-05\\
5.65272332795333	-0.000200334359068354\\
5.67717103623278	-0.000377268563742261\\
5.70217103623278	-0.000558199842301766\\
5.72717103623279	-0.000739131120861271\\
5.75210748848062	-0.000919602488378746\\
5.77694550227143	-0.000900179475750168\\
5.80141802088029	-0.000844287986059991\\
5.8264180208803	-0.000794286340915723\\
5.85141802088031	-0.000744284695771456\\
5.87599705657459	-0.000683425157698788\\
5.90028902241317	-0.000492733458421694\\
5.92528902241318	-0.000296483697755659\\
5.95028902241318	-0.000100233937089624\\
5.97528902241319	9.60158235764108e-05\\
6.0002890224132	0.000292265584242446\\
6.02528902241321	0.000488515344908481\\
6.04978576399928	0.000648682745464645\\
6.07457635642003	0.000710527655329115\\
6.09957635642004	0.000772894972752229\\
6.12457635642005	0.000835262290175344\\
6.14935901313227	0.00077917926498162\\
6.17435901313228	0.000701174572181548\\
6.19935901313229	0.000623169879381477\\
6.2243590131323	0.000545165186581406\\
6.24864281340675	0.000469395171364364\\
6.27338176736584	0.000398201606514681\\
6.29838176736585	0.000350179990220963\\
6.32338176736586	0.000302158373927244\\
6.34838176736587	0.000254136757633526\\
6.37338176736588	0.000206115141339808\\
6.39838176736589	0.00015809352504609\\
6.42338176736589	0.000110071908752372\\
6.4483817673659	6.20502924586532e-05\\
6.47292234085925	-5.63973448457785e-05\\
6.49792234085926	-0.000178698666501403\\
6.52292234085927	-0.000300999988157028\\
6.5473430597613	-0.000420467436056946\\
6.57156903374671	-0.000381863877710207\\
6.59656903374672	-0.000325018121076643\\
6.62109051861763	-0.00026926042662605\\
6.64609051861764	-0.000212414669992486\\
6.67068528482933	-0.000156490346211322\\
6.69568528482934	-9.9644589577758e-05\\
6.72068528482935	-4.27988329441943e-05\\
6.74566100567258	4.9416458091871e-06\\
6.76974323313294	4.41329810983349e-05\\
6.79474323313295	8.48178963056905e-05\\
6.81974323313295	0.000125502811513046\\
6.84474323313296	0.000166187726720401\\
6.86974323313297	0.000206872641927757\\
6.89436990448562	0.000246950003360618\\
6.91925954777232	0.000244883647461783\\
6.94425954777233	0.000232353966462578\\
6.96925954777233	0.000219824285463374\\
6.99425954777234	0.000207294604464169\\
7.01925954777235	0.000194764923464964\\
7.04425954777236	0.000182235242465759\\
7.06925954777237	0.000169705561466555\\
7.09398586478746	0.000157313046887189\\
7.11818755067377	0.000135677860465104\\
7.14245676248099	9.94721611947729e-05\\
7.167456762481	6.71644651427616e-05\\
7.192456762481	3.48567690907502e-05\\
7.21745676248101	2.5490730387389e-06\\
7.24245676248102	-2.97586230132724e-05\\
7.26745676248103	-6.20663190652838e-05\\
7.29245676248104	-9.43740151172951e-05\\
7.31745676248105	-0.000126681711169306\\
7.34141076656134	-0.000132586489185629\\
7.36607768562964	-0.00013215837351613\\
7.39107768562965	-0.000131724476939592\\
7.41607768562966	-0.000131290580363055\\
7.44066404355545	-0.000130863862901714\\
7.46566404355546	-0.000130429966325176\\
7.49017496372257	-0.000130004558151244\\
7.51517496372258	-0.000129570661574706\\
7.54017496372259	-0.000129136764998168\\
7.56498345927103	-0.000128706192146668\\
7.58998345927104	-0.00012827229557013\\
7.61420087805282	-0.000128504439708113\\
7.63920087805283	-0.000131332834841888\\
7.66371039711953	-0.000133455128845358\\
7.68816839879009	-0.000122894123957316\\
7.71220422853986	-0.000109593588568127\\
7.73720422853987	-9.01839912064305e-05\\
7.76220422853988	-7.0774393844734e-05\\
7.78720422853989	-5.13647964830377e-05\\
7.81178930850961	-3.22773363503466e-05\\
7.83678930850962	-1.28677389886503e-05\\
7.86178930850963	6.54185837304606e-06\\
7.88678930850963	2.59514557347424e-05\\
7.9108526282147	4.46338296011797e-05\\
7.93557598102466	6.28727153389147e-05\\
7.96057598102467	5.83841326715769e-05\\
7.98557598102468	5.38955500042392e-05\\
};
\addlegendentry{$\mathcal{A}_8$}

\end{axis}
\end{tikzpicture}%


==> Figures/Dolk2019_StateEvolution_sigma.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \footnotesize
\begin{axis}[%
width=\columnwidth,
height=4cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-8,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={True state $x_i$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0	8\\
0.021903626490123	7.60569887478555\\
0.046903626490123	7.15565795873879\\
0.071903626490123	6.70561704269202\\
0.096903626490123	6.25557612664525\\
0.121751456265659	5.80827452368699\\
0.143241001059966	5.419763234978\\
0.162291510869232	5.04431985867057\\
0.186493798957128	4.56734633696121\\
0.210527237309125	4.09370046976446\\
0.235527237309125	3.60100581215902\\
0.260081333591658	3.11709892972967\\
0.284105347241097	2.64363880255692\\
0.308178804008584	2.14863976834097\\
0.327180082361166	1.75653722835436\\
0.352089978763784	1.43919583588171\\
0.376979392355167	1.12211538563597\\
0.399748064021211	1.13910028521396\\
0.424574410042121	1.16462403275074\\
0.448371131088662	1.17476544371611\\
0.473371131088662	1.18048709645459\\
0.497166080138102	1.18593295387021\\
0.522166080138102	1.19165460660869\\
0.547166080138102	1.19737625934717\\
0.572166080138102	1.20309791208565\\
0.596371568260125	1.20863772798163\\
0.621371568260125	1.2143593807201\\
0.645315597291462	1.2198393574912\\
0.670238492822459	1.22554336362983\\
0.695238492822459	1.2312650163683\\
0.72011222790131	1.20116726860524\\
0.74511222790131	1.15096626081205\\
0.77011222790131	1.10076525301886\\
0.79511222790131	1.05056424522568\\
0.82011222790131	1.00036323743249\\
0.84511222790131	0.950162229639301\\
0.87011222790131	0.899961221846113\\
0.893718605062586	0.848372895783582\\
0.918718605062587	0.766193973363059\\
0.943718605062587	0.684015050942536\\
0.968718605062587	0.601836128522014\\
0.993718605062587	0.519657206101491\\
1.01871860506258	0.437478283680975\\
1.04371860506258	0.355299361260462\\
1.06871860506258	0.273120438839949\\
1.09357114779795	0.191426231583851\\
1.11857114779794	0.109247309163337\\
1.14357114779794	0.0270683867428237\\
1.16857114779794	-0.0551105356776898\\
1.19357114779794	-0.137289458098203\\
1.21743719563634	-0.208896874831604\\
1.24243719563634	-0.246571793221301\\
1.26743719563633	-0.284246711610999\\
1.29243719563633	-0.321921630000697\\
1.31539856693449	-0.356524341591645\\
1.3398880525789	-0.393429916514005\\
1.36391491394997	-0.431307176700131\\
1.38891491394996	-0.471962199613936\\
1.41391491394996	-0.51261722252774\\
1.4384739554017	-0.552555158246201\\
1.46347395540169	-0.593210181160006\\
1.48502707114208	-0.628760057703039\\
1.51002707114208	-0.670804469426461\\
1.53432922451485	-0.665927965054675\\
1.55932922451484	-0.61760529980949\\
1.58432922451484	-0.569282634564306\\
1.60932922451484	-0.520959969319121\\
1.63432922451483	-0.472637304073936\\
1.65878920107963	-0.425358453696098\\
1.68368207952602	-0.377242844409931\\
1.70704988450535	-0.332075059708707\\
1.73125383638205	-0.293939087466116\\
1.75625383638205	-0.255456299587066\\
1.78106838851024	-0.217258973752558\\
1.8057102276953	-0.185505253530706\\
1.8307102276953	-0.161062798811871\\
1.8557102276953	-0.136620344093036\\
1.88071022769529	-0.112177889374201\\
1.90568776592597	-0.087757395486546\\
1.93043510569024	-0.0635619662225565\\
1.95543510569023	-0.0391195115037216\\
1.98043510569023	-0.0146770567848868\\
2.00543510569023	0.00976539793394824\\
2.03043510569023	0.034207852652783\\
2.05483975095219	0.058068230122578\\
2.07983975095219	0.0825106848414127\\
2.10483975095219	0.106953139560247\\
2.12983975095218	0.131395594279082\\
2.15408808901996	0.120861880433127\\
2.17908808901996	0.104010781246163\\
2.20274239901842	0.0937289578925082\\
2.22680180118414	0.0888643352317685\\
2.25178745236847	0.083812432274772\\
2.27620590654885	0.0820684262342125\\
2.30120590654885	0.0804845069776595\\
2.32620590654885	0.0789005877211065\\
2.35120590654885	0.0773166684645536\\
2.37620590654884	0.0757327492080006\\
2.40120590654884	0.0741488299514476\\
2.42620590654884	0.0725649106948947\\
2.45120590654883	0.0709809914383417\\
2.47620590654883	0.0693970721817888\\
2.50120590654883	0.0678131529252358\\
2.52620590654883	0.0662292336686828\\
2.55120590654882	0.0646453144121299\\
2.57608098879439	0.0630693095410462\\
2.60071784921355	0.0615083976354893\\
2.62529428666413	0.059101328598875\\
2.64986677172877	0.0521351433694408\\
2.67486677172877	0.0428914538946697\\
2.69986677172877	0.0336477644198985\\
2.72486677172876	0.0244040749451274\\
2.74986677172876	0.0151603854703563\\
2.77486677172876	0.00591669599558516\\
2.79986677172876	-0.00332699347918599\\
2.8248059743486	-0.0125482032698363\\
2.8498059743486	-0.0217918927446075\\
2.87395199671792	-0.0307198260579236\\
2.89895199671791	-0.0399635155326948\\
2.92395199671791	-0.049207205007466\\
2.94880872869596	-0.058397921477976\\
2.97358452538696	-0.067558712322043\\
2.99831270045868	-0.0733477829114543\\
3.02314512966088	-0.0783703213981175\\
3.04814512966088	-0.0828477056392466\\
3.07314512966087	-0.0873250898803758\\
3.09814512966087	-0.0918024741215049\\
3.12247007625002	-0.0961589594224886\\
3.14745122972147	-0.10063296833762\\
3.17134305878996	-0.103684463572765\\
3.19634305878996	-0.0958949267997762\\
3.22134305878995	-0.0881053900267869\\
3.24541152077648	-0.0806061032382525\\
3.27040204334732	-0.0728195194565805\\
3.29540204334732	-0.0650299826835912\\
3.32040204334731	-0.057240445910602\\
3.34490029719753	-0.0496072439409903\\
3.36990029719753	-0.0418177071680012\\
3.39490029719752	-0.034028170395012\\
3.41990029719752	-0.0262386336220229\\
3.44490029719752	-0.0184490968490337\\
3.4692894459708	-0.0115061844687303\\
3.49338888410391	-0.0050516679503208\\
3.51838888410391	0.00164404470774826\\
3.5433888841039	0.00833975736581731\\
3.56758341303275	0.0131680104113345\\
3.59258341303275	0.0179867554572672\\
3.61758341303275	0.0228055005031999\\
3.64175308716029	0.0258970265473739\\
3.66675308716028	0.0241858805333797\\
3.69175308716028	0.0224747345193855\\
3.71675308716028	0.0207635885053913\\
3.74175308716028	0.019052442491397\\
3.7646682230455	0.0174839967541917\\
3.78966822304549	0.0157728507401974\\
3.81466822304549	0.0140617047262032\\
3.83956794668421	0.0123574222120445\\
3.86456794668421	0.0106462761980503\\
3.88956794668421	0.00893513018405606\\
3.91456794668421	0.00722398417006182\\
3.9395679466842	0.00551283815606758\\
3.9645679466842	0.00380169214207335\\
3.9895679466842	0.00209054612807912\\
4.0141000920544	0.00109841382464191\\
4.03910009205441	0.00017915767135393\\
4.06410009205442	-0.000740098481934046\\
4.08910009205443	-0.00165935463522202\\
4.11407505743498	-0.00257769025939077\\
4.13907505743499	-0.00349694641267875\\
4.16407505743499	-0.00441620256596672\\
4.189075057435	-0.0053354587192547\\
4.21350223979761	-0.00623365222702699\\
4.23781660975984	-0.00712769759507054\\
4.26281660975985	-0.00804695374835851\\
4.28781660975985	-0.00896620990164647\\
4.31281660975986	-0.00988546605493442\\
4.33781660975987	-0.0108047222082224\\
4.36281660975988	-0.0117239783615103\\
4.38781660975989	-0.0126432345147983\\
4.4128166097599	-0.0135624906680862\\
4.43722642430782	-0.0130095703877957\\
4.46222642430783	-0.011914277694914\\
4.48722642430784	-0.0108189850020324\\
4.51136604620693	-0.00999016991204305\\
4.53636604620694	-0.0093348444672582\\
4.56050485294785	-0.00870209349669579\\
4.58550485294786	-0.00804676805191094\\
4.61031700453601	-0.00739636668088817\\
4.63452483904721	-0.00676180628415522\\
4.65901964028061	-0.00611972362362772\\
4.68401964028061	-0.00546439817884287\\
4.7083698547626	-0.00482610557340253\\
4.73336985476261	-0.00417078012861768\\
4.75836985476262	-0.00351545468383283\\
4.78336985476263	-0.00286012923904799\\
4.80783862180251	-0.00221872901329827\\
4.83283862180252	-0.00156340356851343\\
4.85783862180253	-0.000908078123728585\\
4.88283862180253	-0.000252752678943741\\
4.90744330093547	0.000291410122074196\\
4.93244330093548	0.000717644451302266\\
4.95744330093549	0.00114387878053034\\
4.98244330093549	0.0015701131097584\\
5.0074433009355	0.00199634743898647\\
5.03244330093551	0.00242258176821453\\
5.05744330093552	0.0028488160974426\\
5.08158410507104	0.00266611383522668\\
5.10658410507105	0.00221839545780023\\
5.13122952502674	0.00177702716045819\\
5.15517397619565	0.00134821232742997\\
5.18014283849834	0.0009010515867763\\
5.20480028829595	0.000628334267237049\\
5.22980028829596	0.000563151105363288\\
5.25480028829597	0.000497967943489527\\
5.27980028829597	0.000432784781615765\\
5.30480028829598	0.000367601619742004\\
5.32980028829599	0.000302418457868243\\
5.35385942899456	0.000239688423360317\\
5.37885942899457	0.000174505261486556\\
5.40385942899458	0.000109322099612795\\
5.42841832081566	4.52890507722617e-05\\
5.45341832081567	-1.9894111101499e-05\\
5.47841832081568	-8.50772729752596e-05\\
5.50341832081569	-0.00015026043484902\\
5.5284183208157	-0.00021544359672278\\
5.55341832081571	-0.000280626758596541\\
5.57841832081571	-0.000345809920470302\\
5.60315662350617	-0.000410310752020437\\
5.62815662350618	-0.000475493913894198\\
5.65315662350618	-0.000540677075767959\\
5.67785248364315	-0.000676569781039247\\
5.70285248364316	-0.000816234750532313\\
5.72730327529446	-0.000952831513334713\\
5.75230327529447	-0.00109249648282778\\
5.77681139119368	-0.00126495286641216\\
5.80181139119369	-0.00149346626892676\\
5.82583181073065	-0.00171302578085547\\
5.85083181073066	-0.00194153918337007\\
5.87452269785701	-0.00210201431173462\\
5.89952269785702	-0.00194266267674104\\
5.92452269785703	-0.00178331104174746\\
5.94952269785703	-0.00162395940675388\\
5.97452269785704	-0.0014646077717603\\
5.99897714256083	-0.00130873354190399\\
6.02397714256084	-0.00114938190691041\\
6.04803652943573	-0.00099602580149224\\
6.07303652943573	-0.00083667416649866\\
6.0977279707051	-0.000679289305033863\\
6.12272797070511	-0.000579325604650499\\
6.14772797070512	-0.000479361904267135\\
6.17272797070512	-0.000379398203883772\\
6.19772797070513	-0.000279434503500409\\
6.22181310985751	-0.000183128918143655\\
6.24681310985752	-8.31652177602918e-05\\
6.27135439057935	1.49642715637406e-05\\
6.29635439057936	0.000114927971947103\\
6.32135439057937	0.000214891672330466\\
6.34573962743676	0.000320495237456118\\
6.37038946737493	0.000468962559101089\\
6.39452901423639	0.000512323591622161\\
6.4195290142364	0.000541432367398811\\
6.44452901423641	0.00057054114317546\\
6.46952901423642	0.00059964991895211\\
6.49452901423642	0.000628758694728758\\
6.51886702563292	0.00067081531694479\\
6.54386702563292	0.000685998695096652\\
6.56886702563293	0.000701182073248513\\
6.59386702563294	0.000716365451400375\\
6.61886702563295	0.000731548829552237\\
6.64299964400207	0.000746205416371953\\
6.66760232924812	0.000756307755501385\\
6.69260232924813	0.00071099443595027\\
6.71760232924813	0.000665681116399154\\
6.74260232924814	0.000620367796848038\\
6.76740456708773	0.00057541292769574\\
6.79240456708773	0.000530099608144622\\
6.81740456708774	0.000484786288593505\\
6.84240456708775	0.000439472969042388\\
6.86740456708776	0.00039415964949127\\
6.89240456708777	0.000348846329940153\\
6.91740456708778	0.000303533010389036\\
6.94208152896326	0.00026689151773713\\
6.9664344382472	0.000244631645408148\\
6.99097103534633	0.00022220387251061\\
7.01515075441928	0.000200102305373843\\
7.04015075441929	0.000177250957235664\\
7.0651507544193	0.000154399609097484\\
7.08981219447089	0.000128547773374268\\
7.11455563480254	7.86310875106407e-05\\
7.13924989656093	2.88136130485022e-05\\
7.16424989656094	-2.16206487139843e-05\\
7.18924989656094	-7.20549104764707e-05\\
7.21424989656095	-0.000122489172238957\\
7.23924989656096	-0.000172923434001443\\
7.26424989656097	-0.00022335769576393\\
7.28924989656098	-0.000273791957526416\\
7.31401775593411	-0.000286265166791976\\
7.33901775593412	-0.000264598007686645\\
7.36401775593413	-0.000242930848581313\\
7.3883139235311	-0.000231875124155533\\
7.41331392353111	-0.00022455182335795\\
7.43831392353112	-0.000217228522560368\\
7.46331392353113	-0.000209905221762785\\
7.4871453414361	-0.000175848489914439\\
7.51214534143611	-0.000136894663974014\\
7.53714534143611	-9.79408380335895e-05\\
7.56214534143612	-5.89870120931647e-05\\
7.58714534143613	-2.003318615274e-05\\
7.61214534143614	1.89206397876849e-05\\
7.63703152169534	5.17781897528743e-05\\
7.66203152169535	7.22353675671879e-05\\
7.68703152169536	9.26925453815015e-05\\
7.71203152169536	0.000113149723195815\\
7.73703152169537	0.000133606901010129\\
7.76201964363193	0.000154054359158201\\
7.78564585172423	0.000165912732261891\\
7.81064585172423	0.000174043935838215\\
7.83564585172424	0.000182175139414538\\
7.86064585172425	0.000190306342990861\\
7.88564585172426	0.000198437546567184\\
7.91064585172427	0.000206568750143507\\
7.93564585172428	0.00021469995371983\\
7.96064585172428	0.000222831157296153\\
7.98564585172429	0.000230962360872476\\
};
\addlegendentry{$P_1$}

\addplot [color=red, dashed, line width=1pt]
  table[row sep=crcr]{%
0	6\\
0.021903626490123	5.73721436527407\\
0.046903626490123	5.43728043099562\\
0.071903626490123	5.13734649671717\\
0.096903626490123	4.83741256243872\\
0.121751456265659	4.5393042687244\\
0.143241001059966	4.28539988772655\\
0.162291510869232	4.13268106940486\\
0.186493798957128	3.93866291060121\\
0.210527237309125	3.75437468446824\\
0.235527237309125	3.60278620022882\\
0.260081333591658	3.4539014707353\\
0.284105347241097	3.30823091815668\\
0.308178804008584	3.22395404320075\\
0.327180082361166	3.16615516828194\\
0.352089978763784	3.09038321443235\\
0.376979392355167	3.01467356604571\\
0.399748064021211	2.79189087441682\\
0.424574410042121	2.54547269557924\\
0.448371131088662	2.35224560161752\\
0.473371131088662	2.16404567103424\\
0.497166080138102	1.97211006745258\\
0.522166080138102	1.72842279699578\\
0.547166080138102	1.48473552653898\\
0.572166080138102	1.24104825608218\\
0.596371568260125	1.00510548286098\\
0.621371568260125	0.761418212404178\\
0.645315597291462	0.603896017004485\\
0.670238492822459	0.453625012222516\\
0.695238492822459	0.302889110975537\\
0.72011222790131	0.260286024216771\\
0.74511222790131	0.277318104564786\\
0.77011222790131	0.294350184912802\\
0.79511222790131	0.311382265260819\\
0.82011222790131	0.328414345608836\\
0.84511222790131	0.345446425956852\\
0.87011222790131	0.362478506304868\\
0.893718605062586	0.378561134806326\\
0.918718605062587	0.395593215154343\\
0.943718605062587	0.412625295502359\\
0.968718605062587	0.429657375850376\\
0.993718605062587	0.446689456198393\\
1.01871860506258	0.463721536546408\\
1.04371860506258	0.480753616894423\\
1.06871860506258	0.497785697242437\\
1.09357114779795	0.51268293944528\\
1.11857114779794	0.512761869909889\\
1.14357114779794	0.512840800374498\\
1.16857114779794	0.512919730839106\\
1.19357114779794	0.512998661303715\\
1.21743719563634	0.497092435780531\\
1.24243719563634	0.477421984213624\\
1.26743719563633	0.457751532646717\\
1.29243719563633	0.43808108107981\\
1.31539856693449	0.420014659398602\\
1.3398880525789	0.400745889747925\\
1.36391491394997	0.386847696832248\\
1.38891491394996	0.376117558837664\\
1.41391491394996	0.36538742084308\\
1.4384739554017	0.354846544691405\\
1.46347395540169	0.344116406696821\\
1.48502707114208	0.336366230366904\\
1.51002707114208	0.329804258801172\\
1.53432922451485	0.300551810195139\\
1.55932922451484	0.248806300145103\\
1.58432922451484	0.197060790095067\\
1.60932922451484	0.145315280045031\\
1.63432922451483	0.0935697699949956\\
1.65878920107963	0.0429420114686928\\
1.68368207952602	-0.00858177620419461\\
1.70704988450535	-0.0517636744281708\\
1.73125383638205	-0.068291047039859\\
1.75625383638205	-0.0612927273950002\\
1.78106838851024	-0.0543463206895174\\
1.8057102276953	-0.0474482619993447\\
1.8307102276953	-0.0404499423544859\\
1.8557102276953	-0.033451622709627\\
1.88071022769529	-0.0264533030647681\\
1.90568776592597	-0.0194612712055687\\
1.93043510569024	-0.0125336794443578\\
1.95543510569023	-0.00553535979949887\\
1.98043510569023	0.00146295984536008\\
2.00543510569023	0.00846127949021911\\
2.03043510569023	0.0154595991350781\\
2.05483975095219	0.0206866800577039\\
2.07983975095219	0.0219543589458488\\
2.10483975095219	0.0232220378339936\\
2.12983975095218	0.0244897167221385\\
2.15408808901996	0.0428399159993335\\
2.17908808901996	0.0647543718403776\\
2.20274239901842	0.0741280559077493\\
2.22680180118414	0.078422249945336\\
2.25178745236847	0.0828817636773017\\
2.27620590654885	0.077660400016775\\
2.30120590654885	0.07170982001253\\
2.32620590654885	0.065759240008285\\
2.35120590654885	0.0598086600040401\\
2.37620590654884	0.0538580799997952\\
2.40120590654884	0.0479074999955504\\
2.42620590654884	0.0419569199913055\\
2.45120590654883	0.0360063399870607\\
2.47620590654883	0.0300557599828158\\
2.50120590654883	0.0241051799785709\\
2.52620590654883	0.0181545999743261\\
2.55120590654882	0.0122040199700812\\
2.57608098879439	0.00628317328950467\\
2.60071784921355	0.000419028930399166\\
2.62529428666413	-0.00543073336036326\\
2.64986677172877	-0.0107161880419944\\
2.67486677172877	-0.00962468242650458\\
2.69986677172877	-0.00853317681101471\\
2.72486677172876	-0.00744167119552487\\
2.74986677172876	-0.00635016558003504\\
2.77486677172876	-0.00525865996454522\\
2.79986677172876	-0.00416715434905539\\
2.8248059743486	-0.00307830316083937\\
2.8498059743486	-0.00198679754534953\\
2.87395199671792	0.00242539057299534\\
2.89895199671791	0.00818073974130531\\
2.92395199671791	0.0139360889096153\\
2.94880872869596	0.0196584557782872\\
2.97358452538696	0.0253621902134779\\
2.99831270045868	0.0310549614867914\\
3.02314512966088	0.0351581688477127\\
3.04814512966088	0.037551924954939\\
3.07314512966087	0.0399456810621654\\
3.09814512966087	0.0423394371693917\\
3.12247007625002	0.0446685567476215\\
3.14745122972147	0.0470605082951351\\
3.17134305878996	0.0480558916743124\\
3.19634305878996	0.0435238482327255\\
3.22134305878995	0.0389918047911386\\
3.24541152077648	0.0347982739833463\\
3.27040204334732	0.0311158360930144\\
3.29540204334732	0.0274320016714922\\
3.32040204334731	0.02374816724997\\
3.34490029719753	0.0201382668179451\\
3.36990029719753	0.0164544323964229\\
3.39490029719752	0.0127705979749007\\
3.41990029719752	0.00908676355337852\\
3.44490029719752	0.00540292913185633\\
3.4692894459708	0.00377798910820682\\
3.49338888410391	0.00339012110916551\\
3.51838888410391	0.00298775903240368\\
3.5433888841039	0.00258539695564186\\
3.56758341303275	0.00219599851939838\\
3.59258341303275	0.00179363644263655\\
3.61758341303275	0.00139127436587471\\
3.64175308716029	0.00033057540519141\\
3.66675308716028	0.00065027230993118\\
3.69175308716028	0.000969969214670951\\
3.71675308716028	0.00128966611941072\\
3.74175308716028	0.00160936302415049\\
3.7646682230455	0.00158763240720125\\
3.78966822304549	0.0015278062881458\\
3.81466822304549	0.00146798016909035\\
3.83956794668421	0.00140839401585601\\
3.86456794668421	0.00134856789680056\\
3.88956794668421	0.00128874177774511\\
3.91456794668421	0.00122891565868966\\
3.9395679466842	0.0011690895396342\\
3.9645679466842	0.00110926342057874\\
3.9895679466842	0.00104943730152329\\
4.0141000920544	0.00101902683283745\\
4.03910009205441	0.00119500115793459\\
4.06410009205442	0.00137097548303173\\
4.08910009205443	0.00154694980812888\\
4.11407505743498	0.00172274791521551\\
4.13907505743499	0.00189872224031265\\
4.16407505743499	0.0020746965654098\\
4.189075057435	0.00225067089050694\\
4.21350223979761	0.00245072932596416\\
4.23781660975984	0.00268738215113714\\
4.26281660975985	0.00293070824342405\\
4.28781660975985	0.00317403433571095\\
4.31281660975986	0.00341736042799785\\
4.33781660975987	0.00366068652028474\\
4.36281660975988	0.00390401261257164\\
4.38781660975989	0.00414733870485855\\
4.4128166097599	0.00439066479714544\\
4.43722642430782	0.0037755946888448\\
4.46222642430783	0.00287701902873343\\
4.48722642430784	0.00197844336862205\\
4.51136604620693	0.00111079230130974\\
4.53636604620694	0.000212216641198372\\
4.56050485294785	-0.000655405126862071\\
4.58550485294786	-0.00155398078697344\\
4.61031700453601	-0.00244580460665742\\
4.63452483904721	-0.00333134726452523\\
4.65901964028061	-0.00379902817459337\\
4.68401964028061	-0.00404131798228106\\
4.7083698547626	-0.00427731033364076\\
4.73336985476261	-0.00451960014132846\\
4.75836985476262	-0.00476188994901615\\
4.78336985476263	-0.00500417975670384\\
4.80783862180251	-0.00523426482235994\\
4.83283862180252	-0.00541775255703294\\
4.85783862180253	-0.00560124029170594\\
4.88283862180253	-0.00578472802637895\\
4.90744330093547	-0.00566291402730227\\
4.93244330093548	-0.00515912841530496\\
4.95744330093549	-0.00465534280330764\\
4.98244330093549	-0.00415155719131033\\
5.0074433009355	-0.00364777157931301\\
5.03244330093551	-0.00314398596731568\\
5.05744330093552	-0.00264020035531836\\
5.08158410507104	-0.00185658484363504\\
5.10658410507105	-0.000915822878310457\\
5.13122952502674	1.15960702397909e-05\\
5.15517397619565	0.000507102568143639\\
5.18014283849834	0.000944902199218342\\
5.20480028829595	0.000918236094356945\\
5.22980028829596	0.000803898131787201\\
5.25480028829597	0.000689560169217457\\
5.27980028829597	0.000575222206647713\\
5.30480028829598	0.000460884244077968\\
5.32980028829599	0.000346546281508223\\
5.35385942899456	0.000236511356362112\\
5.37885942899457	0.000122173393792367\\
5.40385942899458	7.83543122262191e-06\\
5.42841832081566	-8.56411516160216e-05\\
5.45341832081567	-0.000176424160044445\\
5.47841832081568	-0.000267207168472868\\
5.50341832081569	-0.000357990176901291\\
5.5284183208157	-0.000448773185329714\\
5.55341832081571	-0.000539556193758138\\
5.57841832081571	-0.000630339202186562\\
5.60315662350617	-0.000714166974895892\\
5.62815662350618	-0.000774925338540651\\
5.65315662350618	-0.00083568370218541\\
5.67785248364315	-0.000681195298270653\\
5.70285248364316	-0.00051850823905749\\
5.72730327529446	-0.000359395143490148\\
5.75230327529447	-0.000196708084276986\\
5.77681139119368	-3.72219521771538e-05\\
5.80181139119369	0.000125465107036009\\
5.82583181073065	0.000275244656120787\\
5.85083181073066	0.000528677753858402\\
5.87452269785701	0.000662876924787413\\
5.89952269785702	0.000530887615397857\\
5.92452269785703	0.000398898306008301\\
5.94952269785703	0.000266908996618746\\
5.97452269785704	0.00013491968722919\\
5.99897714256083	5.81067651089206e-06\\
6.02397714256084	-0.000126178632878664\\
6.04803652943573	-0.000251548641233414\\
6.07303652943573	-0.000342206301540865\\
6.0977279707051	-0.000431745033344814\\
6.12272797070511	-0.000344238889821617\\
6.14772797070512	-0.000256732746298421\\
6.17272797070512	-0.000169226602775224\\
6.19772797070513	-8.17204592520273e-05\\
6.22181310985751	2.58344648570121e-06\\
6.24681310985752	9.00895900088979e-05\\
6.27135439057935	0.000161500356208783\\
6.29635439057936	0.000195538455711792\\
6.32135439057937	0.0002295765552148\\
6.34573962743676	0.000238483565898751\\
6.37038946737493	7.92508460319517e-05\\
6.39452901423639	-4.84781513340022e-05\\
6.4195290142364	-0.000172861114002639\\
6.44452901423641	-0.000297244076671277\\
6.46952901423642	-0.000421627039339914\\
6.49452901423642	-0.000546010002008551\\
6.51886702563292	-0.000611096063397334\\
6.54386702563292	-0.000564910682766758\\
6.56886702563293	-0.000518725302136182\\
6.59386702563294	-0.000472539921505606\\
6.61886702563295	-0.000426354540875031\\
6.64299964400207	-0.000381771574275428\\
6.66760232924812	-0.000333900331062415\\
6.69260232924813	-0.00025746660158035\\
6.71760232924813	-0.000181032872098285\\
6.74260232924814	-0.00010459914261622\\
6.76740456708773	-8.65355341973236e-05\\
6.79240456708773	-7.57444104928708e-05\\
6.81740456708774	-6.4953286788418e-05\\
6.84240456708775	-5.41621630839651e-05\\
6.86740456708776	-4.33710393795121e-05\\
6.89240456708777	-3.25799156750592e-05\\
6.91740456708778	-2.17887919706061e-05\\
6.94208152896326	-3.53960351666463e-05\\
6.9664344382472	-9.05259471596965e-05\\
6.99097103534633	-0.000146071690089743\\
7.01515075441928	-0.000161994076886491\\
7.04015075441929	-0.000172379988078274\\
7.0651507544193	-0.000182765899270058\\
7.08981219447089	-0.000193011160319545\\
7.11455563480254	-0.00019996749747953\\
7.13924989656093	-0.000205097720124339\\
7.16424989656094	-0.00021029145976212\\
7.18924989656094	-0.000215485199399901\\
7.21424989656095	-0.000220678939037682\\
7.23924989656096	-0.000225872678675463\\
7.26424989656097	-0.000231066418313244\\
7.28924989656098	-0.000236260157951025\\
7.31401775593411	-0.000260152039895425\\
7.33901775593412	-0.000301396489967116\\
7.36401775593413	-0.000342640940038807\\
7.3883139235311	-0.000362830123570541\\
7.41331392353111	-0.000377893330178531\\
7.43831392353112	-0.000392956536786521\\
7.46331392353113	-0.000408019743394511\\
7.4871453414361	-0.000422378846261062\\
7.51214534143611	-0.000437442052869052\\
7.53714534143611	-0.000452505259477041\\
7.56214534143612	-0.000467568466085031\\
7.58714534143613	-0.000482631672693021\\
7.61214534143614	-0.000497694879301011\\
7.63703152169534	-0.00049493272409706\\
7.66203152169535	-0.000454505986326716\\
7.68703152169536	-0.000414079248556373\\
7.71203152169536	-0.000373652510786029\\
7.73703152169537	-0.000333225773015685\\
7.76201964363193	-0.00029281824289959\\
7.78564585172423	-0.000254613022137416\\
7.81064585172423	-0.000214186284367073\\
7.83564585172424	-0.000173759546596729\\
7.86064585172425	-0.000133332808826386\\
7.88564585172426	-9.29060710560427e-05\\
7.91064585172427	-5.24793332856992e-05\\
7.93564585172428	-1.20525955153557e-05\\
7.96064585172428	2.83741422549879e-05\\
7.98564585172429	6.88008800253315e-05\\
};
\addlegendentry{$P_2$}

\addplot [color=red, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0	4\\
0.021903626490123	3.82477645165675\\
0.046903626490123	3.624782687585\\
0.071903626490123	3.42478892351325\\
0.096903626490123	3.2247951594415\\
0.121751456265659	3.02601871920856\\
0.143241001059966	2.85568211199841\\
0.162291510869232	2.73579608457042\\
0.186493798957128	2.57547755349344\\
0.210527237309125	2.4156426314896\\
0.235527237309125	2.24937956951854\\
0.260081333591658	2.0860820002439\\
0.284105347241097	1.92630975743629\\
0.308178804008584	1.74564419942218\\
0.327180082361166	1.60013706246347\\
0.352089978763784	1.40938317526564\\
0.376979392355167	1.21878614042081\\
0.399748064021211	1.07725620373635\\
0.424574410042121	0.972652915330277\\
0.448371131088662	0.858064059008739\\
0.473371131088662	0.732748470268693\\
0.497166080138102	0.651895227926409\\
0.522166080138102	0.693041658806924\\
0.547166080138102	0.734188089687439\\
0.572166080138102	0.775334520567954\\
0.596371568260125	0.786324663956185\\
0.621371568260125	0.788479967455478\\
0.645315597291462	0.790544233437815\\
0.670238492822459	0.792692889595836\\
0.695238492822459	0.79484819309513\\
0.72011222790131	0.761202108285104\\
0.74511222790131	0.707434751252735\\
0.77011222790131	0.653667394220366\\
0.79511222790131	0.599900037187996\\
0.82011222790131	0.546132680155627\\
0.84511222790131	0.492365323123257\\
0.87011222790131	0.438597966090886\\
0.893718605062586	0.38782786572804\\
0.918718605062587	0.334060508695669\\
0.943718605062587	0.280293151663298\\
0.968718605062587	0.226525794630927\\
0.993718605062587	0.172758437598557\\
1.01871860506258	0.118991080566191\\
1.04371860506258	0.0652237235338259\\
1.06871860506258	0.0114563665014613\\
1.09357114779795	-0.0358907210771018\\
1.11857114779794	-0.0387986284592481\\
1.14357114779794	-0.0417065358413942\\
1.16857114779794	-0.0446144432235402\\
1.19357114779794	-0.0475223506056863\\
1.21743719563634	-0.0449711689223799\\
1.24243719563634	-0.0412959489606874\\
1.26743719563633	-0.037620728998995\\
1.29243719563633	-0.0339455090373025\\
1.31539856693449	-0.0305699854315894\\
1.3398880525789	-0.0269698155719121\\
1.36391491394997	-0.0251065140843015\\
1.38891491394996	-0.024411398646717\\
1.41391491394996	-0.0237162832091326\\
1.4384739554017	-0.0150209940039896\\
1.46347395540169	0.00816729950873801\\
1.48502707114208	0.0276583184933504\\
1.51002707114208	0.0494572231964609\\
1.53432922451485	0.0706476362145987\\
1.55932922451484	0.0924465409177094\\
1.58432922451484	0.11424544562082\\
1.60932922451484	0.136044350323931\\
1.63432922451483	0.157843255027041\\
1.65878920107963	0.179171282954098\\
1.68368207952602	0.200876782355659\\
1.70704988450535	0.20569670069361\\
1.73125383638205	0.200858890387107\\
1.75625383638205	0.194954523259413\\
1.78106838851024	0.186281428091465\\
1.8057102276953	0.171798422397359\\
1.8307102276953	0.157104911104093\\
1.8557102276953	0.142411399810826\\
1.88071022769529	0.12771788851756\\
1.90568776592597	0.11303757891474\\
1.93043510569024	0.0903163029229796\\
1.95543510569023	0.0654024624552407\\
1.98043510569023	0.0404886219875017\\
2.00543510569023	0.0155747815197625\\
2.03043510569023	-0.00933905894797645\\
2.05483975095219	-0.0288458582614739\\
2.07983975095219	-0.0365677764590706\\
2.10483975095219	-0.0442896946566673\\
2.12983975095218	-0.0520116128542641\\
2.15408808901996	-0.0577065421787868\\
2.17908808901996	-0.0579500520640544\\
2.20274239901842	-0.0581804543966067\\
2.22680180118414	-0.0584148024870459\\
2.25178745236847	-0.0586581726091751\\
2.27620590654885	-0.0557028038831178\\
2.30120590654885	-0.0524754288498067\\
2.32620590654885	-0.0492480538164956\\
2.35120590654885	-0.0460206787831845\\
2.37620590654884	-0.0427933037498733\\
2.40120590654884	-0.0395659287165621\\
2.42620590654884	-0.0363385536832509\\
2.45120590654883	-0.0331111786499397\\
2.47620590654883	-0.0298838036166286\\
2.50120590654883	-0.0266564285833174\\
2.52620590654883	-0.0234290535500062\\
2.55120590654882	-0.020201678516695\\
2.57608098879439	-0.0169904297410589\\
2.60071784921355	-0.0142334696225481\\
2.62529428666413	-0.0136630222758993\\
2.64986677172877	-0.0132804556185285\\
2.67486677172877	-0.0150475387717639\\
2.69986677172877	-0.0168146219249994\\
2.72486677172876	-0.0185817050782348\\
2.74986677172876	-0.0203487882314702\\
2.77486677172876	-0.0221158713847057\\
2.79986677172876	-0.0238829545379411\\
2.8248059743486	-0.0252511415345872\\
2.8498059743486	-0.0245519822156968\\
2.87395199671792	-0.0238767055535508\\
2.89895199671791	-0.0231775462346605\\
2.92395199671791	-0.0224783869157701\\
2.94880872869596	-0.0217832342837854\\
2.97358452538696	-0.0210903451182076\\
2.99831270045868	-0.0203987877565859\\
3.02314512966088	-0.0191664598953162\\
3.04814512966088	-0.0173467695560646\\
3.07314512966087	-0.015527079216813\\
3.09814512966087	-0.0137073888775614\\
3.12247007625002	-0.0103175725542422\\
3.14745122972147	-0.00674051399519364\\
3.17134305878996	-0.00304801421950014\\
3.19634305878996	0.000848678596100194\\
3.22134305878995	0.00474537141170053\\
3.24541152077648	0.00798794211587984\\
3.27040204334732	0.00922697718290198\\
3.29540204334732	0.00917256638721617\\
3.32040204334731	0.00911815559153035\\
3.34490029719753	0.00906483681213421\\
3.36990029719753	0.00901042601644839\\
3.39490029719752	0.00895601522076257\\
3.41990029719752	0.00890160442507675\\
3.44490029719752	0.00884719362939093\\
3.4692894459708	0.0081378178408047\\
3.49338888410391	0.00701358983279664\\
3.51838888410391	0.00564841291730432\\
3.5433888841039	0.00428323600181199\\
3.56758341303275	0.00296204350681681\\
3.59258341303275	0.00159686659132449\\
3.61758341303275	0.000231689675832161\\
3.64175308716029	-0.00108814557112368\\
3.66675308716028	-0.00245332248661601\\
3.69175308716028	-0.00381849940210833\\
3.71675308716028	-0.00518367631760066\\
3.74175308716028	-0.00654885323309299\\
3.7646682230455	-0.00626033906336241\\
3.78966822304549	-0.0053144260303212\\
3.81466822304549	-0.00436851299727999\\
3.83956794668421	-0.00342639407292014\\
3.86456794668421	-0.00248048103987892\\
3.88956794668421	-0.0015345680068377\\
3.91456794668421	-0.000588654973796479\\
3.9395679466842	0.000357258059244739\\
3.9645679466842	0.00130317109228596\\
3.9895679466842	0.00224908412532718\\
4.0141000920544	0.00309240700679783\\
4.03910009205441	0.0033309187073816\\
4.06410009205442	0.00356943040796536\\
4.08910009205443	0.00380794210854913\\
4.11407505743498	0.00394028750738242\\
4.13907505743499	0.00398964302981607\\
4.16407505743499	0.00403899855224971\\
4.189075057435	0.00408835407468335\\
4.21350223979761	0.00392013395574843\\
4.23781660975984	0.00337014221605436\\
4.26281660975985	0.00280464150541627\\
4.28781660975985	0.00223914079477818\\
4.31281660975986	0.00167364008414008\\
4.33781660975987	0.00110813937350199\\
4.36281660975988	0.000542638662863896\\
4.38781660975989	-2.28620477741952e-05\\
4.4128166097599	-0.000588362758412286\\
4.43722642430782	-0.000758270511822113\\
4.46222642430783	-0.000919889234519813\\
4.48722642430784	-0.00108150795721751\\
4.51136604620693	-0.00123756455152692\\
4.53636604620694	-0.00139918327422462\\
4.56050485294785	-0.00141898658763751\\
4.58550485294786	-0.00142577802499022\\
4.61031700453601	-0.00142425902832535\\
4.63452483904721	-0.00118457352423678\\
4.65901964028061	-0.000925882706099037\\
4.68401964028061	-0.000661856458577266\\
4.7083698547626	-0.000404692628336189\\
4.73336985476261	-0.000140666380814418\\
4.75836985476262	0.000123359866707353\\
4.78336985476263	0.000387386114229124\\
4.80783862180251	0.000624633237664743\\
4.83283862180252	0.000712253266142428\\
4.85783862180253	0.000799873294620113\\
4.88283862180253	0.000887493323097799\\
4.90744330093547	0.000872927739705269\\
4.93244330093548	0.000731456652626182\\
4.95744330093549	0.000589985565547095\\
4.98244330093549	0.000448514478468007\\
5.0074433009355	0.00030704339138892\\
5.03244330093551	0.000165572304309833\\
5.05744330093552	2.41012172307466e-05\\
5.08158410507104	-0.000112507814929856\\
5.10658410507105	-0.000253978902008943\\
5.13122952502674	-0.000412076050672148\\
5.15517397619565	-0.000563686144878465\\
5.18014283849834	-0.000628354415222775\\
5.20480028829595	-0.000539214312701151\\
5.22980028829596	-0.000419735376150434\\
5.25480028829597	-0.000300256439599718\\
5.27980028829597	-0.000180777503049001\\
5.30480028829598	-6.12985664982839e-05\\
5.32980028829599	5.81803700524331e-05\\
5.35385942899456	0.000169822485207855\\
5.37885942899457	0.000272599888537956\\
5.40385942899458	0.000375377291868057\\
5.42841832081566	0.000419809367130283\\
5.45341832081567	0.000451921908036418\\
5.47841832081568	0.000484034448942553\\
5.50341832081569	0.000516146989848688\\
5.5284183208157	0.000548259530754823\\
5.55341832081571	0.000580372071660958\\
5.57841832081571	0.000612484612567093\\
5.60315662350617	0.000626246215980704\\
5.62815662350618	0.000568284822535845\\
5.65315662350618	0.000510323429090987\\
5.67785248364315	0.000381564635142163\\
5.70285248364316	0.000249121434077997\\
5.72730327529446	0.000126552051522278\\
5.75230327529447	2.89301606497143e-05\\
5.77681139119368	-6.67709839824298e-05\\
5.80181139119369	-0.000164392874854993\\
5.82583181073065	-0.000238590903235308\\
5.85083181073066	-0.000224678999645802\\
5.87452269785701	-0.000180324832043768\\
5.89952269785702	-8.98169731050317e-05\\
5.92452269785703	6.90885833704679e-07\\
5.94952269785703	9.11987447724411e-05\\
5.97452269785704	0.000181706603711177\\
5.99897714256083	0.000270239380978184\\
6.02397714256084	0.00036074723991692\\
6.04803652943573	0.000427325475297492\\
6.07303652943573	0.000367535210960354\\
6.0977279707051	0.000308482898945964\\
6.12272797070511	0.000189304699998611\\
6.14772797070512	7.0126501051257e-05\\
6.17272797070512	-4.90516978960966e-05\\
6.19772797070513	-0.00016822989684345\\
6.22181310985751	-0.000274221836884001\\
6.24681310985752	-0.000380422094386546\\
6.27135439057935	-0.000441204466299735\\
6.29635439057936	-0.000387000591741715\\
6.32135439057937	-0.000332796717183695\\
6.34573962743676	-0.000260751590258659\\
6.37038946737493	-0.000134173060654165\\
6.39452901423639	-1.02149191528116e-05\\
6.4195290142364	0.00011816170511941\\
6.44452901423641	0.000246538329391631\\
6.46952901423642	0.000374914953663854\\
6.49452901423642	0.000503291577936076\\
6.51886702563292	0.000460258956330683\\
6.54386702563292	0.000372829705995538\\
6.56886702563293	0.000285400455660393\\
6.59386702563294	0.000197971205325248\\
6.61886702563295	0.000110541954990104\\
6.64299964400207	2.08689446419709e-05\\
6.66760232924812	-9.11371964641659e-05\\
6.69260232924813	-0.000204952152012758\\
6.71760232924813	-0.000318767107561349\\
6.74260232924814	-0.000432582063109941\\
6.76740456708773	-0.000372200207745715\\
6.79240456708773	-0.00028908734596147\\
6.81740456708774	-0.000205974484177224\\
6.84240456708775	-0.000122861622392978\\
6.86740456708776	-3.97487606087328e-05\\
6.89240456708777	4.33641011755128e-05\\
6.91740456708778	0.000126476962959758\\
6.94208152896326	0.000216602189532872\\
6.9664344382472	0.00031625370195298\\
6.99097103534633	0.000393775599974691\\
7.01515075441928	0.000353723587463022\\
7.04015075441929	0.00029408294096105\\
7.0651507544193	0.000234442294459079\\
7.08981219447089	0.000175609325325245\\
7.11455563480254	0.000116580734202753\\
7.13924989656093	8.06152734986883e-05\\
7.16424989656094	4.96568879245684e-05\\
7.18924989656094	1.86985023504486e-05\\
7.21424989656095	-1.22598832236712e-05\\
7.23924989656096	-4.3218268797791e-05\\
7.26424989656097	-7.41766543719107e-05\\
7.28924989656098	-0.00010513503994603\\
7.31401775593411	-0.000135805957558782\\
7.33901775593412	-0.000166764343132901\\
7.36401775593413	-0.000197722728707021\\
7.3883139235311	-0.0002074803697906\\
7.41331392353111	-0.000202231619293825\\
7.43831392353112	-0.00019698286879705\\
7.46331392353113	-0.000191734118300275\\
7.4871453414361	-0.00017019946221775\\
7.51214534143611	-0.000133159847452081\\
7.53714534143611	-9.61202326864117e-05\\
7.56214534143612	-5.90806179207429e-05\\
7.58714534143613	-2.2041003155074e-05\\
7.61214534143614	1.49986116105948e-05\\
7.63703152169534	4.59506654018185e-05\\
7.66203152169535	6.44936320413761e-05\\
7.68703152169536	8.30365986809335e-05\\
7.71203152169536	0.000101579565320491\\
7.73703152169537	0.000120122531960048\\
7.76201964363193	0.000137650153804011\\
7.78564585172423	0.000131393557095218\\
7.81064585172423	0.000124773158379146\\
7.83564585172424	0.000118152759663074\\
7.86064585172425	0.000111532360947001\\
7.88564585172426	0.000104911962230929\\
7.91064585172427	9.8291563514857e-05\\
7.93564585172428	9.16711647987847e-05\\
7.96064585172428	8.50507660827125e-05\\
7.98564585172429	7.84303673666402e-05\\
};
\addlegendentry{$P_3$}

\addplot [color=black, dotted, line width=1pt]
  table[row sep=crcr]{%
0	2\\
0.021903626490123	1.95613673167754\\
0.046903626490123	1.90607279780998\\
0.071903626490123	1.85600886394241\\
0.096903626490123	1.80594493007484\\
0.121751456265659	1.75618572580944\\
0.143241001059966	1.71207211230686\\
0.162291510869232	1.65096157179846\\
0.186493798957128	1.57551776542363\\
0.210527237309125	1.50187003955435\\
0.235527237309125	1.42526039595008\\
0.260081333591658	1.35001717334088\\
0.284105347241097	1.27639832839577\\
0.308178804008584	1.20262797066457\\
0.327180082361166	1.14132405360554\\
0.352089978763784	1.05535176407855\\
0.376979392355167	0.969450167506246\\
0.399748064021211	0.89086795259135\\
0.424574410042121	0.805184023059521\\
0.448371131088662	0.723053669783889\\
0.473371131088662	0.636770402947457\\
0.497166080138102	0.541838872211599\\
0.522166080138102	0.400068265501648\\
0.547166080138102	0.258297658791697\\
0.572166080138102	0.116527052081746\\
0.596371568260125	0.0369592513498524\\
0.621371568260125	-0.0268291005976561\\
0.645315597291462	-0.0879231066333481\\
0.670238492822459	-0.106783262071586\\
0.695238492822459	-0.0960191776373405\\
0.72011222790131	-0.0853094582539884\\
0.74511222790131	-0.0745453738197428\\
0.77011222790131	-0.0637812893854969\\
0.79511222790131	-0.0530172049512511\\
0.82011222790131	-0.0422531205170053\\
0.84511222790131	-0.0314890360827595\\
0.87011222790131	-0.0207249516485136\\
0.893718605062586	-0.0105609101704882\\
0.918718605062587	0.000203174263757654\\
0.943718605062587	0.0109672586980035\\
0.968718605062587	0.0217313431322494\\
0.993718605062587	0.0324954275664953\\
1.01871860506258	0.0432595120007403\\
1.04371860506258	0.0540235964349851\\
1.06871860506258	0.0647876808692297\\
1.09357114779795	0.0734538976195887\\
1.11857114779794	0.0672648321704272\\
1.14357114779794	0.0610757667212656\\
1.16857114779794	0.0548867012721043\\
1.19357114779794	0.0486976358229429\\
1.21743719563634	0.0427892945395545\\
1.24243719563634	0.0366002290903931\\
1.26743719563633	0.0304111636412317\\
1.29243719563633	0.0242220981920702\\
1.31539856693449	0.0117073366337955\\
1.3398880525789	-0.00980246169763434\\
1.36391491394997	-0.0309059242257179\\
1.38891491394996	-0.0528641215555335\\
1.41391491394996	-0.0748223188853489\\
1.4384739554017	-0.0963932100224845\\
1.46347395540169	-0.1183514073523\\
1.48502707114208	-0.13728211009229\\
1.51002707114208	-0.159240307422105\\
1.53432922451485	-0.180585566594057\\
1.55932922451484	-0.202543763923872\\
1.58432922451484	-0.224501961253687\\
1.60932922451484	-0.246460158583503\\
1.63432922451483	-0.268418355913319\\
1.65878920107963	-0.279539141372313\\
1.68368207952602	-0.28155961663331\\
1.70704988450535	-0.278271045290551\\
1.73125383638205	-0.27447073938745\\
1.75625383638205	-0.270545444540499\\
1.78106838851024	-0.261024214930605\\
1.8057102276953	-0.239828701387509\\
1.8307102276953	-0.218325118209412\\
1.8557102276953	-0.196821535031315\\
1.88071022769529	-0.175317951853219\\
1.90568776592597	-0.153833689016118\\
1.93043510569024	-0.132547429853816\\
1.95543510569023	-0.111043846675719\\
1.98043510569023	-0.0895402634976228\\
2.00543510569023	-0.0680366803195261\\
2.03043510569023	-0.0465330971414295\\
2.05483975095219	-0.0271461837804026\\
2.07983975095219	-0.0113732413590201\\
2.10483975095219	0.00439970106236247\\
2.12983975095218	0.020172643483745\\
2.15408808901996	0.0318817131001177\\
2.17908808901996	0.0326978388968419\\
2.20274239901842	0.0334700346005804\\
2.22680180118414	0.0274348820172205\\
2.25178745236847	0.0201354705293939\\
2.27620590654885	0.0130017623204547\\
2.30120590654885	0.00569815891026416\\
2.32620590654885	-0.00160544449992638\\
2.35120590654885	-0.00890904791011692\\
2.37620590654884	-0.0162126513203075\\
2.40120590654884	-0.023516254730498\\
2.42620590654884	-0.0308198581406886\\
2.45120590654883	-0.0381234615508792\\
2.47620590654883	-0.0454270649610697\\
2.50120590654883	-0.0527306683712603\\
2.52620590654883	-0.0600342717814508\\
2.55120590654882	-0.0673378751916413\\
2.57608098879439	-0.073833049811689\\
2.60071784921355	-0.0738441433235997\\
2.62529428666413	-0.0694957072129635\\
2.64986677172877	-0.065147970418403\\
2.67486677172877	-0.0607245911965585\\
2.69986677172877	-0.0563012119747141\\
2.72486677172876	-0.0518778327528696\\
2.74986677172876	-0.0474544535310251\\
2.77486677172876	-0.0430310743091806\\
2.79986677172876	-0.0386076950873361\\
2.8248059743486	-0.0341950730602163\\
2.8498059743486	-0.0297716938383718\\
2.87395199671792	-0.0254994132928255\\
2.89895199671791	-0.0210760340709811\\
2.92395199671791	-0.0166526548491366\\
2.94880872869596	-0.0130846040490338\\
2.97358452538696	-0.0116385225137234\\
2.99831270045868	-0.0101952204952609\\
3.02314512966088	-0.00874583350706128\\
3.04814512966088	-0.00728666596409003\\
3.07314512966087	-0.00582749842111878\\
3.09814512966087	-0.00436833087814752\\
3.12247007625002	-0.00618708699800202\\
3.14745122972147	-0.00824649949200966\\
3.17134305878996	-0.0102161095560357\\
3.19634305878996	-0.0122770757323587\\
3.22134305878995	-0.0143380419086817\\
3.24541152077648	-0.0161525715474828\\
3.27040204334732	-0.0173648689509396\\
3.29540204334732	-0.0185776261071978\\
3.32040204334731	-0.019790383263456\\
3.34490029719753	-0.0189478828877239\\
3.36990029719753	-0.017953120823722\\
3.39490029719752	-0.0169583587597201\\
3.41990029719752	-0.0159635966957182\\
3.44490029719752	-0.0149688346317163\\
3.4692894459708	-0.0139983786327979\\
3.49338888410391	-0.0130047396392728\\
3.51838888410391	-0.0115760935654981\\
3.5433888841039	-0.0101474474917234\\
3.56758341303275	-0.0087648307412822\\
3.59258341303275	-0.00733618466750753\\
3.61758341303275	-0.00590753859373287\\
3.64175308716029	-0.00452634219186369\\
3.66675308716028	-0.00309769611808902\\
3.69175308716028	-0.00166905004431436\\
3.71675308716028	-0.000240403970539696\\
3.74175308716028	0.00118824210323497\\
3.7646682230455	0.00215270023360847\\
3.78966822304549	0.00244482106841807\\
3.81466822304549	0.00273694190322766\\
3.83956794668421	0.00247929927722104\\
3.86456794668421	0.0017164359807969\\
3.88956794668421	0.000953572684372756\\
3.91456794668421	0.000190709387948615\\
3.9395679466842	-0.000572153908475526\\
3.9645679466842	-0.00133501720489967\\
3.9895679466842	-0.00209788050132381\\
4.0141000920544	-0.00281817137944437\\
4.03910009205441	-0.00334523423171623\\
4.06410009205442	-0.00387229708398809\\
4.08910009205443	-0.00439935993625995\\
4.11407505743498	-0.00471404007628622\\
4.13907505743499	-0.00486279057225783\\
4.16407505743499	-0.00501154106822943\\
4.189075057435	-0.00516029156420104\\
4.21350223979761	-0.00527751762562018\\
4.23781660975984	-0.00522418912221069\\
4.26281660975985	-0.00464311357273388\\
4.28781660975985	-0.00406203802325708\\
4.31281660975986	-0.00348096247378027\\
4.33781660975987	-0.00289988692430346\\
4.36281660975988	-0.00231881137482666\\
4.38781660975989	-0.00173773582534985\\
4.4128166097599	-0.00115666027587304\\
4.43722642430782	-0.000716716735006015\\
4.46222642430783	-0.000270268514842669\\
4.48722642430784	0.000176179705320676\\
4.51136604620693	0.000607263354611148\\
4.53636604620694	0.00105371157477449\\
4.56050485294785	0.00121228464482111\\
4.58550485294786	0.00134907829429448\\
4.61031700453601	0.00148484408497563\\
4.63452483904721	0.00160186338328354\\
4.65901964028061	0.00171488185835486\\
4.68401964028061	0.00183023130944294\\
4.7083698547626	0.00180733113075246\\
4.73336985476261	0.00158455174767702\\
4.75836985476262	0.00136177236460159\\
4.78336985476263	0.00113899298152616\\
4.80783862180251	0.000928003757257524\\
4.83283862180252	0.000764026447196785\\
4.85783862180253	0.000600049137136046\\
4.88283862180253	0.000436071827075307\\
4.90744330093547	0.000274687463110316\\
4.93244330093548	0.000110710153049577\\
4.95744330093549	-5.32671570111625e-05\\
4.98244330093549	-0.000217244467071902\\
5.0074433009355	-0.000381221777132641\\
5.03244330093551	-0.000545199087193381\\
5.05744330093552	-0.000709176397254121\\
5.08158410507104	-0.00086751816224794\\
5.10658410507105	-0.00103149547230868\\
5.13122952502674	-0.00115588190998033\\
5.15517397619565	-0.00126201445474053\\
5.18014283849834	-0.00125836865075443\\
5.20480028829595	-0.00122512082429887\\
5.22980028829596	-0.0011914111070243\\
5.25480028829597	-0.00115770138974973\\
5.27980028829597	-0.00112399167247516\\
5.30480028829598	-0.00109028195520059\\
5.32980028829599	-0.00105657223792602\\
5.35385942899456	-0.00101745055140506\\
5.37885942899457	-0.000950337767689256\\
5.40385942899458	-0.000883224983973452\\
5.42841832081566	-0.000798452396856888\\
5.45341832081567	-0.000707784658999761\\
5.47841832081568	-0.000617116921142635\\
5.50341832081569	-0.000526449183285508\\
5.5284183208157	-0.000435781445428382\\
5.55341832081571	-0.000345113707571255\\
5.57841832081571	-0.000254445969714129\\
5.60315662350617	-0.000158722403022696\\
5.62815662350618	-3.80300203819054e-05\\
5.65315662350618	8.26623622588849e-05\\
5.67785248364315	0.000201886450310596\\
5.70285248364316	0.000322578832951386\\
5.72730327529446	0.000337747975660447\\
5.75230327529447	0.000289975537890181\\
5.77681139119368	0.000243143040223745\\
5.80181139119369	0.000195370602453479\\
5.82583181073065	0.000142937135015129\\
5.85083181073066	5.79867657575063e-05\\
5.87452269785701	-2.25152186194435e-05\\
5.89952269785702	-0.000107465587877066\\
5.92452269785703	-0.000192415957134688\\
5.94952269785703	-0.000277366326392311\\
5.97452269785704	-0.000362316695649933\\
5.99897714256083	-0.000397357341257447\\
6.02397714256084	-0.000402214512689159\\
6.04803652943573	-0.000374106648456559\\
6.07303652943573	-0.000285025818747045\\
6.0977279707051	-0.000197044455747125\\
6.12272797070511	-0.000107963626037611\\
6.14772797070512	-1.88827963280973e-05\\
6.17272797070512	7.01980333814164e-05\\
6.19772797070513	0.00015927886309093\\
6.22181310985751	0.000245099830265409\\
6.24681310985752	0.000334180659974922\\
6.27135439057935	0.000397871667399173\\
6.29635439057936	0.00037557475680399\\
6.32135439057937	0.000353277846208807\\
6.34573962743676	0.000309376969463691\\
6.37038946737493	0.000240932151877728\\
6.39452901423639	0.000173904256942741\\
6.4195290142364	0.000104487155495372\\
6.44452901423641	3.50700540480036e-05\\
6.46952901423642	-3.43470473993651e-05\\
6.49452901423642	-0.000103764148846734\\
6.51886702563292	-0.000115339819962687\\
6.54386702563292	-0.000125150761344695\\
6.56886702563293	-0.000134961702726703\\
6.59386702563294	-0.000144772644108711\\
6.61886702563295	-0.000154583585490718\\
6.64299964400207	-0.00014617381706263\\
6.66760232924812	-0.000111707559016763\\
6.69260232924813	-7.66846969783385e-05\\
6.71760232924813	-4.16618349399139e-05\\
6.74260232924814	-6.63897290148935e-06\\
6.76740456708773	-2.96586518218037e-05\\
6.79240456708773	-6.02783955609915e-05\\
6.81740456708774	-9.08981393001794e-05\\
6.84240456708775	-0.000121517883039367\\
6.86740456708776	-0.000152137626778555\\
6.89240456708777	-0.000182757370517743\\
6.91740456708778	-0.00021337711425693\\
6.94208152896326	-0.00024360120421248\\
6.9664344382472	-0.000267047075874443\\
6.99097103534633	-0.000253971698206728\\
7.01515075441928	-0.000224649205076767\\
7.04015075441929	-0.000188255333808897\\
7.0651507544193	-0.000151861462541028\\
7.08981219447089	-0.00011596045156033\\
7.11455563480254	-7.9940068274165e-05\\
7.13924989656093	-4.39912769345838e-05\\
7.16424989656094	-7.59740566671457e-06\\
7.18924989656094	2.87964656011547e-05\\
7.21424989656095	6.5190336869024e-05\\
7.23924989656096	0.000101584208136893\\
7.26424989656097	0.000137978079404763\\
7.28924989656098	0.000174371950672632\\
7.31401775593411	0.00021042788209688\\
7.33901775593412	0.000246821753364749\\
7.36401775593413	0.000283215624632619\\
7.3883139235311	0.000308474689589953\\
7.41331392353111	0.000328018229398274\\
7.43831392353112	0.000347561769206595\\
7.46331392353113	0.000367105309014916\\
7.4871453414361	0.00035267282075584\\
7.51214534143611	0.000308634632026375\\
7.53714534143611	0.000264596443296909\\
7.56214534143612	0.000220558254567443\\
7.58714534143613	0.000176520065837976\\
7.61214534143614	0.00013248187710851\\
7.63703152169534	8.86441849881164e-05\\
7.66203152169535	4.46059962586503e-05\\
7.68703152169536	5.67807529184266e-07\\
7.71203152169536	-4.34703812002818e-05\\
7.73703152169537	-8.75085699297479e-05\\
7.76201964363193	-0.00013152583512322\\
7.78564585172423	-0.000164899143869587\\
7.81064585172423	-0.000174583550553973\\
7.83564585172424	-0.00018426795723836\\
7.86064585172425	-0.000193952363922746\\
7.88564585172426	-0.000203636770607133\\
7.91064585172427	-0.000213321177291519\\
7.93564585172428	-0.000223005583975906\\
7.96064585172428	-0.000232689990660292\\
7.98564585172429	-0.000242374397344679\\
};
\addlegendentry{$P_4$}

\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
0	-2\\
0.021903626490123	-2.08753396184223\\
0.046903626490123	-2.18744203172474\\
0.071903626490123	-2.28735010160726\\
0.096903626490123	-2.38725817148977\\
0.121751456265659	-2.4865581200355\\
0.143241001059966	-2.57243727775762\\
0.162291510869232	-2.64470317845371\\
0.186493798957128	-2.70302960023884\\
0.210527237309125	-2.76158397132311\\
0.235527237309125	-2.82249324513016\\
0.260081333591658	-2.88231613207246\\
0.284105347241097	-2.94084754108518\\
0.308178804008584	-2.9994994118745\\
0.327180082361166	-3.03505426140475\\
0.352089978763784	-2.86816015120137\\
0.376979392355167	-2.7014032740278\\
0.399748064021211	-2.51602820503788\\
0.424574410042121	-2.26418308460054\\
0.448371131088662	-2.02278275637937\\
0.473371131088662	-1.76917604334834\\
0.497166080138102	-1.52779369074158\\
0.522166080138102	-1.27418697771055\\
0.547166080138102	-1.02058026467953\\
0.572166080138102	-0.766973551648505\\
0.596371568260125	-0.550275214820447\\
0.621371568260125	-0.335659629170644\\
0.645315597291462	-0.130109156635593\\
0.670238492822459	-0.0503498693037965\\
0.695238492822459	-0.059391592799258\\
0.72011222790131	-0.068387650194551\\
0.74511222790131	-0.0774293736900123\\
0.77011222790131	-0.0864710971854737\\
0.79511222790131	-0.0955128206809351\\
0.82011222790131	-0.104554544176396\\
0.84511222790131	-0.113596267671858\\
0.87011222790131	-0.122637991167319\\
0.893718605062586	-0.135361453677036\\
0.918718605062587	-0.176381091799833\\
0.943718605062587	-0.21740072992263\\
0.968718605062587	-0.258420368045427\\
0.993718605062587	-0.299440006168223\\
1.01871860506258	-0.340459644291017\\
1.04371860506258	-0.381479282413809\\
1.06871860506258	-0.422498920536602\\
1.09357114779795	-0.463276612914045\\
1.11857114779794	-0.504296251036837\\
1.14357114779794	-0.545315889159628\\
1.16857114779794	-0.586335527282419\\
1.19357114779794	-0.62735516540521\\
1.21743719563634	-0.664997396167836\\
1.24243719563634	-0.668096157603649\\
1.26743719563633	-0.671194919039462\\
1.29243719563633	-0.674293680475275\\
1.31539856693449	-0.656648599848154\\
1.3398880525789	-0.613342731338129\\
1.36391491394997	-0.57085494231911\\
1.38891491394996	-0.526646308112963\\
1.41391491394996	-0.482437673906815\\
1.4384739554017	-0.430996372255745\\
1.46347395540169	-0.364294559974454\\
1.48502707114208	-0.306789284766766\\
1.51002707114208	-0.240087472485474\\
1.53432922451485	-0.175247565593401\\
1.55932922451484	-0.10854575331211\\
1.58432922451484	-0.0418439410308188\\
1.60932922451484	0.0248578712504725\\
1.63432922451483	0.0915596835317639\\
1.65878920107963	0.125731391466843\\
1.68368207952602	0.132616493016765\\
1.70704988450535	0.139079775703332\\
1.73125383638205	0.145774327598544\\
1.75625383638205	0.152689057814204\\
1.78106838851024	0.156739969016775\\
1.8057102276953	0.148714662141481\\
1.8307102276953	0.132799915031354\\
1.8557102276953	0.116885167921226\\
1.88071022769529	0.100970420811099\\
1.90568776592597	0.0850699726361062\\
1.93043510569024	0.0611398031366591\\
1.95543510569023	0.0350047268520589\\
1.98043510569023	0.00886965056745863\\
2.00543510569023	-0.0172654257171419\\
2.03043510569023	-0.0434005020017421\\
2.05483975095219	-0.0689131926265477\\
2.07983975095219	-0.0950482689111479\\
2.10483975095219	-0.121183345195748\\
2.12983975095218	-0.147318421480348\\
2.15408808901996	-0.170872890092434\\
2.17908808901996	-0.189529558064705\\
2.20274239901842	-0.201519760769208\\
2.22680180118414	-0.187660302050267\\
2.25178745236847	-0.170171530880606\\
2.27620590654885	-0.153079770720854\\
2.30120590654885	-0.135580956060549\\
2.32620590654885	-0.118082141400244\\
2.35120590654885	-0.100583326739939\\
2.37620590654884	-0.0830845120796337\\
2.40120590654884	-0.0655856974193287\\
2.42620590654884	-0.0480868827590236\\
2.45120590654883	-0.0305880680987184\\
2.47620590654883	-0.0130892534384132\\
2.50120590654883	0.0044095612218919\\
2.52620590654883	0.021908375882197\\
2.55120590654882	0.0394071905425021\\
2.57608098879439	0.0545027642955473\\
2.60071784921355	0.0523058131205364\\
2.62529428666413	0.0470845135207447\\
2.64986677172877	0.0374923392629273\\
2.67486677172877	0.027733279248663\\
2.69986677172877	0.0179742192343987\\
2.72486677172876	0.00821515922013431\\
2.74986677172876	-0.00154390079413002\\
2.77486677172876	-0.0113029608083944\\
2.79986677172876	-0.0210620208226587\\
2.8248059743486	-0.0304027490301176\\
2.8498059743486	-0.0376955665722561\\
2.87395199671792	-0.044739267992571\\
2.89895199671791	-0.0520320855347095\\
2.92395199671791	-0.0593249030768481\\
2.94880872869596	-0.0640859897069861\\
2.97358452538696	-0.0625005195875472\\
2.99831270045868	-0.0575639846278755\\
3.02314512966088	-0.0523535532396081\\
3.04814512966088	-0.0471079615318459\\
3.07314512966087	-0.0418623698240838\\
3.09814512966087	-0.0366167781163217\\
3.12247007625002	-0.0298935670806531\\
3.14745122972147	-0.0228931898070121\\
3.17134305878996	-0.0161980699268222\\
3.19634305878996	-0.00919241135941292\\
3.22134305878995	-0.00218675279200366\\
3.24541152077648	0.0045578642848078\\
3.27040204334732	0.0114483489028189\\
3.29540204334732	0.0170475309191363\\
3.32040204334731	0.0226467129354538\\
3.34490029719753	0.0220407671831085\\
3.36990029719753	0.0210173915386456\\
3.39490029719752	0.0199940158941827\\
3.41990029719752	0.0189706402497198\\
3.44490029719752	0.0179472646052568\\
3.4692894459708	0.0169488941715064\\
3.49338888410391	0.0159450276898888\\
3.51838888410391	0.0147047100405394\\
3.5433888841039	0.0134643923911901\\
3.56758341303275	0.0106123048425842\\
3.59258341303275	0.00749501958109857\\
3.61758341303275	0.00437773431961291\\
3.64175308716029	0.00136398356230467\\
3.66675308716028	-0.001753301699181\\
3.69175308716028	-0.00487058696066666\\
3.71675308716028	-0.00798787222215233\\
3.74175308716028	-0.011105157483638\\
3.7646682230455	-0.0133669349598215\\
3.78966822304549	-0.0153116993441593\\
3.81466822304549	-0.0172564637284971\\
3.83956794668421	-0.0175476523122704\\
3.86456794668421	-0.016327464302907\\
3.88956794668421	-0.0151072762935436\\
3.91456794668421	-0.0138870882841802\\
3.9395679466842	-0.0126669002748168\\
3.9645679466842	-0.0114467122654534\\
3.9895679466842	-0.01022652425609\\
4.0141000920544	-0.0083421800639415\\
4.03910009205441	-0.00633010219387053\\
4.06410009205442	-0.00431802432379955\\
4.08910009205443	-0.00230594645372857\\
4.11407505743498	-0.000401810907573427\\
4.13907505743499	0.00142111078434742\\
4.16407505743499	0.00324403247626827\\
4.189075057435	0.00506695416818911\\
4.21350223979761	0.00671601149415989\\
4.23781660975984	0.00768997484161336\\
4.26281660975985	0.00711267276725579\\
4.28781660975985	0.00653537069289823\\
4.31281660975986	0.00595806861854066\\
4.33781660975987	0.00538076654418308\\
4.36281660975988	0.0048034644698255\\
4.38781660975989	0.00422616239546793\\
4.4128166097599	0.00364886032111036\\
4.43722642430782	0.00308518685818254\\
4.46222642430783	0.00250788478382497\\
4.48722642430784	0.0019305827094674\\
4.51136604620693	0.00114436558859513\\
4.53636604620694	0.000127096266140748\\
4.56050485294785	-0.000718882425882838\\
4.58550485294786	-0.00158132446299223\\
4.61031700453601	-0.00242902676183331\\
4.63452483904721	-0.00306419865098939\\
4.65901964028061	-0.00370690005274933\\
4.68401964028061	-0.00436285700014013\\
4.7083698547626	-0.0045960100935403\\
4.73336985476261	-0.00423758053844057\\
4.75836985476262	-0.00387915098334083\\
4.78336985476263	-0.00352072142824111\\
4.80783862180251	-0.00316990825688344\\
4.83283862180252	-0.00281147870178371\\
4.85783862180253	-0.00245304914668399\\
4.88283862180253	-0.00209461959158426\\
4.90744330093547	-0.00174185782378481\\
4.93244330093548	-0.00138342826868508\\
4.95744330093549	-0.00102499871358535\\
4.98244330093549	-0.000666569158485627\\
5.0074433009355	-0.000308139603385898\\
5.03244330093551	5.02899517138318e-05\\
5.05744330093552	0.000408719506813562\\
5.08158410507104	0.000754830614255302\\
5.10658410507105	0.00111326016935503\\
5.13122952502674	0.00144797347119629\\
5.15517397619565	0.00174946249792018\\
5.18014283849834	0.00154712506907136\\
5.20480028829595	0.00127423330944435\\
5.22980028829596	0.00117977281658344\\
5.25480028829597	0.00108531232372252\\
5.27980028829597	0.000990851830861611\\
5.30480028829598	0.000896391338000697\\
5.32980028829599	0.000801930845139783\\
5.35385942899456	0.000707685006967799\\
5.37885942899457	0.000596522980886269\\
5.40385942899458	0.00048536095480474\\
5.42841832081566	0.000376160307878826\\
5.45341832081567	0.000264998281797297\\
5.47841832081568	0.000153836255715767\\
5.50341832081569	4.2674229634238e-05\\
5.5284183208157	-6.84877964472915e-05\\
5.55341832081571	-0.000179649822528821\\
5.57841832081571	-0.00029081184861035\\
5.60315662350617	-0.000400810242565871\\
5.62815662350618	-0.000511972268647401\\
5.65315662350618	-0.00062313429472893\\
5.67785248364315	-0.000732943968674928\\
5.70285248364316	-0.000844105994756458\\
5.72730327529446	-0.000679031798423619\\
5.75230327529447	-0.00045890591422999\\
5.77681139119368	-0.000278650460149373\\
5.80181139119369	-0.000147373008977282\\
5.82583181073065	-2.12394308614584e-05\\
5.85083181073066	0.000110038020310633\\
5.87452269785701	0.000234441191428729\\
5.89952269785702	0.00036571864260082\\
5.92452269785703	0.000496996093772912\\
5.94952269785703	0.000628273544945003\\
5.97452269785704	0.000759550996117096\\
5.99897714256083	0.000743795926852119\\
6.02397714256084	0.000634793784546479\\
6.04803652943573	0.000514328285603097\\
6.07303652943573	0.000379022967267897\\
6.0977279707051	0.000245387634423688\\
6.12272797070511	0.000110082316088488\\
6.14772797070512	-2.52230022467124e-05\\
6.17272797070512	-0.000160528320581913\\
6.19772797070513	-0.000295833638917114\\
6.22181310985751	-0.000417362535540989\\
6.24681310985752	-0.000539689912431381\\
6.27135439057935	-0.000631976078064094\\
6.29635439057936	-0.000580574366100958\\
6.32135439057937	-0.000529172654137823\\
6.34573962743676	-0.000467958807842451\\
6.37038946737493	-0.000394046945697649\\
6.39452901423639	-0.000321665183206004\\
6.4195290142364	-0.000246703375816777\\
6.44452901423641	-0.00017174156842755\\
6.46952901423642	-9.67797610383226e-05\\
6.49452901423642	-2.18179536490953e-05\\
6.51886702563292	6.48775328049463e-05\\
6.54386702563292	0.000162901336980672\\
6.56886702563293	0.000260925141156398\\
6.59386702563294	0.000358948945332125\\
6.61886702563295	0.00045697274950785\\
6.64299964400207	0.000492677500965716\\
6.66760232924812	0.000430813250509186\\
6.69260232924813	0.000367949939210166\\
6.71760232924813	0.000305086627911146\\
6.74260232924814	0.000242223316612127\\
6.76740456708773	0.000179857284683267\\
6.79240456708773	0.000116993973384248\\
6.81740456708774	5.41306620852288e-05\\
6.84240456708775	-8.73264921379035e-06\\
6.86740456708776	-7.15959605128096e-05\\
6.89240456708777	-0.000134459271811829\\
6.91740456708778	-0.000197322583110848\\
6.94208152896326	-0.000259373604562527\\
6.9664344382472	-0.000323800446257195\\
6.99097103534633	-0.000384401227690782\\
7.01515075441928	-0.000376986091211474\\
7.04015075441929	-0.000369319401146817\\
7.0651507544193	-0.00036165271108216\\
7.08981219447089	-0.000357399796020134\\
7.11455563480254	-0.00037711163159133\\
7.13924989656093	-0.000373838480361866\\
7.16424989656094	-0.000365072442993665\\
7.18924989656094	-0.000356306405625464\\
7.21424989656095	-0.000347540368257263\\
7.23924989656096	-0.000338774330889062\\
7.26424989656097	-0.00033000829352086\\
7.28924989656098	-0.000321242256152659\\
7.31401775593411	-0.000312557616920852\\
7.33901775593412	-0.00030379157955265\\
7.36401775593413	-0.000295025542184448\\
7.3883139235311	-0.000286506297662084\\
7.41331392353111	-0.000277740260293882\\
7.43831392353112	-0.00026897422292568\\
7.46331392353113	-0.000260208185557479\\
7.4871453414361	-0.000208244905963662\\
7.51214534143611	-0.000136057479183726\\
7.53714534143611	-6.38700524037886e-05\\
7.56214534143612	8.31737437614829e-06\\
7.58714534143613	8.05048011560852e-05\\
7.61214534143614	0.000152692227936022\\
7.63703152169534	0.000224551000547734\\
7.66203152169535	0.000296738427327671\\
7.68703152169536	0.000368925854107608\\
7.71203152169536	0.000441113280887545\\
7.73703152169537	0.000513300707667483\\
7.76201964363193	0.000584447301959779\\
7.78564585172423	0.00059667794081234\\
7.81064585172423	0.000528314681863418\\
7.83564585172424	0.000459951422914496\\
7.86064585172425	0.000391588163965574\\
7.88564585172426	0.000323224905016652\\
7.91064585172427	0.00025486164606773\\
7.93564585172428	0.000186498387118808\\
7.96064585172428	0.000118135128169887\\
7.98564585172429	4.97718692209649e-05\\
};
\addlegendentry{$P_5$}

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
0	-4\\
0.021903626490123	-3.78101265230904\\
0.046903626490123	-3.53106848462782\\
0.071903626490123	-3.28112431694661\\
0.096903626490123	-3.03118014926539\\
0.121751456265659	-2.78275734398816\\
0.143241001059966	-2.56898945601525\\
0.162291510869232	-2.40148770526706\\
0.186493798957128	-2.2025203050633\\
0.210527237309125	-2.00494102125806\\
0.235527237309125	-1.79941561857591\\
0.260081333591658	-1.59755599753736\\
0.284105347241097	-1.40005419436366\\
0.308178804008584	-1.2021459185201\\
0.327180082361166	-1.04901277367885\\
0.352089978763784	-0.853866872224141\\
0.376979392355167	-0.658881434570573\\
0.399748064021211	-0.546163991675\\
0.424574410042121	-0.522694210711212\\
0.448371131088662	-0.500197793793948\\
0.473371131088662	-0.47656384767878\\
0.497166080138102	-0.466876399141048\\
0.522166080138102	-0.498729792899401\\
0.547166080138102	-0.530583186657753\\
0.572166080138102	-0.562436580416105\\
0.596371568260125	-0.593277658186661\\
0.621371568260125	-0.625131051945015\\
0.645315597291462	-0.655638995340881\\
0.670238492822459	-0.642662685709715\\
0.695238492822459	-0.599963643086315\\
0.72011222790131	-0.557480256112914\\
0.74511222790131	-0.514781213489513\\
0.77011222790131	-0.472082170866113\\
0.79511222790131	-0.429383128242712\\
0.82011222790131	-0.386684085619311\\
0.84511222790131	-0.34398504299591\\
0.87011222790131	-0.301286000372509\\
0.893718605062586	-0.260967212188772\\
0.918718605062587	-0.218268169565371\\
0.943718605062587	-0.17556912694197\\
0.968718605062587	-0.13287008431857\\
0.993718605062587	-0.0901710416951684\\
1.01871860506258	-0.0474719990717709\\
1.04371860506258	-0.00477295644837453\\
1.06871860506258	0.0379260861750217\\
1.09357114779795	0.0783388994513064\\
1.11857114779794	0.104084792191296\\
1.14357114779794	0.129830684931286\\
1.16857114779794	0.155576577671276\\
1.19357114779794	0.181322470411267\\
1.21743719563634	0.205900578722269\\
1.24243719563634	0.23164647146226\\
1.26743719563633	0.257392364202249\\
1.29243719563633	0.283138256942239\\
1.31539856693449	0.299954312678856\\
1.3398880525789	0.309727342352555\\
1.36391491394997	0.319315752356538\\
1.38891491394996	0.329292513215874\\
1.41391491394996	0.33926927407521\\
1.4384739554017	0.333045192512494\\
1.46347395540169	0.298035597221544\\
1.48502707114208	0.267852962848347\\
1.51002707114208	0.232843367557396\\
1.53432922451485	0.198811025386222\\
1.55932922451484	0.163801430095271\\
1.58432922451484	0.128791834804321\\
1.60932922451484	0.0937822395133706\\
1.63432922451483	0.0587726442224203\\
1.65878920107963	0.0348823832327364\\
1.68368207952602	0.0198664334516578\\
1.70704988450535	0.0109557039038835\\
1.73125383638205	0.00212019347997936\\
1.75625383638205	-0.0070059096342042\\
1.78106838851024	-0.0160643160923693\\
1.8057102276953	-0.0250596747054119\\
1.8307102276953	-0.0341857778195954\\
1.8557102276953	-0.0433118809337791\\
1.88071022769529	-0.0524379840479627\\
1.90568776592597	-0.0615558876252288\\
1.93043510569024	-0.0542372319256901\\
1.95543510569023	-0.0429226766909281\\
1.98043510569023	-0.0316081214561662\\
2.00543510569023	-0.0202935662214042\\
2.03043510569023	-0.00897901098664225\\
2.05483975095219	0.000461517873530126\\
2.07983975095219	0.00604543235157798\\
2.10483975095219	0.0116293468296258\\
2.12983975095218	0.0172132613076737\\
2.15408808901996	0.0226292871478841\\
2.17908808901996	0.0282132016259319\\
2.20274239901842	0.0334965473886787\\
2.22680180118414	0.0320498006183256\\
2.25178745236847	0.0295154413269839\\
2.27620590654885	0.027038614296312\\
2.30120590654885	0.0245027995674451\\
2.32620590654885	0.0219669848385781\\
2.35120590654885	0.0194311701097111\\
2.37620590654884	0.0168953553808442\\
2.40120590654884	0.0143595406519772\\
2.42620590654884	0.0118237259231102\\
2.45120590654883	0.00928791119424327\\
2.47620590654883	0.00675209646537628\\
2.50120590654883	0.0042162817365093\\
2.52620590654883	0.00168046700764232\\
2.55120590654882	-0.000855347721224664\\
2.57608098879439	-0.0026065569181763\\
2.60071784921355	0.00123381251964955\\
2.62529428666413	0.00506476328488905\\
2.64986677172877	0.00889509795611511\\
2.67486677172877	0.0127920732326796\\
2.69986677172877	0.0166890485092441\\
2.72486677172876	0.0205860237858086\\
2.74986677172876	0.0244829990623731\\
2.77486677172876	0.0283799743389376\\
2.79986677172876	0.0322769496155021\\
2.8248059743486	0.0353752502654927\\
2.8498059743486	0.0343397405978055\\
2.87395199671792	0.0333396030138206\\
2.89895199671791	0.0323040933461334\\
2.92395199671791	0.0312685836784463\\
2.94880872869596	0.0294090289575464\\
2.97358452538696	0.025445177641425\\
2.99831270045868	0.0214889452535917\\
3.02314512966088	0.0175160333669111\\
3.04814512966088	0.0135163120203507\\
3.07314512966087	0.00951659067379037\\
3.09814512966087	0.00551686932723\\
3.12247007625002	0.00162514900216655\\
3.14745122972147	-0.00237155710989172\\
3.17134305878996	-0.00619398345923627\\
3.19634305878996	-0.0101937048057967\\
3.22134305878995	-0.0141934261523571\\
3.24541152077648	-0.0178744699957999\\
3.27040204334732	-0.0207997513447283\\
3.29540204334732	-0.0211383105690403\\
3.32040204334731	-0.0214768697933523\\
3.34490029719753	-0.019777716503534\\
3.36990029719753	-0.0179087565075858\\
3.39490029719752	-0.0160397965116376\\
3.41990029719752	-0.0141708365156895\\
3.44490029719752	-0.0123018765197413\\
3.4692894459708	-0.0104785827840416\\
3.49338888410391	-0.00867694735221699\\
3.51838888410391	-0.00680798735626882\\
3.5433888841039	-0.00493902736032066\\
3.56758341303275	-0.0031302830927673\\
3.59258341303275	-0.00126132309681913\\
3.61758341303275	0.000607636899129035\\
3.64175308716029	0.00241452306150841\\
3.66675308716028	0.00428348305745658\\
3.69175308716028	0.00615244305340475\\
3.71675308716028	0.00802140304935292\\
3.74175308716028	0.0098903630453011\\
3.7646682230455	0.0101278892108101\\
3.78966822304549	0.0100292866438372\\
3.81466822304549	0.00993068407686423\\
3.83956794668421	0.00928388526191487\\
3.86456794668421	0.00813029856370818\\
3.88956794668421	0.00697671186550147\\
3.91456794668421	0.00582312516729476\\
3.9395679466842	0.00466953846908805\\
3.9645679466842	0.00351595177088135\\
3.9895679466842	0.00236236507267465\\
4.0141000920544	0.00125866286287123\\
4.03910009205441	0.00034087660881664\\
4.06410009205442	-0.000576909645237953\\
4.08910009205443	-0.00149469589929254\\
4.11407505743498	-0.00241156309616263\\
4.13907505743499	-0.00332934935021722\\
4.16407505743499	-0.00424713560427181\\
4.189075057435	-0.0051649218583264\\
4.21350223979761	-0.00576937039182609\\
4.23781660975984	-0.00566102712032088\\
4.26281660975985	-0.00502338546592214\\
4.28781660975985	-0.00438574381152341\\
4.31281660975986	-0.00374810215712467\\
4.33781660975987	-0.00311046050272594\\
4.36281660975988	-0.0024728188483272\\
4.38781660975989	-0.00183517719392847\\
4.4128166097599	-0.00119753553952974\\
4.43722642430782	-0.000702361273429032\\
4.46222642430783	-0.000199346948343764\\
4.48722642430784	0.000303667376741504\\
4.51136604620693	0.000789370401436739\\
4.53636604620694	0.00129238472652201\\
4.56050485294785	0.00177807134976764\\
4.58550485294786	0.00228108567485291\\
4.61031700453601	0.00276380157507635\\
4.63452483904721	0.00283555270330095\\
4.65901964028061	0.00290276638621387\\
4.68401964028061	0.00297136633347665\\
4.7083698547626	0.0029029317369833\\
4.73336985476261	0.00263340285008256\\
4.75836985476262	0.00236387396318183\\
4.78336985476263	0.0020943450762811\\
4.80783862180251	0.00183759974327923\\
4.83283862180252	0.0016268729293932\\
4.85783862180253	0.00141614611550717\\
4.88283862180253	0.00120541930162114\\
4.90744330093547	0.000998024676006364\\
4.93244330093548	0.000787297862120332\\
4.95744330093549	0.000576571048234301\\
4.98244330093549	0.00036584423434827\\
5.0074433009355	0.000155117420462239\\
5.03244330093551	-5.56093934237911e-05\\
5.05744330093552	-0.000266336207309822\\
5.08158410507104	-0.000469820796914799\\
5.10658410507105	-0.000680547610800831\\
5.13122952502674	-0.000888285643766587\\
5.15517397619565	-0.00107455244450516\\
5.18014283849834	-0.00107412938564938\\
5.20480028829595	-0.00104406411013659\\
5.22980028829596	-0.00101358115695247\\
5.25480028829597	-0.00098309820376836\\
5.27980028829597	-0.000952615250584245\\
5.30480028829598	-0.000922132297400129\\
5.32980028829599	-0.000891649344216014\\
5.35385942899456	-0.000862313597833437\\
5.37885942899457	-0.000831830644649323\\
5.40385942899458	-0.000801347691465208\\
5.42841832081566	-0.000752558626166729\\
5.45341832081567	-0.000698520718841293\\
5.47841832081568	-0.000644482811515857\\
5.50341832081569	-0.000590444904190421\\
5.5284183208157	-0.000536406996864985\\
5.55341832081571	-0.000482369089539549\\
5.57841832081571	-0.000428331182214113\\
5.60315662350617	-0.000368854008930387\\
5.62815662350618	-0.000284791456821286\\
5.65315662350618	-0.000200728904712186\\
5.67785248364315	-0.000117689023526513\\
5.70285248364316	-3.36264714174127e-05\\
5.72730327529446	-4.03539388138196e-05\\
5.75230327529447	-5.51135867325718e-05\\
5.77681139119368	-6.9582833205537e-05\\
5.80181139119369	-8.43424811242891e-05\\
5.82583181073065	-0.000105056706069893\\
5.85083181073066	-0.000156994285476002\\
5.87452269785701	-0.000206212178729031\\
5.89952269785702	-0.00025814975813514\\
5.92452269785703	-0.000310087337541248\\
5.94952269785703	-0.000362024916947357\\
5.97452269785704	-0.000413962496353465\\
5.99897714256083	-0.000416710764203321\\
6.02397714256084	-0.000388555145783519\\
6.04803652943573	-0.000359805603169701\\
6.07303652943573	-0.000290318335667795\\
6.0977279707051	-0.00022168870428814\\
6.12272797070511	-0.000152201436786234\\
6.14772797070512	-8.27141692843272e-05\\
6.17272797070512	-1.32269017824209e-05\\
6.19772797070513	5.62603657194855e-05\\
6.22181310985751	0.000105554785638593\\
6.24681310985752	0.000149086170250881\\
6.27135439057935	0.000168063508920952\\
6.29635439057936	0.000100217153228544\\
6.32135439057937	3.23707975361351e-05\\
6.34573962743676	-3.38071806026529e-05\\
6.37038946737493	-0.000100703252930883\\
6.39452901423639	-0.000166214464235498\\
6.4195290142364	-0.000234060819927907\\
6.44452901423641	-0.000301907175620315\\
6.46952901423642	-0.000369753531312724\\
6.49452901423642	-0.000437599887005132\\
6.51886702563292	-0.000447646404997677\\
6.54386702563292	-0.000455886600624725\\
6.56886702563293	-0.000464126796251772\\
6.59386702563294	-0.00047236699187882\\
6.61886702563295	-0.000480607187505868\\
6.64299964400207	-0.000460126888678026\\
6.66760232924812	-0.000372182112066839\\
6.69260232924813	-0.00028281709384656\\
6.71760232924813	-0.000193452075626281\\
6.74260232924814	-0.000104087057406002\\
6.76740456708773	-7.31944530328104e-05\\
6.79240456708773	-4.9472040590144e-05\\
6.81740456708774	-2.57496281474776e-05\\
6.84240456708775	-2.02721570481122e-06\\
6.86740456708776	2.16951967378552e-05\\
6.89240456708777	4.54176091805216e-05\\
6.91740456708778	6.9140021623188e-05\\
6.94208152896326	9.25559043208664e-05\\
6.9664344382472	0.000115664294649355\\
6.99097103534633	0.000129882560352415\\
7.01515075441928	0.000160331318526987\\
7.04015075441929	0.000197889662633865\\
7.0651507544193	0.000235448006740742\\
7.08981219447089	0.000272497720805877\\
7.11455563480254	0.000309670626660435\\
7.13924989656093	0.000300878032399333\\
7.16424989656094	0.000281071854650507\\
7.18924989656094	0.00026126567690168\\
7.21424989656095	0.000241459499152854\\
7.23924989656096	0.000221653321404028\\
7.26424989656097	0.000201847143655201\\
7.28924989656098	0.000182040965906375\\
7.31401775593411	0.000162418700898293\\
7.33901775593412	0.000142612523149467\\
7.36401775593413	0.00012280634540064\\
7.3883139235311	9.34475779632796e-05\\
7.41331392353111	5.67910687549054e-05\\
7.43831392353112	2.0134559546531e-05\\
7.46331392353113	-1.65219496618433e-05\\
7.4871453414361	-5.14650132571157e-05\\
7.51214534143611	-8.81215224654899e-05\\
7.53714534143611	-0.000124778031673864\\
7.56214534143612	-0.000161434540882239\\
7.58714534143613	-0.000198091050090613\\
7.61214534143614	-0.000234747559298987\\
7.63703152169534	-0.000271237179132281\\
7.66203152169535	-0.000307893688340655\\
7.68703152169536	-0.000344550197549029\\
7.71203152169536	-0.000381206706757403\\
7.73703152169537	-0.000417863215965776\\
7.76201964363193	-0.000452489239612014\\
7.78564585172423	-0.000431325312005404\\
7.81064585172423	-0.000383301308457439\\
7.83564585172424	-0.000335277304909474\\
7.86064585172425	-0.000287253301361509\\
7.88564585172426	-0.000239229297813545\\
7.91064585172427	-0.00019120529426558\\
7.93564585172428	-0.000143181290717615\\
7.96064585172428	-9.51572871696505e-05\\
7.98564585172429	-4.71332836216857e-05\\
};
\addlegendentry{$P_6$}

\addplot [color=black, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0	-6\\
0.021903626490123	-5.78097866600734\\
0.046903626490123	-5.53099570760155\\
0.071903626490123	-5.28101274919576\\
0.096903626490123	-5.03102979078997\\
0.121751456265659	-4.78256843089988\\
0.143241001059966	-4.56935194332359\\
0.162291510869232	-4.41136285215185\\
0.186493798957128	-4.21064919474498\\
0.210527237309125	-4.02808852699944\\
0.235527237309125	-3.91840840840533\\
0.260081333591658	-3.81068456071576\\
0.284105347241097	-3.70528629406868\\
0.308178804008584	-3.62023560297807\\
0.327180082361166	-3.55450251115901\\
0.352089978763784	-3.27164017280441\\
0.376979392355167	-2.98901042537626\\
0.399748064021211	-2.73046259343873\\
0.424574410042121	-2.44854900476813\\
0.448371131088662	-2.1926510284391\\
0.473371131088662	-1.92874615280721\\
0.497166080138102	-1.67756203002482\\
0.522166080138102	-1.41365715439293\\
0.547166080138102	-1.14975227876104\\
0.572166080138102	-0.885847403129145\\
0.596371568260125	-0.630329549831083\\
0.621371568260125	-0.366424674199193\\
0.645315597291462	-0.265410849524946\\
0.670238492822459	-0.187649284847532\\
0.695238492822459	-0.109647147635285\\
0.72011222790131	-0.067829470511488\\
0.74511222790131	-0.0457499938309059\\
0.77011222790131	-0.023670517150324\\
0.79511222790131	-0.00159104046974204\\
0.82011222790131	0.0204884362108399\\
0.84511222790131	0.0425679128914219\\
0.87011222790131	0.0646473895720039\\
0.893718605062586	0.0813102786249777\\
0.918718605062587	0.0714118406782246\\
0.943718605062587	0.0615134027314716\\
0.968718605062587	0.0516149647847186\\
0.993718605062587	0.0417165268379654\\
1.01871860506258	0.0318180888912131\\
1.04371860506258	0.0219196509444611\\
1.06871860506258	0.012021212997709\\
1.09357114779795	0.0021811589143065\\
1.11857114779794	-0.00771727903244554\\
1.14357114779794	-0.0176157169791976\\
1.16857114779794	-0.0275141549259498\\
1.19357114779794	-0.0374125928727019\\
1.21743719563634	-0.0400180295967456\\
1.24243719563634	-0.0054124635126816\\
1.26743719563633	0.0291931025713824\\
1.29243719563633	0.0637986686554465\\
1.31539856693449	0.0955823187290143\\
1.3398880525789	0.129481219282316\\
1.36391491394997	0.161070886307585\\
1.38891491394996	0.192696347867541\\
1.41391491394996	0.224321809427496\\
1.4384739554017	0.255389450282749\\
1.46347395540169	0.287014911842705\\
1.48502707114208	0.313779821205038\\
1.51002707114208	0.344015893955377\\
1.53432922451485	0.373407961050139\\
1.55932922451484	0.403644033800479\\
1.58432922451484	0.433880106550818\\
1.60932922451484	0.464116179301157\\
1.63432922451483	0.494352252051496\\
1.65878920107963	0.523935197286894\\
1.68368207952602	0.554041712633714\\
1.70704988450535	0.582303738688537\\
1.73125383638205	0.599205873112781\\
1.75625383638205	0.573062602947115\\
1.78106838851024	0.547113261334027\\
1.8057102276953	0.515166784375767\\
1.8307102276953	0.474983181049887\\
1.8557102276953	0.434799577724007\\
1.88071022769529	0.394615974398127\\
1.90568776592597	0.35446847486538\\
1.93043510569024	0.314690983487055\\
1.95543510569023	0.274507380161175\\
1.98043510569023	0.234323776835295\\
2.00543510569023	0.194140173509414\\
2.03043510569023	0.153956570183533\\
2.05483975095219	0.114729906802902\\
2.07983975095219	0.0745463034770217\\
2.10483975095219	0.0343627001511409\\
2.12983975095218	-0.00582090317473984\\
2.15408808901996	-0.0447963271038359\\
2.17908808901996	-0.0849799304297166\\
2.20274239901842	-0.0946159868028714\\
2.22680180118414	-0.0883437450574323\\
2.25178745236847	-0.0818300319021427\\
2.27620590654885	-0.0722709718339823\\
2.30120590654885	-0.0622826330503468\\
2.32620590654885	-0.0522942942667112\\
2.35120590654885	-0.0423059554830757\\
2.37620590654884	-0.0323176166994402\\
2.40120590654884	-0.0223292779158046\\
2.42620590654884	-0.012340939132169\\
2.45120590654883	-0.00235260034853339\\
2.47620590654883	0.00763573843510218\\
2.50120590654883	0.0176240772187377\\
2.52620590654883	0.0276124160023733\\
2.55120590654882	0.0376007547860088\\
2.57608098879439	0.0475391847355895\\
2.60071784921355	0.0573824370728588\\
2.62529428666413	0.0663515630717164\\
2.64986677172877	0.0707597433565498\\
2.67486677172877	0.0730883119219672\\
2.69986677172877	0.0754168804873845\\
2.72486677172876	0.0777454490528019\\
2.74986677172876	0.0800740176182193\\
2.77486677172876	0.0824025861836366\\
2.79986677172876	0.084731154749054\\
2.8248059743486	0.0870540604797401\\
2.8498059743486	0.0893826290451578\\
2.87395199671792	0.0849157210758598\\
2.89895199671791	0.0779166025356372\\
2.92395199671791	0.0709174839954145\\
2.94880872869596	0.0639584754499368\\
2.97358452538696	0.0570221259311859\\
2.99831270045868	0.0534532210629909\\
3.02314512966088	0.0506602085291882\\
3.04814512966088	0.0484273952226076\\
3.07314512966087	0.0461945819160271\\
3.09814512966087	0.0439617686094466\\
3.12247007625002	0.0417892460324015\\
3.14745122972147	0.0395581159570102\\
3.17134305878996	0.0376956980940854\\
3.19634305878996	0.0357798204042066\\
3.22134305878995	0.0338639427143277\\
3.24541152077648	0.0320194535403403\\
3.27040204334732	0.0301043021542645\\
3.29540204334732	0.0281884244643856\\
3.32040204334731	0.0262725467745067\\
3.34490029719753	0.0243951204548018\\
3.36990029719753	0.0224792427649229\\
3.39490029719752	0.020563365075044\\
3.41990029719752	0.018647487385165\\
3.44490029719752	0.0167316096952861\\
3.4692894459708	0.0142062501859393\\
3.49338888410391	0.0113049652881843\\
3.51838888410391	0.0082952634833853\\
3.5433888841039	0.00528556167858628\\
3.56758341303275	0.000721097484569243\\
3.59258341303275	-0.00416557193236612\\
3.61758341303275	-0.00905224134930147\\
3.64175308716029	-0.0108660346907363\\
3.66675308716028	-0.0106669310107479\\
3.69175308716028	-0.0104678273307595\\
3.71675308716028	-0.0102687236507712\\
3.74175308716028	-0.0100696199707828\\
3.7646682230455	-0.00988712045549551\\
3.78966822304549	-0.00968801677550712\\
3.81466822304549	-0.00948891309551874\\
3.83956794668421	-0.00929060803123216\\
3.86456794668421	-0.00909150435124375\\
3.88956794668421	-0.00889240067125535\\
3.91456794668421	-0.00869329699126694\\
3.9395679466842	-0.00849419331127853\\
3.9645679466842	-0.00829508963129014\\
3.9895679466842	-0.00809598595130175\\
4.0141000920544	-0.00721361732729201\\
4.03910009205441	-0.00622262378659651\\
4.06410009205442	-0.00523163024590101\\
4.08910009205443	-0.0042406367052055\\
4.11407505743498	-0.00325063553035702\\
4.13907505743499	-0.00225964198966153\\
4.16407505743499	-0.00126864844896604\\
4.189075057435	-0.000277654908270544\\
4.21350223979761	0.000690632289278543\\
4.23781660975984	0.00165444763242407\\
4.26281660975985	0.00264544117311956\\
4.28781660975985	0.00363643471381505\\
4.31281660975986	0.00462742825451053\\
4.33781660975987	0.00561842179520601\\
4.36281660975988	0.00660941533590149\\
4.38781660975989	0.00760040887659697\\
4.4128166097599	0.00859140241729245\\
4.43722642430782	0.00955900115915481\\
4.46222642430783	0.0105499946998503\\
4.48722642430784	0.0115409882405458\\
4.51136604620693	0.0122690936466083\\
4.53636604620694	0.012820119939207\\
4.56050485294785	0.0133521646266549\\
4.58550485294786	0.0139031909192536\\
4.61031700453601	0.014450076835294\\
4.63452483904721	0.0149836429673958\\
4.65901964028061	0.0146560396828233\\
4.68401964028061	0.0138516058738041\\
4.7083698547626	0.0130680804423571\\
4.73336985476261	0.0122636466333379\\
4.75836985476262	0.0114592128243186\\
4.78336985476263	0.0106547790152993\\
4.80783862180251	0.0098674388764236\\
4.83283862180252	0.00906300506740432\\
4.85783862180253	0.00825857125838504\\
4.88283862180253	0.00745413744936576\\
4.90744330093547	0.00656162392833692\\
4.93244330093548	0.00552809900376086\\
4.95744330093549	0.00449457407918481\\
4.98244330093549	0.00346104915460876\\
5.0074433009355	0.00242752423003271\\
5.03244330093551	0.00139399930545666\\
5.05744330093552	0.000360474380880602\\
5.08158410507104	-0.000637530530054065\\
5.10658410507105	-0.00167105545463012\\
5.13122952502674	-0.00268992168666374\\
5.15517397619565	-0.00288586967725569\\
5.18014283849834	-0.0030214541923984\\
5.20480028829595	-0.0029864812757735\\
5.22980028829596	-0.00273969965754045\\
5.25480028829597	-0.00249291803930739\\
5.27980028829597	-0.00224613642107433\\
5.30480028829598	-0.00199935480284128\\
5.32980028829599	-0.00175257318460822\\
5.35385942899456	-0.00151507903761267\\
5.37885942899457	-0.00126829741937961\\
5.40385942899458	-0.00102151580114656\\
5.42841832081566	-0.000779088478521934\\
5.45341832081567	-0.000532306860288877\\
5.47841832081568	-0.00028552524205582\\
5.50341832081569	-3.87436238227621e-05\\
5.5284183208157	0.000208037994410296\\
5.55341832081571	0.000454819612643354\\
5.57841832081571	0.000701601230876412\\
5.60315662350617	0.0009457995656879\\
5.62815662350618	0.00119258118392096\\
5.65315662350618	0.00143936280215401\\
5.67785248364315	0.00161163963996968\\
5.70285248364316	0.00178393945058343\\
5.72730327529446	0.00195245412141843\\
5.75230327529447	0.00212475393203218\\
5.77681139119368	0.00225812430794082\\
5.80181139119369	0.00234157568553303\\
5.82583181073065	0.0024217571695611\\
5.85083181073066	0.0022493606071297\\
5.87452269785701	0.00211716226116437\\
5.89952269785702	0.0020213616540822\\
5.92452269785703	0.00192556104700003\\
5.94952269785703	0.00182976043991785\\
5.97452269785704	0.00173395983283568\\
5.99897714256083	0.00164024980689648\\
6.02397714256084	0.0015444491998143\\
6.04803652943573	0.00145225304506879\\
6.07303652943573	0.00135645243798661\\
6.0977279707051	0.00126183423545308\\
6.12272797070511	0.00110664569376069\\
6.14772797070512	0.000951457152068304\\
6.17272797070512	0.000796268610375916\\
6.19772797070513	0.000641080068683527\\
6.22181310985751	0.000491570563822962\\
6.24681310985752	0.000336382022130571\\
6.27135439057935	0.00018404099947121\\
6.29635439057936	2.88524577788194e-05\\
6.32135439057937	-0.000126336083913571\\
6.34573962743676	-0.000269610433096311\\
6.37038946737493	-0.000286555970926543\\
6.39452901423639	-0.000257532617056531\\
6.4195290142364	-0.000227474726951349\\
6.44452901423641	-0.000197416836846167\\
6.46952901423642	-0.000167358946740985\\
6.49452901423642	-0.000137301056635803\\
6.51886702563292	-9.43204522059949e-05\\
6.54386702563292	-7.81879597255987e-05\\
6.56886702563293	-6.20554672452025e-05\\
6.59386702563294	-4.59229747648062e-05\\
6.61886702563295	-2.97904822844098e-05\\
6.64299964400207	-1.42177109095273e-05\\
6.66760232924812	1.65839447964116e-06\\
6.69260232924813	1.77908869600376e-05\\
6.71760232924813	3.3923379440434e-05\\
6.74260232924814	5.00558719208304e-05\\
6.76740456708773	6.60607485385882e-05\\
6.79240456708773	8.21932410189847e-05\\
6.81740456708774	9.83257334993813e-05\\
6.84240456708775	0.000114458225979778\\
6.86740456708776	0.000130590718460174\\
6.89240456708777	0.00014672321094057\\
6.91740456708778	0.000162855703420967\\
6.94208152896326	0.000186866049205429\\
6.9664344382472	0.000224461548327679\\
6.99097103534633	0.000262340620759984\\
7.01515075441928	0.000299668752548448\\
7.04015075441929	0.000338263216441781\\
7.0651507544193	0.000376857680335115\\
7.08981219447089	0.000411619533005331\\
7.11455563480254	0.000415872098897832\\
7.13924989656093	0.000416491635610274\\
7.16424989656094	0.000417118842771297\\
7.18924989656094	0.000417746049932321\\
7.21424989656095	0.000418373257093344\\
7.23924989656096	0.000419000464254368\\
7.26424989656097	0.000419627671415392\\
7.28924989656098	0.000420254878576415\\
7.31401775593411	0.000420876261726897\\
7.33901775593412	0.000421503468887921\\
7.36401775593413	0.000422130676048944\\
7.3883139235311	0.000412738792527881\\
7.41331392353111	0.000399022141381154\\
7.43831392353112	0.000385305490234428\\
7.46331392353113	0.000371588839087701\\
7.4871453414361	0.000385589095436641\\
7.51214534143611	0.000403502969432756\\
7.53714534143611	0.000421416843428872\\
7.56214534143612	0.000439330717424987\\
7.58714534143613	0.000457244591421103\\
7.61214534143614	0.000475158465417218\\
7.63703152169534	0.000487071853913174\\
7.66203152169535	0.000486489079783178\\
7.68703152169536	0.000485906305653183\\
7.71203152169536	0.000485323531523187\\
7.73703152169537	0.000484740757393191\\
7.76201964363193	0.00048415826015232\\
7.78564585172423	0.000476132861940494\\
7.81064585172423	0.000463224113572508\\
7.83564585172424	0.000450315365204522\\
7.86064585172425	0.000437406616836535\\
7.88564585172426	0.000424497868468548\\
7.91064585172427	0.000411589120100561\\
7.93564585172428	0.000398680371732575\\
7.96064585172428	0.000385771623364589\\
7.98564585172429	0.000372862874996602\\
};
\addlegendentry{$P_7$}

\addplot [color=red, dotted, line width=1pt]
  table[row sep=crcr]{%
0	-8\\
0.021903626490123	-7.47430114323531\\
0.046903626490123	-6.87428765117529\\
0.071903626490123	-6.27427415911526\\
0.096903626490123	-5.67426066705524\\
0.121751456265659	-5.07789934250594\\
0.143241001059966	-4.56213866991345\\
0.162291510869232	-4.10620484857177\\
0.186493798957128	-3.54080546643247\\
0.210527237309125	-2.97097430569615\\
0.235527237309125	-2.33811470574518\\
0.260081333591658	-1.71654288372431\\
0.284105347241097	-1.10838977702827\\
0.308178804008584	-0.498985048255931\\
0.327180082361166	-0.0255839664628543\\
0.352089978763784	-0.000646793428475072\\
0.376979392355167	0.0242698743657476\\
0.399748064021211	-0.106460525807029\\
0.424574410042121	-0.252507366640069\\
0.448371131088662	-0.392497195514009\\
0.473371131088662	-0.539565596870811\\
0.497166080138102	-0.679545001553518\\
0.522166080138102	-0.826613402910319\\
0.547166080138102	-0.97368180426712\\
0.572166080138102	-1.12075020562392\\
0.596371568260125	-1.2631447033106\\
0.621371568260125	-1.4102131046674\\
0.645315597291462	-1.47519749979888\\
0.670238492822459	-1.4844161635157\\
0.695238492822459	-1.46398075928093\\
0.72011222790131	-1.44364856603432\\
0.74511222790131	-1.42321316179955\\
0.77011222790131	-1.40277775756477\\
0.79511222790131	-1.38234235333\\
0.82011222790131	-1.36190694909522\\
0.84511222790131	-1.34147154486045\\
0.87011222790131	-1.32103614062567\\
0.893718605062586	-1.28918259890677\\
0.918718605062587	-1.17281345078999\\
0.943718605062587	-1.05644430267321\\
0.968718605062587	-0.940075154556433\\
0.993718605062587	-0.823706006439654\\
1.01871860506258	-0.707336858322885\\
1.04371860506258	-0.590967710206119\\
1.06871860506258	-0.474598562089353\\
1.09357114779795	-0.358915793023332\\
1.11857114779794	-0.242546644906565\\
1.14357114779794	-0.126177496789798\\
1.16857114779794	-0.00980834867303186\\
1.19357114779794	0.106560799443735\\
1.21743719563634	0.213101160476069\\
1.24243719563634	0.215707678531903\\
1.26743719563633	0.218314196587736\\
1.29243719563633	0.220920714643569\\
1.31539856693449	0.216484299430981\\
1.3398880525789	0.203590473738744\\
1.36391491394997	0.190940221832748\\
1.38891491394996	0.177777608007927\\
1.41391491394996	0.164614994183106\\
1.4384739554017	0.151684547041626\\
1.46347395540169	0.138521933216805\\
1.48502707114208	0.127174119648311\\
1.51002707114208	0.11401150582349\\
1.53432922451485	0.0783426643958904\\
1.55932922451484	0.0199965120867663\\
1.58432922451484	-0.0383496402223577\\
1.60932922451484	-0.0966957925314818\\
1.63432922451483	-0.155041944840606\\
1.65878920107963	-0.201764671340997\\
1.68368207952602	-0.240017184210505\\
1.70704988450535	-0.27592613956208\\
1.73125383638205	-0.311258410685131\\
1.75625383638205	-0.326405802864109\\
1.78106838851024	-0.341440832977364\\
1.8057102276953	-0.337837977291782\\
1.8307102276953	-0.310864369990114\\
1.8557102276953	-0.283890762688445\\
1.88071022769529	-0.256917155386777\\
1.90568776592597	-0.229967783082906\\
1.93043510569024	-0.203266782100414\\
1.95543510569023	-0.176293174798747\\
1.98043510569023	-0.149319567497079\\
2.00543510569023	-0.122345960195411\\
2.03043510569023	-0.0953723528937439\\
2.05483975095219	-0.0690411001884308\\
2.07983975095219	-0.0420674928867631\\
2.10483975095219	-0.0150938855850954\\
2.12983975095218	0.0118797217165724\\
2.15408808901996	0.0551629626944546\\
2.17908808901996	0.102783346949022\\
2.20274239901842	0.11949260617903\\
2.22680180118414	0.107647581781955\\
2.25178745236847	0.0943146275833321\\
2.27620590654885	0.0812843435700594\\
2.30120590654885	0.0679437324926629\\
2.32620590654885	0.0546031214152663\\
2.35120590654885	0.0412625103378698\\
2.37620590654884	0.0279218992604732\\
2.40120590654884	0.0145812881830767\\
2.42620590654884	0.00124067710568012\\
2.45120590654883	-0.0120999339717164\\
2.47620590654883	-0.0254405450491129\\
2.50120590654883	-0.0387811561265094\\
2.52620590654883	-0.0521217672039058\\
2.55120590654882	-0.0654623782813022\\
2.57608098879439	-0.0779643953909046\\
2.60071784921355	-0.0847718763329267\\
2.62529428666413	-0.0890127056271404\\
2.64986677172877	-0.0801377098662483\\
2.67486677172877	-0.0711083059032936\\
2.69986677172877	-0.0620789019403388\\
2.72486677172876	-0.0530494979773843\\
2.74986677172876	-0.0440200940144297\\
2.77486677172876	-0.0349906900514752\\
2.79986677172876	-0.0259612860885205\\
2.8248059743486	-0.0169538406897778\\
2.8498059743486	-0.0079244367268232\\
2.87395199671792	0.00415449823405363\\
2.89895199671791	0.0178477457498284\\
2.92395199671791	0.0315409932656031\\
2.94880872869596	0.0443257893318693\\
2.97358452538696	0.0549586057552906\\
2.99831270045868	0.0555086479876608\\
3.02314512966088	0.055301757296149\\
3.04814512966088	0.0550934704932078\\
3.07314512966087	0.0548851836902666\\
3.09814512966087	0.0546768968873254\\
3.12247007625002	0.0544742342730546\\
3.14745122972147	0.0542661044894406\\
3.17134305878996	0.0535890509658201\\
3.19634305878996	0.0474057714641707\\
3.22134305878995	0.0412224919625212\\
3.24541152077648	0.03526961085702\\
3.27040204334732	0.0290886754191079\\
3.29540204334732	0.0229053959174584\\
3.32040204334731	0.0167221164158089\\
3.34490029719753	0.012693852064118\\
3.36990029719753	0.0087180917827286\\
3.39490029719752	0.00474233150133923\\
3.41990029719752	0.000766571219949862\\
3.44490029719752	-0.00320918906143952\\
3.4692894459708	-0.00708780542102801\\
3.49338888410391	-0.0109203489783653\\
3.51838888410391	-0.0148961092597547\\
3.5433888841039	-0.0188718695411441\\
3.56758341303275	-0.0177643409307942\\
3.59258341303275	-0.0161091983757746\\
3.61758341303275	-0.0144540558207549\\
3.64175308716029	-0.0135255861227954\\
3.66675308716028	-0.0111483845862741\\
3.69175308716028	-0.00877118304975284\\
3.71675308716028	-0.00639398151323159\\
3.74175308716028	-0.00401677997671035\\
3.7646682230455	-0.00183782412727265\\
3.78966822304549	0.0005393774092486\\
3.81466822304549	0.00291657894576985\\
3.83956794668421	0.00473565364924575\\
3.86456794668421	0.00605787105453326\\
3.88956794668421	0.00738008845982076\\
3.91456794668421	0.00870230586510827\\
3.9395679466842	0.0100245232703958\\
3.9645679466842	0.0113467406756833\\
3.9895679466842	0.0126689580809707\\
4.0141000920544	0.0119054582433889\\
4.03910009205441	0.010852006066556\\
4.06410009205442	0.00979855388972303\\
4.08910009205443	0.00874510171289008\\
4.11407505743498	0.00769270444703164\\
4.13907505743499	0.0066392522701987\\
4.16407505743499	0.00558580009336575\\
4.189075057435	0.0045323479165328\\
4.21350223979761	0.00350303317918176\\
4.23781660975984	0.00261096699623269\\
4.26281660975985	0.00221998909765839\\
4.28781660975985	0.00182901119908408\\
4.31281660975986	0.00143803330050978\\
4.33781660975987	0.00104705540193548\\
4.36281660975988	0.000656077503361178\\
4.38781660975989	0.000265099604786874\\
4.4128166097599	-0.00012587829378743\\
4.43722642430782	-0.00123286379826979\\
4.46222642430783	-0.0026311161199289\\
4.48722642430784	-0.00402936844158801\\
4.51136604620693	-0.00469315082913163\\
4.53636604620694	-0.00477150140650032\\
4.56050485294785	-0.00484715298430597\\
4.58550485294786	-0.00492550356167466\\
4.61031700453601	-0.00500326541778228\\
4.63452483904721	-0.00507913333021418\\
4.65901964028061	-0.00472215337046311\\
4.68401964028061	-0.00412277389702281\\
4.7083698547626	-0.00367422468131357\\
4.73336985476261	-0.00341297404203677\\
4.75836985476262	-0.00315172340275998\\
4.78336985476263	-0.00289047276348319\\
4.80783862180251	-0.00263477352222389\\
4.83283862180252	-0.0023735228829471\\
4.85783862180253	-0.00211227224367031\\
4.88283862180253	-0.00185102160439352\\
4.90744330093547	-0.00159390207828644\\
4.93244330093548	-0.00133265143900965\\
4.95744330093549	-0.00107140079973286\\
4.98244330093549	-0.000810150160456069\\
5.0074433009355	-0.000548899521179279\\
5.03244330093551	-0.000287648881902488\\
5.05744330093552	-2.63982426256975e-05\\
5.08158410507104	0.000523017698159234\\
5.10658410507105	0.00122124469076328\\
5.13122952502674	0.00190956858904805\\
5.15517397619565	0.00218134532774557\\
5.18014283849834	0.0025892277888185\\
5.20480028829595	0.00297407685173127\\
5.22980028829596	0.00281760524379323\\
5.25480028829597	0.00266113363585519\\
5.27980028829597	0.00250466202791715\\
5.30480028829598	0.00234819041997912\\
5.32980028829599	0.00219171881204108\\
5.35385942899456	0.0020411359148126\\
5.37885942899457	0.00188466430687456\\
5.40385942899458	0.00172819269893652\\
5.42841832081566	0.00157448192723971\\
5.45341832081567	0.00141801031930167\\
5.47841832081568	0.00126153871136363\\
5.50341832081569	0.00110506710342558\\
5.5284183208157	0.000948595495487542\\
5.55341832081571	0.000792123887549502\\
5.57841832081571	0.000635652279611461\\
5.60315662350617	0.000480818599626186\\
5.62815662350618	0.000324346991688144\\
5.65315662350618	0.000167875383750103\\
5.67785248364315	1.33073459484123e-05\\
5.70285248364316	-0.000143164261989628\\
5.72730327529446	-0.000385141754679348\\
5.75230327529447	-0.000640435562645242\\
5.77681139119368	-0.00078408825237842\\
5.80181139119369	-0.000772836761279698\\
5.82583181073065	-0.000762026139815393\\
5.85083181073066	-0.000622850678704861\\
5.87452269785701	-0.000503413836394149\\
5.89952269785702	-0.000519872916363094\\
5.92452269785703	-0.000536331996332039\\
5.94952269785703	-0.000552791076300984\\
5.97452269785704	-0.000569250156269929\\
5.99897714256083	-0.000537294144013413\\
6.02397714256084	-0.000473660026156448\\
6.04803652943573	-0.000412420111757966\\
6.07303652943573	-0.000348785993901003\\
6.0977279707051	-0.000285937270549302\\
6.12272797070511	-0.000222303152692338\\
6.14772797070512	-0.000158669034835374\\
6.17272797070512	-9.50349169784102e-05\\
6.19772797070513	-3.14007991214464e-05\\
6.22181310985751	2.99046642154782e-05\\
6.24681310985752	9.35387820724422e-05\\
6.27135439057935	0.000146739740659467\\
6.29635439057936	0.000152464162231922\\
6.32135439057937	0.000158188583804378\\
6.34573962743676	0.000163772238841013\\
6.37038946737493	0.000126333673057969\\
6.39452901423639	0.000117877486279444\\
6.4195290142364	0.00011701880854458\\
6.44452901423641	0.000116160130809715\\
6.46952901423642	0.000115301453074851\\
6.49452901423642	0.000114442775339986\\
6.51886702563292	7.24509343427768e-05\\
6.54386702563292	2.40626624841699e-06\\
6.56886702563293	-6.76384018459428e-05\\
6.59386702563294	-0.000137683069940303\\
6.61886702563295	-0.000207727738034663\\
6.64299964400207	-0.00025746187119453\\
6.66760232924812	-0.00027985220202053\\
6.69260232924813	-0.000274814717842968\\
6.71760232924813	-0.000269777233665406\\
6.74260232924814	-0.000264739749487844\\
6.76740456708773	-0.000259742114260444\\
6.79240456708773	-0.000254704630082882\\
6.81740456708774	-0.00024966714590532\\
6.84240456708775	-0.000244629661727758\\
6.86740456708776	-0.000239592177550195\\
6.89240456708777	-0.000234554693372632\\
6.91740456708778	-0.00022951720919507\\
6.94208152896326	-0.000224544816995149\\
6.9664344382472	-0.000219637721187332\\
6.99097103534633	-0.000223758037750951\\
7.01515075441928	-0.000250196590878074\\
7.04015075441929	-0.000277532054378878\\
7.0651507544193	-0.000304867517879681\\
7.08981219447089	-0.000321902944751219\\
7.11455563480254	-0.000263735350067142\\
7.13924989656093	-0.000203871077276514\\
7.16424989656094	-0.000143265628350395\\
7.18924989656094	-8.26601794242756e-05\\
7.21424989656095	-2.2054730498156e-05\\
7.23924989656096	3.85507184279635e-05\\
7.26424989656097	9.9156167354083e-05\\
7.28924989656098	0.000159761616280202\\
7.31401775593411	0.000201057936304459\\
7.33901775593412	0.000225612674796669\\
7.36401775593413	0.000250167413288879\\
7.3883139235311	0.000274030854957137\\
7.41331392353111	0.000298585593449348\\
7.43831392353112	0.000323140331941557\\
7.46331392353113	0.000347695070433766\\
7.4871453414361	0.000289874801281039\\
7.51214534143611	0.000219537964344723\\
7.53714534143611	0.000149201127408408\\
7.56214534143612	7.88642904720927e-05\\
7.58714534143613	8.52745353577723e-06\\
7.61214534143614	-6.18093834005382e-05\\
7.63703152169534	-0.000131825991514881\\
7.66203152169535	-0.000202162828451197\\
7.68703152169536	-0.000272499665387512\\
7.71203152169536	-0.000342836502323827\\
7.73703152169537	-0.000413173339260143\\
7.76201964363193	-0.000483476757579985\\
7.78564585172423	-0.000519279614238036\\
7.81064585172423	-0.000518284746415301\\
7.83564585172424	-0.000517289878592567\\
7.86064585172425	-0.000516295010769832\\
7.88564585172426	-0.000515300142947096\\
7.91064585172427	-0.00051430527512436\\
7.93564585172428	-0.000513310407301624\\
7.96064585172428	-0.000512315539478888\\
7.98564585172429	-0.000511320671656152\\
};
\addlegendentry{$P_8$}

\end{axis}
\end{tikzpicture}%


==> Figures/Dolk_eNorm.tex <==
% !TEX root = ../ieeetac.tex
\begin{tikzpicture}
    \footnotesize
\begin{axis}[%
width=\linewidth,
height=4cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=20,
xlabel={Time [s]},
ylabel={$|x|_\mathcal{A}$},
ymode=log,
ymin=1e-06,
ymax=100,
%ymax=1,
yminorticks=true,
ymajorticks=true,
xmajorticks=true,
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ytick={1e2, 1e0, 1e-2, 1e-4, 1e-6},
legend style={legend cell align=left, align=left, draw=white!15!black},
% every axis plot/.append style={line width=1.25pt},
% line width=0.6pt
]

\addplot [color=black]
  table[row sep=crcr]{%
0	15.4919333848297\\
0.021903686321841	14.736232137146\\
0.046903686321841	13.8795204555855\\
0.071903686321841	13.030180656562\\
0.0969036863218411	12.1897537791675\\
0.121753059976564	11.365178747131\\
0.144253213853647	10.6338690179767\\
0.163757939818614	10.0465620211415\\
0.187475803409501	9.34777916858706\\
0.211585897318226	8.66973822518421\\
0.236585897318226	8.04046095458349\\
0.260208567129624	7.49034648349598\\
0.283699287791145	6.99648768832419\\
0.307193160719022	6.5951219151371\\
0.325234380141217	6.34386221761233\\
0.349139384128889	5.91654267782675\\
0.374031076072335	5.47664463873807\\
0.396712819551529	5.06912344690969\\
0.421538929678568	4.62428554598173\\
0.445415350931819	4.22742767124774\\
0.470415350931819	3.83816494075699\\
0.494331369311444	3.48245473332111\\
0.519331369311444	3.13568971206564\\
0.544331369311444	2.83074867957835\\
0.569331369311444	2.58249013925927\\
0.593282582891404	2.41215067373305\\
0.618282582891404	2.30919297986079\\
0.64243211490482	2.27644608139004\\
0.667288756797633	2.2428870043294\\
0.692288756797633	2.18838669202257\\
0.717033582581027	2.12971228205988\\
0.742033582581027	2.0586870739001\\
0.767033582581027	1.98946420819187\\
0.792033582581027	1.92223841046218\\
0.817033582581027	1.85722655623442\\
0.842033582581027	1.79466926180149\\
0.867033582581027	1.73483207858119\\
0.891155299524777	1.67994792838036\\
0.915428016525791	1.5411401177119\\
0.940428016525791	1.40289391131319\\
0.965428016525791	1.27098663950361\\
0.990428016525791	1.14760620275958\\
1.01542801652579	1.03580413343757\\
1.04042801652579	0.939722116638198\\
1.06542801652578	0.864616884851372\\
1.09042801652578	0.816299152308578\\
1.11445007672173	0.781972509237316\\
1.13945007672172	0.773211038126865\\
1.16445007672172	0.793538602095934\\
1.18945007672172	0.840848152646087\\
1.21375720525469	0.899692305112525\\
1.23810651530499	0.913892391932036\\
1.26310651530499	0.923670841657396\\
1.28810651530498	0.937340893708335\\
1.31259694297681	0.942989051953666\\
1.33754243035494	0.922968729330976\\
1.36162355718043	0.911324030270011\\
1.38662355718043	0.907748716586178\\
1.41162355718043	0.910192155645614\\
1.4364222849813	0.910715526421238\\
1.46142228498129	0.899614154470656\\
1.48312056600548	0.899084249486711\\
1.50812056600548	0.909776330203183\\
1.53263065262591	0.892432667314089\\
1.5576306526259	0.837532955025319\\
1.5826306526259	0.799030768234106\\
1.6076306526259	0.779360134458626\\
1.6326306526259	0.7799471793328\\
1.65757615235185	0.791027331515434\\
1.68257615235185	0.802695291290458\\
1.70655127182539	0.81634886346769\\
1.73148894215794	0.828627370801782\\
1.75648894215794	0.800733039998566\\
1.78121264235077	0.771890799491959\\
1.80616765501467	0.726132885435343\\
1.83116765501467	0.664872161922632\\
1.85616765501466	0.604047760390688\\
1.88116765501466	0.543806107643753\\
1.90616765501466	0.484364686298048\\
1.9308662456172	0.420948956872369\\
1.9558662456172	0.357521929807199\\
1.9808662456172	0.297066695070705\\
2.00586624561719	0.241822450102213\\
2.03086624561719	0.19624056270986\\
2.05510826247217	0.167999379556146\\
2.08010826247217	0.159263975390854\\
2.10510826247217	0.174547443041344\\
2.13010826247216	0.208636477098727\\
2.15432231286156	0.236878384470301\\
2.17880343856884	0.272105855132372\\
2.2020506570481	0.291241398366719\\
2.22646502125609	0.272555321424472\\
2.25146502125608	0.251915457420266\\
2.27614302571824	0.229033511138233\\
2.30114302571824	0.205444326383835\\
2.32614302571824	0.182638218919092\\
2.35114302571823	0.160948415724416\\
2.37614302571823	0.140891418426002\\
2.40114302571823	0.123266851974131\\
2.42614302571823	0.109258260798734\\
2.45114302571822	0.10039095605455\\
2.47614302571822	0.0980695993157878\\
2.50114302571822	0.102738864652098\\
2.52614302571822	0.113539544026191\\
2.55114302571821	0.128939937773287\\
2.57571520499179	0.145437894119055\\
2.60058825306645	0.150749672318042\\
2.62468008500363	0.152609170378132\\
2.64968008500363	0.142387552383598\\
2.67417555528115	0.131791033237591\\
2.69917555528115	0.122169567750486\\
2.72417555528115	0.11448267397888\\
2.74917555528115	0.109139885068998\\
2.77417555528114	0.106494595632354\\
2.79917555528114	0.106747532989895\\
2.82417555528114	0.109878684076867\\
2.84889941226798	0.113234426490398\\
2.87389591566007	0.113237458317325\\
2.89889591566007	0.114521338135115\\
2.92389591566006	0.11949625503253\\
2.94800771558072	0.125364229221742\\
2.97300771558072	0.129707374149153\\
2.99771564845213	0.129627873130614\\
3.02252839770167	0.129314707022817\\
3.04752839770167	0.128815521668869\\
3.07252839770166	0.128952436777772\\
3.09752839770166	0.129723438270439\\
3.12200902074321	0.130709394445737\\
3.14560683775384	0.132352107303732\\
3.17036354724784	0.134561105459516\\
3.19465330003283	0.123903158885081\\
3.21965330003282	0.11354928561539\\
3.24465330003282	0.104222010938443\\
3.26941128549328	0.096290356109233\\
3.29381764992551	0.0881447912439533\\
3.31881764992551	0.080795846960542\\
3.34287877620452	0.0723299336355304\\
3.36787877620452	0.0633179111866559\\
3.39287877620451	0.0546666020609025\\
3.41787877620451	0.04657743886531\\
3.44287877620451	0.0393982127531331\\
3.46786121467448	0.0336329927359718\\
3.49286121467447	0.0295435671567294\\
3.5177881791972	0.0275072035717593\\
3.5427881791972	0.0282573506928026\\
3.567316907712	0.0271935293621043\\
3.59231690771199	0.0272733009529497\\
3.61731690771199	0.0298004308656462\\
3.6409392887863	0.0325257238342372\\
3.6659392887863	0.0303078273891537\\
3.6909392887863	0.0289248586838858\\
3.71525787357291	0.0284226061039066\\
3.74025787357291	0.0282328801712686\\
3.76462734593716	0.0276845016565772\\
3.78962734593716	0.027197236445369\\
3.81462734593716	0.0272205143257361\\
3.8387017847121	0.0273857146958325\\
3.86370178471209	0.0254076459114377\\
3.88870178471209	0.0236654561798466\\
3.91370178471209	0.022214711470538\\
3.93870178471208	0.0211155686477547\\
3.96370178471208	0.020424870060703\\
3.98835325502739	0.0199905118066836\\
4.01335325502739	0.0176582917078249\\
4.0383532550274	0.0156352562620272\\
4.06294762542872	0.0139614670508852\\
4.08794762542873	0.0124677302353739\\
4.11294762542874	0.0115105872793437\\
4.13766345289796	0.0111197638203718\\
4.16266345289797	0.0112346758803899\\
4.18766345289798	0.0119747357855287\\
4.21266345289799	0.0132354906372327\\
4.2367517480854	0.0143895024653823\\
4.26096174365711	0.0141378595554188\\
4.28596174365712	0.0139586828618906\\
4.31096174365713	0.0140181087528289\\
4.33596174365714	0.0143131656215752\\
4.36096174365714	0.0148297956342072\\
4.38596174365715	0.0155459241710252\\
4.41096174365716	0.0164354941954109\\
4.43596174365717	0.0174720339943783\\
4.46020893787169	0.017021995346172\\
4.4852089378717	0.0168974414243396\\
4.51004711705654	0.0169986670944304\\
4.53491365344179	0.0169590124002505\\
4.5590753316612	0.0170492462439888\\
4.58407533166121	0.0172641031161559\\
4.60907533166122	0.0176280827860009\\
4.63365674239013	0.0180972127044217\\
4.65822624308348	0.0181822170822005\\
4.68322624308349	0.0173336016913746\\
4.7082262430835	0.0165662421436431\\
4.7330332964498	0.0158134873184559\\
4.75803329644981	0.0148573087703157\\
4.78303329644982	0.0139526419767337\\
4.80803329644983	0.0131101549904719\\
4.83303329644983	0.0123425872946623\\
4.85771336512607	0.0116584132501536\\
4.88271336512608	0.0109949625692087\\
4.90696909109845	0.0100791775068907\\
4.93196909109846	0.00880231461192348\\
4.95696909109847	0.0075644819826197\\
4.98196909109848	0.00638840783213629\\
5.00696909109848	0.00531524631792813\\
5.03196909109849	0.00442059430812452\\
5.0569690910985	0.00383160364338787\\
5.08196909109851	0.00369735591325065\\
5.10696909109852	0.00406317817043529\\
5.13122778009877	0.00438549065133558\\
5.1560727666925	0.00488704134157831\\
5.18071868007713	0.00510530280554253\\
5.20567008721509	0.00537111730517073\\
5.22861657724034	0.00541256930571748\\
5.25361657724035	0.00502464291802504\\
5.27861657724036	0.00463773317455268\\
5.30361657724037	0.00425211760458916\\
5.32861657724038	0.00386818327233738\\
5.35361657724038	0.00348648563940074\\
5.37861657724039	0.00310784893122681\\
5.4036165772404	0.00273354539474487\\
5.42861657724041	0.00236563278028465\\
5.45361657724042	0.0020076277188281\\
5.47861657724043	0.00166592984362478\\
5.50361657724044	0.0013529515921036\\
5.52861657724044	0.00109363447161053\\
5.55361657724045	0.000933807948476134\\
5.57861657724046	0.000926477626282874\\
5.60361657724047	0.00107476829111743\\
5.62861657724048	0.00132751480119937\\
5.65361657724049	0.00163702987005079\\
5.67861657724049	0.0019768258961519\\
5.70268564725502	0.00230741596021562\\
5.72768564725503	0.00265176581868827\\
5.7508933111414	0.00292214533838073\\
5.77515652194805	0.00296653130881967\\
5.80015652194806	0.00295817348198224\\
5.82515652194807	0.00297523781084101\\
5.85015652194808	0.00301729300050104\\
5.87443981066306	0.00308110289156905\\
5.89876053795439	0.0028604692650613\\
5.9237605379544	0.00267157728035596\\
5.9487605379544	0.0025399163445997\\
5.97376053795441	0.00247463816230012\\
5.99876053795442	0.00248098814087377\\
6.02376053795443	0.00255843299699195\\
6.04784997352911	0.0026946401866524\\
6.07284997352912	0.00281821887878003\\
6.0974524802518	0.00282011959447527\\
6.1224524802518	0.00268039076078731\\
6.14646058147615	0.00255038777998504\\
6.17146058147616	0.00236119601016054\\
6.19646058147617	0.00218078661478886\\
6.22051702799237	0.0020108231343366\\
6.24484137994682	0.00183598188164903\\
6.26984137994683	0.00163776853679109\\
6.29484137994684	0.00144117087495741\\
6.31984137994684	0.00124695332788023\\
6.34484137994685	0.00105642941712214\\
6.36984137994686	0.000872023523291578\\
6.39484137994687	0.000698597407202521\\
6.41984137994688	0.000546701975384855\\
6.44484137994689	0.000439271172275973\\
6.46889231687836	0.000325225319644501\\
6.49389231687837	0.000304803777191658\\
6.51880046012193	0.000443397196043856\\
6.54317907877245	0.000637871725603487\\
6.56725206118333	0.00085055852782606\\
6.59114093380706	0.000886109953369233\\
6.61614093380707	0.000802660739159337\\
6.64114093380708	0.000723437246326568\\
6.66614093380708	0.000649986469870171\\
6.69114093380709	0.00058448879126376\\
6.7161409338071	0.000529901554695419\\
6.74114093380711	0.000489885642452642\\
6.76526501575405	0.0004236716851286\\
6.79026501575405	0.000362011752710903\\
6.81526501575406	0.00031194207355954\\
6.83930554208695	0.00027942192033598\\
6.86430554208696	0.000267008213213317\\
6.88930554208696	0.000281835757566984\\
6.91430554208697	0.000320141585121661\\
6.93876498341189	0.000325907475671046\\
6.96228807450983	0.00033973207105334\\
6.98728807450984	0.000325568361606495\\
7.01228807450985	0.000319379334576083\\
7.03728807450986	0.000321625689159871\\
7.06228807450987	0.000332136315086201\\
7.08674673203902	0.000349376531488129\\
7.11174673203903	0.000369090761223848\\
7.13670539917001	0.000377997484087366\\
7.16170539917002	0.000384682943327731\\
7.1858265036544	0.000394453245146756\\
7.20959112225245	0.000378514269172715\\
7.23459112225246	0.000353003522952413\\
7.25959112225246	0.000334034126011257\\
7.28459112225247	0.000322761494508286\\
7.30959112225248	0.000320000065950258\\
7.33459112225249	0.000325966220570393\\
7.35912844830113	0.000325048485837808\\
7.38404545520873	0.000327415557474957\\
7.40904545520873	0.000334055493238176\\
7.43367076182514	0.000344214261866103\\
7.45867076182515	0.000352730072760709\\
7.48353204192714	0.000362289742610593\\
7.50853204192715	0.00037341458054417\\
7.53335315541591	0.00038390094047418\\
7.55821255382556	0.000388561574921998\\
7.58311391887884	0.000390542673697012\\
7.60799286035042	0.000391453068566124\\
7.63299286035043	0.000392286513684824\\
7.65799286035044	0.000393395940671618\\
7.68290639133104	0.00036290719760775\\
7.70726070636939	0.000332382082075069\\
7.7322607063694	0.000300572697273008\\
7.75726070636941	0.000269292976467485\\
7.78226070636942	0.000238751190511785\\
7.80726070636942	0.000209270680541263\\
7.83226070636943	0.000181369698309679\\
7.85726070636944	0.000155898621427569\\
7.88182262911983	0.000134077458773253\\
7.90682262911983	0.000116060184227062\\
7.93182262911984	0.000104463901794443\\
7.95682262911985	0.000101513477908068\\
7.98056180693285	0.00011094371977738\\
8.00543357048212	0.000120051106529078\\
8.03011700474616	0.000131564320194114\\
8.05416433734882	0.000134829159757346\\
8.07831268423746	0.000130002307405776\\
8.10331268423745	0.000117594978989992\\
8.12798865236333	0.00010685413853479\\
8.15298865236332	9.74460582917342e-05\\
8.1779886523633	9.09691875757711e-05\\
8.20298865236329	8.80726027593794e-05\\
8.22798865236328	8.91061450318828e-05\\
8.25298865236326	9.39401845063669e-05\\
8.2770342705649	9.73215342954677e-05\\
8.30203427056488	9.41419601568507e-05\\
8.32690060838811	9.3619784603653e-05\\
8.35190060838809	9.5354935721513e-05\\
8.37690060838808	9.92081124651302e-05\\
8.40101670372163	9.92851389848533e-05\\
8.42502243070893	9.90446188525546e-05\\
8.45002243070892	9.83591361957253e-05\\
8.47487550979925	9.60348190906462e-05\\
8.49979843467842	9.14767447509495e-05\\
8.52479843467841	8.59273204926377e-05\\
8.5497984346784	8.22121675863287e-05\\
8.57479843467838	8.0585377748229e-05\\
8.59979843467837	8.1172607632076e-05\\
8.62479843467836	8.39273964098803e-05\\
8.64979843467834	8.86478991396606e-05\\
8.67479843467833	9.50416681829277e-05\\
8.69979843467831	0.000102796954602245\\
8.72390867250089	0.000104308232943774\\
8.74840953034473	0.000102500326081587\\
8.77340953034472	0.00010067746874274\\
8.79840953034471	9.91557651448668e-05\\
8.82286941381955	9.79803853398617e-05\\
8.84786941381954	9.71654428367402e-05\\
8.87286941381953	9.66876677462957e-05\\
8.89758710836634	9.61475990045118e-05\\
8.92258710836633	9.55089857274015e-05\\
8.94702958686444	9.41912073594918e-05\\
8.97202958686442	9.20263146841451e-05\\
8.99702958686441	9.00342333831845e-05\\
9.02198314935491	8.81986279506362e-05\\
9.0463983340454	8.62367805889024e-05\\
9.07139833404539	8.47692725527636e-05\\
9.09639833404537	8.38941666277847e-05\\
9.12139833404536	8.36300615895734e-05\\
9.14639833404535	8.39827219792305e-05\\
9.17139833404533	8.4944466346344e-05\\
9.19639833404532	8.6494979721075e-05\\
9.2213983340453	8.86033580249232e-05\\
9.24639833404529	9.12309321003344e-05\\
9.27139833404528	9.43343271177492e-05\\
9.29639833404526	9.78682888165556e-05\\
9.32139833404525	0.000101787980730843\\
9.34545443104415	0.00010499043716276\\
9.37023338209383	9.98996385427614e-05\\
9.39523338209382	9.49171824232977e-05\\
9.4202333820938	9.05031938534992e-05\\
9.44523338209379	8.67444955976679e-05\\
9.47011194196496	8.36693818602868e-05\\
9.49511194196494	8.02884466214633e-05\\
9.51970028701254	7.69571155315684e-05\\
9.54470028701252	7.28993051954924e-05\\
9.56970028701251	6.94201606753759e-05\\
9.5947002870125	6.66104170649572e-05\\
9.61903189870119	6.33719819958497e-05\\
9.64403189870118	6.00920981453097e-05\\
9.66903189870117	5.73382072411647e-05\\
9.69403189870115	5.51891053783079e-05\\
9.71903189870114	5.37174300203126e-05\\
9.74403189870113	5.29796641761571e-05\\
9.76903189870111	5.30064612773913e-05\\
9.7940318987011	5.37966788081455e-05\\
9.81903189870108	5.53176098283716e-05\\
9.84403189870107	5.75113106802752e-05\\
9.86874434858382	6.18645025595459e-05\\
9.8937443485838	6.70296501858239e-05\\
9.91874434858379	7.27631608392466e-05\\
9.942897778677	7.85734042868641e-05\\
9.96789777867699	8.50373843036061e-05\\
9.99245386935935	9.19001172520667e-05\\
10.017053843901	9.72982572298044e-05\\
10.042053843901	0.000100356725567886\\
10.0670538439009	0.000103626037830574\\
10.0920538439009	0.000107086884860959\\
10.1169546278065	0.000110615205156266\\
10.1419546278065	0.000114026066738131\\
10.1669546278064	0.000117580945566529\\
10.19121031233	0.00011285157975003\\
10.21621031233	0.000103872575043115\\
10.24121031233	9.55583196754864e-05\\
10.26621031233	8.80972240846541e-05\\
10.29121031233	8.17232962058284e-05\\
10.3162103123299	7.67080257415993e-05\\
10.3412103123299	7.33307105018535e-05\\
10.3662103123299	7.18227875492447e-05\\
10.3912103123299	7.230131630258e-05\\
10.4159207862255	7.25631771709449e-05\\
10.4409207862255	7.07737986953601e-05\\
10.4659207862255	6.91495149629342e-05\\
10.4909207862255	6.77022096733559e-05\\
10.5159207862255	6.64434489389988e-05\\
10.5402381744127	6.53961728612147e-05\\
10.5652381744127	6.48788546557469e-05\\
10.5902381744127	6.59113242393782e-05\\
10.6152381744127	6.84234613969112e-05\\
10.6402381744126	7.22611098799347e-05\\
10.6652381744126	7.72269153703853e-05\\
10.6902381744126	8.31189234721466e-05\\
10.7152381744126	8.97549159974634e-05\\
10.7393818491739	8.71730315933812e-05\\
10.7640385423266	8.38088314054869e-05\\
10.7890385423266	8.2991182434404e-05\\
10.8140385423266	8.30270249921441e-05\\
10.8383226014968	7.96162625370553e-05\\
10.8633226014968	7.58222665112376e-05\\
10.8883226014968	7.27719011117902e-05\\
10.9133226014968	7.0561673293215e-05\\
10.9383226014968	6.92720473094584e-05\\
10.9633226014968	6.89546952204162e-05\\
10.9883226014968	6.96229136235216e-05\\
11.0133226014967	7.12489779850028e-05\\
11.0382493417519	7.16312572911783e-05\\
11.0630287213618	7.29583341149635e-05\\
11.0880287213618	7.53379980222027e-05\\
11.1130287213618	7.87853985777225e-05\\
11.1380287213618	8.31678649840322e-05\\
11.1630287213618	8.83463533873824e-05\\
11.1880287213618	9.4189660799839e-05\\
11.212553769853	9.98073681251752e-05\\
11.2371612231237	0.000103049673013208\\
11.2621612231237	0.000102789506273683\\
11.2871299256269	0.000100223473356873\\
11.3110933848987	9.43669886826172e-05\\
11.3360933848987	8.87646052900853e-05\\
11.3610933848987	8.52162416544751e-05\\
11.3853711988689	8.38954207435929e-05\\
11.4103711988689	8.31221672786731e-05\\
11.4353711988689	8.54229936520029e-05\\
11.4603711988688	9.05639060323911e-05\\
11.4849573901982	9.79579240665421e-05\\
11.5096034953043	0.000107991324919694\\
11.5346034953043	0.000119218047604182\\
11.5593519735802	0.000126044110912437\\
11.5843519735801	0.000130620224830693\\
11.6081111307424	0.000134119762877269\\
11.6329355090195	0.000135131427449855\\
11.6577080696775	0.000132946782772651\\
11.6821543276213	0.000119105687690905\\
11.7071543276213	0.000105632982093613\\
11.7321543276213	9.3834668840446e-05\\
11.7567480177356	8.42364473117688e-05\\
11.7817480177356	7.70457854002453e-05\\
11.8067480177356	7.40203128277012e-05\\
11.8317480177356	7.56613510665698e-05\\
11.8567480177355	8.16881451023619e-05\\
11.8817480177355	9.12356603869792e-05\\
11.9062941706421	9.57716296318645e-05\\
11.9310821770757	9.13059345050458e-05\\
11.9557230278852	8.24916758641914e-05\\
11.9807230278852	7.29098298912955e-05\\
12.0057230278851	6.54163594840693e-05\\
12.0298489577408	6.07581830991817e-05\\
12.0548489577408	5.93668918319064e-05\\
12.0797565046508	6.21516079512771e-05\\
12.1047565046508	6.95093824123726e-05\\
12.1297565046508	7.95563238417255e-05\\
12.1547565046508	9.14099864922285e-05\\
12.1792599651404	9.99721189685964e-05\\
12.2042599651404	9.60757984737408e-05\\
12.2292599651403	9.26910962720638e-05\\
12.2542599651403	8.98758332274122e-05\\
12.2789427027478	8.7401416876153e-05\\
12.3036687212951	8.38067542388507e-05\\
12.3286687212951	7.81767912383288e-05\\
12.3536687212951	7.37935282989027e-05\\
12.3778772529356	7.045820248936e-05\\
12.4028772529356	6.83591560297122e-05\\
12.4278772529356	6.81806903223669e-05\\
12.4528772529356	6.9937509658634e-05\\
12.4778772529356	7.34909544525422e-05\\
12.5028772529356	7.85977221051399e-05\\
12.5270819623049	7.92170866226023e-05\\
12.551804599055	7.65041303982919e-05\\
12.5768045990549	7.3465508695078e-05\\
12.6018045990549	7.1961252939605e-05\\
12.6268045990549	7.20874804555721e-05\\
12.6518045990549	7.38358294407983e-05\\
12.6768045990549	7.70960215378998e-05\\
12.7018045990549	8.16872408746765e-05\\
12.7268045990549	8.73999774796654e-05\\
12.7518045990548	9.4030041806638e-05\\
12.7765597359135	9.38653563737238e-05\\
12.8015597359135	8.78456945754728e-05\\
12.8265597359135	8.52218254375998e-05\\
12.8515597359135	8.63040297644008e-05\\
12.8748212457998	8.62183628567236e-05\\
12.899807892379	8.291687808095e-05\\
12.9248078923789	8.29963568883693e-05\\
12.9498078923789	8.84750951643367e-05\\
12.9745210896245	8.62464212407117e-05\\
12.9995210896245	8.64021251883743e-05\\
13.0245210896244	8.98465038493556e-05\\
13.0495210896244	9.62270555898112e-05\\
13.0745210896244	0.000105009919329864\\
13.0987097939591	0.000112303374692753\\
13.1230337035534	0.000117929948144907\\
13.1473310057419	0.000103159809261543\\
13.1723310057419	8.70605370226476e-05\\
13.1973310057418	7.52281680534982e-05\\
13.2223310057418	6.98653471537833e-05\\
13.2473310057418	7.24237909762509e-05\\
13.2712108357963	7.92135080225737e-05\\
13.2962108357963	8.11441873149568e-05\\
13.3206989522433	8.75120804975581e-05\\
13.3456989522433	9.92593776997676e-05\\
13.3706785432051	0.000106425549594188\\
13.3956785432051	0.000109715080226558\\
13.4205421876012	0.000111324574532903\\
13.4454585863227	0.000110043965055458\\
13.4704585863227	0.00011097763183845\\
13.4954585863227	0.000114383232558429\\
13.5204585863227	0.00012005057938745\\
13.5451255565475	0.000125361421987576\\
13.5692302451163	0.000121917373552869\\
13.5942302451163	0.000122841582719015\\
13.617877642208	0.000122744404169707\\
13.6427848290178	0.000113078747302553\\
13.6677848290178	0.000105816798087479\\
13.6927848290178	0.000103235653546174\\
13.7177848290178	0.000105678849863032\\
13.7418698766849	0.00011046862681963\\
13.7668698766849	0.0001143956381944\\
13.7909564575991	0.000111168941692812\\
13.8159564575991	0.000101083987855001\\
13.840956457599	9.24442683058452e-05\\
13.865956457599	8.56880623126654e-05\\
13.890477769514	7.75213585592401e-05\\
13.915477769514	6.81828945453977e-05\\
13.9394908619087	6.07152625180698e-05\\
13.9644908619087	5.64410024575659e-05\\
13.9894908619087	5.69328699251125e-05\\
14.0143705966902	6.11791180700373e-05\\
14.0393705966902	6.48280751437938e-05\\
14.0641696961643	6.91217190334458e-05\\
14.0891696961643	7.43693273684457e-05\\
14.1141696961642	8.20446171643651e-05\\
14.1391000836167	9.11343466766281e-05\\
14.1632138647475	9.17892379859928e-05\\
14.1882138647475	9.19679541867514e-05\\
14.2132138647475	9.33294666135193e-05\\
14.2382138647475	9.58233710179936e-05\\
14.2631874493382	9.93855394286675e-05\\
14.2881874493382	0.000103895493396417\\
14.3131874493382	0.000109227377345609\\
14.3381874493382	0.00011526718825699\\
14.3621984904594	0.00011998331813351\\
14.3871230403555	0.00011660289620921\\
14.4121230403555	0.000113187390085622\\
14.4368513743256	0.000109692526299076\\
14.4618513743256	0.000106519460027269\\
14.4868513743256	0.000103996059155703\\
14.5118513743256	0.000102170471233716\\
14.5368513743255	0.000101080512370638\\
14.5618513743255	0.000100750060480823\\
14.5866440521677	9.94317375041811e-05\\
14.6109642909075	9.84601642664239e-05\\
14.6359642909075	9.18561513920622e-05\\
14.6609642909075	8.72630583703906e-05\\
14.6859642909075	8.50074724371301e-05\\
14.7099754159452	8.48283015175342e-05\\
14.7349754159452	8.92354702600413e-05\\
14.759612655551	9.69049947687025e-05\\
14.784612655551	0.000107823456552817\\
14.8090168271406	0.000119814004554764\\
14.8338641632008	0.00012206965472058\\
14.8587837342175	0.000122552608669542\\
14.8833165279389	0.000112313789113771\\
14.9083165279389	0.000101867873421517\\
14.9333165279389	9.33103602194159e-05\\
14.9583165279389	8.71990039602359e-05\\
14.9833165279389	8.4068974881121e-05\\
15.0083165279389	8.4253202087476e-05\\
15.033130057476	8.54242899605029e-05\\
15.058130057476	8.55730027871227e-05\\
15.0830145210016	9.04984690365248e-05\\
15.1079304804952	9.27529884234462e-05\\
15.1327189684993	9.2188175319711e-05\\
15.1577189684992	9.22145583286708e-05\\
15.1822203648775	9.63637859045977e-05\\
15.2072203648775	0.000104383770689571\\
15.2318431390455	0.000115480461133288\\
15.2566222379017	0.000119393252328125\\
15.2816222379016	0.000118231523079271\\
15.3062101613421	0.000110470642804988\\
15.3312101613421	0.000103625686598607\\
15.3562101613421	9.9345925010997e-05\\
15.3805950895225	9.66412667214367e-05\\
15.4054723993006	7.92400095153938e-05\\
15.4304723993006	6.22467428601394e-05\\
15.4554723993006	4.9455919040493e-05\\
15.4796132774956	4.38030119563338e-05\\
15.5046132774956	4.35802827188375e-05\\
15.5296132774956	5.0284385509884e-05\\
15.5546132774956	6.16971556006045e-05\\
15.5796132774955	7.57185564518337e-05\\
15.6040081590872	7.77347291029988e-05\\
15.6284325339342	7.89292583946987e-05\\
15.6534325339342	6.85288813292063e-05\\
15.6784325339341	6.27399196656466e-05\\
15.7027122187251	6.1900148869301e-05\\
15.7271088960828	6.7305743723092e-05\\
15.7521088960828	8.11627008450908e-05\\
15.7771088960827	0.000100462670518642\\
15.8021088960827	0.000122662771923354\\
15.8271088960827	0.000146450013154731\\
15.8507383746213	0.000158145976695459\\
15.8748846814624	0.000158754740758413\\
15.8989441391529	0.000153904509218282\\
15.9235288858857	0.000140318003313312\\
15.9482110608777	0.000127021918843136\\
15.9732110608777	0.000115148189165339\\
15.9982110608777	0.00010551235468696\\
16.0232110608777	9.87715669470793e-05\\
16.0482110608777	9.55405767454022e-05\\
16.0732110608778	9.61737755033842e-05\\
16.0981151132502	9.90458406038739e-05\\
16.1229634619876	9.94011515652252e-05\\
16.1479634619877	0.000100449838662145\\
16.1729634619877	0.000102500532015536\\
16.1979634619877	0.000105494814380347\\
16.2229634619878	0.00010935520326111\\
16.2469989536228	0.000113298857414724\\
16.2717549254898	0.000110713717826946\\
16.2967549254898	0.000105752611858052\\
16.3217549254899	0.000101548540545163\\
16.3467549254899	9.81987822288199e-05\\
16.3717549254899	9.5793001560194e-05\\
16.396264278523	9.11027142341004e-05\\
16.421264278523	8.55534864761232e-05\\
16.4462075373663	8.09886074196221e-05\\
16.4712075373663	7.70987824844545e-05\\
16.4962075373663	7.45990055655915e-05\\
16.5212075373663	7.36309896995786e-05\\
16.5460868585478	7.40440879552927e-05\\
16.5710868585478	7.06324948622428e-05\\
16.5960868585478	6.78686194621165e-05\\
16.6210868585478	6.58340906583937e-05\\
16.6460868585479	6.45978582140061e-05\\
16.6710868585479	6.42060502347813e-05\\
16.6960868585479	6.46740156133891e-05\\
16.721086858548	6.59834639304859e-05\\
16.7456672264475	6.74396826806327e-05\\
16.7706672264475	6.89678069041728e-05\\
16.7956337403113	7.01913034300845e-05\\
16.8204605469562	6.74091192669456e-05\\
16.8454605469562	6.41682466851336e-05\\
16.8704605469563	6.1251023169627e-05\\
16.8954605469563	5.87057171865855e-05\\
16.9204605469563	5.65825419704672e-05\\
16.9454605469563	5.49304680088489e-05\\
16.9703638018908	5.34422336924062e-05\\
16.9953638018909	5.21961441496559e-05\\
17.0203638018909	5.17530421147776e-05\\
17.0453638018909	5.21334063164936e-05\\
17.0695905479266	5.32153570004101e-05\\
17.0945905479267	5.51271816733991e-05\\
17.1195905479267	5.88892038884958e-05\\
17.1445905479267	6.41768708086309e-05\\
17.1695905479268	7.06484493513664e-05\\
17.1941037586283	7.5499045993069e-05\\
17.2191037586283	7.90429861305022e-05\\
17.2441037586284	8.2863726765168e-05\\
17.2681471448574	8.6625209854531e-05\\
17.2931471448574	9.01213755702415e-05\\
17.3181471448574	9.44601050085283e-05\\
17.3428086419827	9.90484009513784e-05\\
17.3678086419828	0.000103673840980085\\
17.3927282949736	0.000111304727970586\\
17.4170430130186	0.000117078589971439\\
17.4411682480597	0.000120701625835923\\
17.4661682480597	0.000123945069635407\\
17.4911682480597	0.000127571921050487\\
17.5161682480598	0.000131550472215771\\
17.5408049891743	0.000133926748503225\\
17.5658049891743	0.000133876401310665\\
17.5908049891744	0.000134125102281316\\
17.6158049891744	0.000134671194644155\\
17.6408049891744	0.000135511083098857\\
17.6650290279633	0.00013164978841104\\
17.6900290279633	0.00012646393504765\\
17.7150290279633	0.000122570802148861\\
17.7400290279634	0.000120096173143479\\
17.7647570871144	0.0001187632348223\\
17.7897570871144	0.000114818814107152\\
17.8147570871144	0.000112699832050674\\
17.839749829742	0.000111450674800053\\
17.8642920636103	0.000107656005303949\\
17.8892920636104	0.00010410390508336\\
17.9142920636104	0.000101134305929764\\
17.9392920636104	9.87997460769687e-05\\
17.9634871055181	9.78617647027215e-05\\
17.9884871055181	9.78205468182987e-05\\
18.0134871055181	9.83366095197884e-05\\
18.0378373257612	9.92090111349353e-05\\
18.0628373257612	9.98387341498739e-05\\
18.0874623544795	0.000100126712475573\\
18.1124623544796	0.000100735268685692\\
18.1372105855891	0.00010037818568447\\
18.1620002053875	8.9951763056445e-05\\
18.1870002053875	7.71162102408871e-05\\
18.2120002053876	6.71242824964773e-05\\
18.2363189975925	5.98607115728105e-05\\
18.2613189975926	5.30689980044228e-05\\
18.2863189975926	5.39785266636011e-05\\
18.3104849936789	6.07127226721791e-05\\
18.335484993679	7.43041780910883e-05\\
18.360484993679	9.31409143003488e-05\\
18.3837984574673	0.000103371464604799\\
18.4087984574673	0.000104423327356039\\
18.4337984574673	0.000105896472881542\\
18.4582580188124	0.000106435970518563\\
18.4832580188125	0.000102238510532013\\
18.5080260307222	9.5688063981371e-05\\
18.5330260307223	8.76571670061485e-05\\
18.5580260307223	8.13501917085186e-05\\
18.5820094701854	7.14365944192797e-05\\
18.6070094701854	6.34127860074427e-05\\
18.6320094701854	5.84234999003934e-05\\
18.6570094701854	5.72674318996521e-05\\
18.6820094701855	6.01659511396255e-05\\
18.7070094701855	6.65916969379426e-05\\
18.7320094701855	7.56511469179304e-05\\
18.7563687340515	6.93905683141127e-05\\
18.7813687340515	6.18757003075061e-05\\
18.8063687340516	5.53812694717752e-05\\
18.8313687340516	5.03040667365845e-05\\
18.8560540830504	4.19031473666372e-05\\
18.8810540830504	3.1787104101711e-05\\
18.9053410054088	2.28965784020417e-05\\
18.9303410054088	1.59834624550042e-05\\
18.9553410054089	2.74069510685882e-05\\
18.9803410054089	4.48471067851341e-05\\
19.0051104106187	6.51483915063949e-05\\
19.0297487344417	8.36746379645948e-05\\
19.0547487344417	9.62452727293084e-05\\
19.0788058589231	0.000103398921767026\\
19.1031790490282	9.15219881882179e-05\\
19.1281790490282	8.18017517520423e-05\\
19.1531790490283	7.57286182700839e-05\\
19.1777031947966	6.89926624140548e-05\\
19.2027031947966	6.52356960715012e-05\\
19.2277031947967	7.28148764821833e-05\\
19.2527031947967	8.88758575346912e-05\\
19.2763955899798	0.000103289905276104\\
19.3013955899798	0.000109842654906193\\
19.3261190476198	0.000115367153088938\\
19.3511190476199	0.000107969491958686\\
19.3761190476199	0.000101824678039735\\
19.4008100766561	9.54045984220223e-05\\
19.424959675211	8.88476712704101e-05\\
19.4499596752111	8.29059985173405e-05\\
19.4749596752111	8.01982442515158e-05\\
19.4991856305672	7.9879740784053e-05\\
19.5236673990432	7.55290877215933e-05\\
19.5486673990432	7.29004717635951e-05\\
19.5736673990433	7.43406046915122e-05\\
19.5986673990433	7.96290352804242e-05\\
19.6236673990433	8.80752635234705e-05\\
19.6474895321924	8.65229947560083e-05\\
19.6724895321925	6.79654345697355e-05\\
19.6974895321925	5.27770595986039e-05\\
19.7224895321925	4.45486452365617e-05\\
19.747272655896	4.01641600786512e-05\\
19.772272655896	4.39010289753754e-05\\
19.797272655896	5.71264364870137e-05\\
19.822272655896	7.49769828457221e-05\\
19.8472726558961	9.48770519036371e-05\\
19.8720283231559	0.000115044535754157\\
19.8969120632056	0.000117122705099384\\
19.9210089683481	0.000114500164107972\\
19.9457047737494	0.000108736486183784\\
19.9707047737494	0.000104653530377455\\
19.9948441400542	0.000101774058220806\\
};
\addlegendentry{$c_i=1\cdot10^{-7}$}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	15.4919333848297\\
0.0219036508637287	14.7362272026226\\
0.0469036508637287	13.8795091045076\\
0.0719036508637287	13.0301636797084\\
0.0969036508637287	12.1897321455789\\
0.121753027913734	11.3651535611467\\
0.143252797384453	10.6642484885477\\
0.16275821340091	10.0764971601128\\
0.186475604750915	9.37682166590174\\
0.21058401039401	8.69580174415052\\
0.23558401039401	8.06480182614963\\
0.259961218969036	7.49584255062516\\
0.282881932542155	7.0126605125722\\
0.307105757750592	6.5965784867058\\
0.326253103459335	6.33101534020125\\
0.350136021965462	5.89869670585312\\
0.375027435693659	5.45950524489108\\
0.3977105978453	5.05110836772052\\
0.422535815918866	4.60663965932769\\
0.446427318939044	4.21135405384339\\
0.471427318939044	3.82272492337765\\
0.495276941131254	3.46868447378041\\
0.520276941131254	3.12329571499289\\
0.545276941131254	2.82023474840735\\
0.570276941131254	2.57449329327914\\
0.594262993152418	2.40669945993171\\
0.619262993152419	2.30695586169912\\
0.643431500603585	2.27600688664336\\
0.668271126272768	2.24060176387047\\
0.693271126272768	2.18659430934213\\
0.718041252986128	2.12689907935095\\
0.743041252986128	2.05593089371252\\
0.768041252986128	1.98677323706716\\
0.793041252986128	1.91962180159483\\
0.818041252986128	1.85469451301748\\
0.843041252986128	1.79223311036908\\
0.868041252986128	1.73250431947988\\
0.891408881376341	1.67842731140501\\
0.916408881376341	1.53555625905105\\
0.941408881376341	1.39751810485816\\
0.966408881376341	1.26589483202861\\
0.991408881376341	1.14290491370107\\
1.01640888137634	1.03164073272737\\
1.04140888137634	0.936291944180546\\
1.06640888137633	0.862155236432163\\
1.09043621774976	0.816301921782378\\
1.11543621774975	0.780472368964911\\
1.14043621774975	0.772923744396549\\
1.16543621774975	0.794462595285927\\
1.19043621774975	0.842861922670081\\
1.21509964618198	0.903262424993454\\
1.2400828696686	0.914522456587747\\
1.2650828696686	0.924699187372588\\
1.29008286966859	0.938750241751296\\
1.31446875618502	0.941310887521189\\
1.33762831146403	0.922988514227603\\
1.36254761604685	0.911224771823988\\
1.38754761604685	0.907899620909104\\
1.41254761604684	0.910591233387175\\
1.43667114471851	0.911047199039788\\
1.4616711447185	0.900032134939938\\
1.48392417961702	0.899716635345712\\
1.50892417961702	0.910670986692298\\
1.53264890530154	0.892740366227026\\
1.55764890530154	0.837718933938597\\
1.58264890530154	0.799072912773037\\
1.60764890530153	0.779242506820736\\
1.63264890530153	0.779664739362538\\
1.65759501149874	0.790599896690279\\
1.68259501149874	0.802146091118064\\
1.70710486946685	0.816862145498988\\
1.7313847647713	0.828730834678215\\
1.75638476477129	0.800806800567782\\
1.78134563045111	0.772111136827876\\
1.80602126965392	0.726704226489624\\
1.83102126965392	0.665415048805392\\
1.85602126965391	0.604558858137609\\
1.88102126965391	0.544280911042987\\
1.90602126965391	0.484796945840304\\
1.93056765961344	0.421951620550207\\
1.95556765961344	0.358429952776888\\
1.98056765961343	0.297835204815486\\
2.00556765961343	0.242372656511553\\
2.03056765961343	0.196438583884625\\
2.05487247280862	0.167783558280706\\
2.07987247280862	0.158701260600325\\
2.10487247280862	0.173728618982754\\
2.12987247280862	0.207696777158201\\
2.15334948575584	0.235677705473705\\
2.17834948575584	0.271338943301814\\
2.20191796853016	0.290950244785029\\
2.22610293869084	0.273168501501394\\
2.25110293869083	0.252545441356279\\
2.27522594260972	0.230098135268469\\
2.30022594260972	0.206484577945948\\
2.32522594260971	0.183641373325836\\
2.35022594260971	0.161894938328763\\
2.37522594260971	0.141750950994841\\
2.40022594260971	0.123992891535775\\
2.4252259426097	0.109784726564561\\
2.4502259426097	0.1006413394898\\
2.4752259426097	0.097990898729115\\
2.50022594260969	0.102339128612524\\
2.52522594260969	0.112880123354798\\
2.55022594260969	0.128094071853505\\
2.57435568884681	0.145275721877619\\
2.59853493219543	0.150648066628462\\
2.62307798080473	0.153738764102687\\
2.64807798080473	0.143445318604358\\
2.67250318563859	0.132757166978237\\
2.69750318563859	0.122975525639173\\
2.72250318563858	0.115086941706824\\
2.74750318563858	0.109501315607094\\
2.77250318563858	0.106581338943523\\
2.79750318563858	0.106546399401196\\
2.82250318563857	0.109399261253354\\
2.84734887584327	0.113044374237959\\
2.87166913473971	0.113224347126472\\
2.89666913473971	0.114115190942411\\
2.92166913473971	0.118732689652909\\
2.94587718169595	0.124857794047086\\
2.97087718169595	0.128985848500613\\
2.99503619216796	0.129480394146866\\
3.01953146684455	0.129212669268182\\
3.04453146684455	0.128617700508652\\
3.06953146684455	0.12866126284412\\
3.09453146684454	0.129342711108667\\
3.11887266257785	0.130346634318569\\
3.14387175795401	0.131993002305722\\
3.16848668366741	0.134170391361227\\
3.19341917708388	0.124663834631149\\
3.21841917708388	0.114283911780569\\
3.24341917708387	0.104920632298403\\
3.26841917708387	0.0968692491713734\\
3.29172389582725	0.0892914138761108\\
3.31672389582725	0.0818211432415924\\
3.34147339835772	0.0733447824764617\\
3.36647339835771	0.0642940873579822\\
3.39147339835771	0.0555843862109499\\
3.41647339835771	0.0474040091160658\\
3.4414733983577	0.0400783974065818\\
3.46607964095481	0.0341842580168606\\
3.49107964095481	0.0298060432192759\\
3.51530229996189	0.0274280416161215\\
3.54030229996189	0.0277625000322274\\
3.56455574369057	0.0272889209292174\\
3.58955574369057	0.0270824611526587\\
3.61455574369056	0.0293876530167384\\
3.63877879490409	0.032906450523253\\
3.66377879490408	0.0306669834094331\\
3.68877879490408	0.0292763539388809\\
3.71338700184063	0.0286577501035353\\
3.73838700184063	0.0283764620043249\\
3.76273604783396	0.0277709794207682\\
3.78773604783395	0.0271669294447837\\
3.81273604783395	0.0270699246107647\\
3.83700382682947	0.027466031146713\\
3.86200382682947	0.0254404183088031\\
3.88700382682947	0.02364460174594\\
3.91200382682947	0.0221345835954481\\
3.93700382682946	0.0209721882832049\\
3.96200382682946	0.0202174643081437\\
3.98700382682946	0.0199168103856635\\
4.01118856810212	0.0181626033725092\\
4.03618856810213	0.0161265187244907\\
4.06118856810214	0.0145124506692851\\
4.0858943557945	0.0130123826675204\\
4.11089435579451	0.0119742208046137\\
4.13514576225796	0.011525387031871\\
4.16014576225797	0.0114962219990066\\
4.18514576225798	0.0120796290884013\\
4.21014576225799	0.0131946012529045\\
4.23430152545996	0.0142902938592249\\
4.25926906575285	0.0143403727480644\\
4.28426906575286	0.0141286441679481\\
4.30926906575287	0.0141505214369054\\
4.33426906575287	0.014404940238991\\
4.35926906575288	0.0148799773212946\\
4.38426906575289	0.0155554338517555\\
4.4092690657529	0.0164065747488986\\
4.43410423165185	0.0173289532839818\\
4.45910423165186	0.016780223853742\\
4.48410423165187	0.0165941215294873\\
4.50910423165188	0.0167827140885952\\
4.53364253048371	0.0167849225864002\\
4.55815903808382	0.0168474795046988\\
4.58315903808383	0.017034969876019\\
4.60815903808384	0.0173721407165588\\
4.63315903808385	0.0178505122856006\\
4.65738432701909	0.0183119172718471\\
4.68138655956757	0.0175935231005419\\
4.70638655956758	0.0168028090144388\\
4.73138655956759	0.0161018459068251\\
4.75567742831637	0.0152210893515381\\
4.78067742831638	0.0143209824227941\\
4.80567742831639	0.0134820017559024\\
4.8306774283164	0.0127162519015644\\
4.8556774283164	0.0120377161782304\\
4.88016064796398	0.0114134299242327\\
4.90469151755912	0.0101968369394207\\
4.92969151755913	0.00890750469454269\\
4.95469151755914	0.00765448814226141\\
4.97969151755915	0.00645895735233603\\
5.00469151755915	0.00535952087048138\\
5.02969151755916	0.0044283394591551\\
5.05469151755917	0.00379147851008672\\
5.07969151755918	0.00360829887092842\\
5.10438500770457	0.00388008659434837\\
5.12938500770457	0.00415080418921985\\
5.15424171495205	0.00481227598492507\\
5.17889331362171	0.00511852683831737\\
5.20327812802253	0.00544332999100988\\
5.22649486061565	0.00538519924633079\\
5.25149486061565	0.00499266075481047\\
5.27649486061566	0.0046012238064853\\
5.30149486061567	0.00421119558283737\\
5.32649486061568	0.00382300726800909\\
5.35149486061569	0.00343728228698068\\
5.3764948606157	0.00305495385960761\\
5.4014948606157	0.00267747740664066\\
5.42649486061571	0.00230723558758321\\
5.45149486061572	0.00194835711945966\\
5.47649486061573	0.00160846619115457\\
5.50149486061574	0.0013025130041673\\
5.52649486061575	0.00106029494894677\\
5.55149486061575	0.000932855426257778\\
5.57649486061576	0.000966706640421281\\
5.60149486061577	0.00114766407357296\\
5.62649486061578	0.0014205817603028\\
5.65149486061579	0.00174277963737227\\
5.6764948606158	0.00209160651317911\\
5.7008405959981	0.00242863557273917\\
5.72584059599811	0.00277119526283804\\
5.74981816845823	0.00308736867562948\\
5.77418156038472	0.00313112914391612\\
5.79918156038473	0.0031223521005848\\
5.82418156038474	0.00313980027213754\\
5.84918156038474	0.00318304241921891\\
5.87356224259389	0.00296437306700303\\
5.89856224259389	0.00275456170022571\\
5.9235622425939	0.00260348066936771\\
5.94856224259391	0.00252170814858417\\
5.973152208083	0.00251410991479525\\
5.99815220808301	0.0025803580066782\\
6.02315220808301	0.00271878232188548\\
6.04771699860701	0.00288267979267354\\
6.07197987288821	0.0029711500487781\\
6.09697987288822	0.00285050983821793\\
6.12100948976703	0.00270991818681702\\
6.14600948976704	0.00252215414231074\\
6.17020423188287	0.0023334649100244\\
6.19520423188288	0.00214487763904296\\
6.21999511733914	0.00196474423377658\\
6.24428225826024	0.00177447782851116\\
6.26928225826025	0.00157538333623532\\
6.29428225826025	0.00137962090866728\\
6.31928225826026	0.00118883773094131\\
6.34428225826027	0.00100587104179473\\
6.36928225826028	0.000835869641909865\\
6.39428225826029	0.000688505386431791\\
6.41894713494079	0.000554605618613443\\
6.4439471349408	0.000389780838129121\\
6.46862345097594	0.000352433040073764\\
6.49362345097595	0.000474062425991521\\
6.51862345097596	0.000673683404793243\\
6.54210758339826	0.000806725723732945\\
6.56556682892127	0.000881988372811013\\
6.59056682892128	0.000798424303877871\\
6.61556682892128	0.000720685996300152\\
6.63992454894227	0.000651191076903323\\
6.66492454894228	0.000581901098858024\\
6.68938791375565	0.00052184576946487\\
6.71438791375566	0.000471311420654319\\
6.7389775405387	0.000434132072400686\\
6.76397754053871	0.000387097845819067\\
6.78834177513876	0.00034908623071263\\
6.81275180427201	0.000324638941349904\\
6.83775180427202	0.0003172226220729\\
6.86275180427203	0.000329495807073635\\
6.88775180427204	0.000359447252060281\\
6.91275180427204	0.000403155940497656\\
6.93702015002276	0.000426194439101314\\
6.9618832509179	0.000418703756273735\\
6.98688325091791	0.000390838362438746\\
7.01152543562495	0.000367369003840779\\
7.0360274706102	0.00034889499734528\\
7.06102747061021	0.000332901126420016\\
7.08602747061022	0.000320182252343707\\
7.11102747061023	0.000311140263233616\\
7.13531187456339	0.000306284507435574\\
7.1603118745634	0.000305406175624889\\
7.1853118745634	0.000308688479928838\\
7.21023935306438	0.000280438302743667\\
7.23380212831935	0.000253626595496599\\
7.25838477364658	0.000233085277122315\\
7.28338477364659	0.000222178382190361\\
7.3083847736466	0.000222731918365431\\
7.33338477364661	0.000234664799766057\\
7.35769462943308	0.000255252138558133\\
7.38262441653098	0.000271109516928769\\
7.4066024481575	0.000264381200897209\\
7.43130078655029	0.000257032496312782\\
7.4563007865503	0.00025033390209222\\
7.4811418452847	0.000244561645836149\\
7.50614184528471	0.00024013304461321\\
7.53114184528472	0.000236859731476785\\
7.55543654566279	0.000234812250502924\\
7.5804365456628	0.000233882525051359\\
7.60266226558065	0.000233216283284045\\
7.62766226558066	0.000229484123935288\\
7.65266226558067	0.000226123082513307\\
7.67766226558068	0.000223149928769301\\
7.70266226558068	0.00022058034801772\\
7.72667836343108	0.000218821007563299\\
7.75086433768842	0.000217204610946844\\
7.77536942492556	0.000215486081510914\\
7.80036942492557	0.000213860329951772\\
7.82536942492558	0.000212677345901911\\
7.85021419616999	0.000213383587819349\\
7.87383635257582	0.000215445240804407\\
7.8982395024695	0.000220605631348283\\
7.92323950246951	0.000227836981893587\\
7.94786707031931	0.000235465510201263\\
7.97225407061503	0.000242132915870667\\
7.99555763256592	0.000236532699258685\\
8.02055763256591	0.000226035739638449\\
8.04555763256589	0.000218677883484316\\
8.07055763256588	0.000214781985307048\\
8.09554617952339	0.000209203976979819\\
8.11933120984756	0.000202824480859781\\
8.14356999987767	0.000190150485522939\\
8.16856999987766	0.000172853751103914\\
8.19343623514918	0.000155496249064603\\
8.21843623514917	0.000139402290087849\\
8.24297745439361	0.000125496829569572\\
8.26787126241796	0.00011393217204761\\
8.29212786848937	0.000105841292004103\\
8.31621488112091	9.66857149168216e-05\\
8.34091749484967	9.00428714805542e-05\\
8.36563061687981	8.66320524022006e-05\\
8.38881905575577	8.25943246262678e-05\\
8.41381905575576	7.88952259268053e-05\\
8.43881905575575	8.36593958175313e-05\\
8.46381905575573	9.56302042453505e-05\\
8.48777049310461	0.00010321652505804\\
8.51154682436855	0.000102797899275307\\
8.53608120761335	8.98690942375743e-05\\
8.56102327976748	7.50739592421408e-05\\
8.58588698268851	6.11436096071088e-05\\
8.6108869826885	5.30550855024401e-05\\
8.63588698268848	5.42062138577277e-05\\
8.65995194914992	6.21277253245897e-05\\
8.6841316598697	6.67700730407135e-05\\
8.70880177847431	6.76286747899597e-05\\
8.73286818209036	6.70062370624502e-05\\
8.75786818209034	6.67600779736076e-05\\
8.7817429916744	6.69234853612248e-05\\
8.80641904092982	6.6556107996981e-05\\
8.8314190409298	6.72560246176793e-05\\
8.85530983946249	6.34703432370057e-05\\
8.87993946897886	5.99719157042509e-05\\
8.90406177650478	5.76753785880233e-05\\
8.92887052935839	5.59754795561819e-05\\
8.95377647522839	5.85988758137739e-05\\
8.97877647522838	6.77616757703259e-05\\
9.00377647522837	8.09129230199427e-05\\
9.02760674981572	9.46421352780147e-05\\
9.05216249403995	0.000109653304031972\\
9.0759290570238	0.000116083274370719\\
9.10022957642673	0.000113046272512771\\
9.12491584134354	0.000103934366883522\\
9.14991584134353	9.35698012450037e-05\\
9.17447585676792	8.32420009697528e-05\\
9.1985005741412	7.08417429580333e-05\\
9.22265985464299	5.88374234373515e-05\\
9.24750452236317	4.79181518194433e-05\\
9.27078300277631	3.99179767428993e-05\\
9.29528812929489	2.95363204779302e-05\\
9.32028812929487	2.74297051447547e-05\\
9.34468654816002	3.2270879386996e-05\\
9.36864763838107	3.60436997599716e-05\\
9.3927404342689	3.89327517119475e-05\\
9.41748562832369	4.25514606908601e-05\\
9.44061098006887	4.15381360982781e-05\\
9.46561098006886	4.12612915237463e-05\\
9.4905744339405	4.70636025805487e-05\\
9.51527945972928	5.86311080558451e-05\\
9.53933532071031	6.78567692743063e-05\\
9.56413895910285	7.40497863608612e-05\\
9.58839738415892	8.50644917236837e-05\\
9.61277403927804	9.24069551872773e-05\\
9.63750764022894	7.77714365390089e-05\\
9.66250764022893	6.08832281700768e-05\\
9.68653700106564	5.17482129928117e-05\\
9.710693825013	4.30107858249217e-05\\
9.73493546850576	3.78956945246399e-05\\
9.75993546850575	4.43490068819783e-05\\
9.78386729643139	5.61434081884266e-05\\
9.80886729643137	6.94076494042336e-05\\
9.83156316799468	6.55073344801063e-05\\
9.8549901231682	5.95687941956462e-05\\
9.87999012316819	5.57058389558728e-05\\
9.90426912387644	5.58536826251267e-05\\
9.92926912387643	5.92820006547977e-05\\
9.95367078017438	6.54956651705807e-05\\
9.97867078017436	7.425288253387e-05\\
10.0035460423899	8.51248513129496e-05\\
10.0273277023932	9.18312695915898e-05\\
10.0520388605298	8.8239428129905e-05\\
10.0764165170339	8.54649438433131e-05\\
10.1014165170339	8.51795535112836e-05\\
10.1261928209892	8.67253152273349e-05\\
10.1506984089162	8.28363510603458e-05\\
10.175433787326	7.2017578543867e-05\\
10.2002186367628	5.53919796434782e-05\\
10.2240287295875	3.68859800362089e-05\\
10.2490287295875	4.34386316934474e-05\\
10.2740287295875	7.37107188858901e-05\\
10.2985583204743	0.000101590940811097\\
10.3229286439208	0.000106431607496708\\
10.3473636580541	0.000109975938749839\\
10.370747864978	0.000106385473557863\\
10.3956641913089	9.19713458452594e-05\\
10.4199456942463	7.72242923634952e-05\\
10.4449456942463	6.66331166889338e-05\\
10.4697288193837	6.47050392609557e-05\\
10.4941372495577	6.10635689120608e-05\\
10.5184999401168	6.02935201498947e-05\\
10.5434999401168	6.14996267573659e-05\\
10.5683373948898	6.74086692280348e-05\\
10.5931561093506	7.47946523542289e-05\\
10.6167428629967	7.88177958347078e-05\\
10.6417428629967	8.51488214241402e-05\\
10.6665814987049	9.03564557465661e-05\\
10.6904478777362	8.20799694998851e-05\\
10.7154109393096	7.62562222177054e-05\\
10.7399133989822	6.97435573832027e-05\\
10.7649133989822	5.83126089109446e-05\\
10.7898404812912	4.6781684835258e-05\\
10.8141506019	4.21701116786068e-05\\
10.8391506019	4.84497899586373e-05\\
10.8636916579789	6.29133538806456e-05\\
10.887260959601	7.15116343698951e-05\\
10.912260959601	7.1872906352539e-05\\
10.937260959601	7.34873358199629e-05\\
10.9617220973101	7.47105643153263e-05\\
10.9858033135497	6.66117223972275e-05\\
11.0088281957403	5.9959073975555e-05\\
11.0337990379422	5.64269076271362e-05\\
11.0587990379421	5.83747214309886e-05\\
11.0837990379421	6.75479924560499e-05\\
11.1081953571003	7.96403865813434e-05\\
11.1328637333754	8.43291691933962e-05\\
11.1565835515827	8.2393073727804e-05\\
11.1806250084042	7.3231027805546e-05\\
11.2042361243546	6.2971336207753e-05\\
11.2292361243546	5.16560621099303e-05\\
11.2541148784242	4.2424385686621e-05\\
11.2786440184989	3.98213961055816e-05\\
11.3034925344477	4.30826105275565e-05\\
11.327604458706	4.37941724103855e-05\\
11.3510535243782	4.78761511346492e-05\\
11.3741552701374	5.55258957795413e-05\\
11.3987372473365	6.11868282621497e-05\\
11.4237372473365	6.86233406783212e-05\\
11.4487372473365	7.92024729647602e-05\\
11.4737372473364	9.18446213254958e-05\\
11.4970356972856	0.000103261384322998\\
11.5207415664756	0.000103366556270075\\
11.5446631892295	9.78985085837954e-05\\
11.5696631892295	8.62354461761189e-05\\
11.5946631892295	7.66977164264624e-05\\
11.6196631892294	7.01575410519116e-05\\
11.6442450140234	6.31599623436151e-05\\
11.6683264932789	6.25251425306103e-05\\
11.6919454492579	6.56634078068545e-05\\
11.7156861041211	6.19779734092807e-05\\
11.7406861041211	6.08855086747568e-05\\
11.7646515849903	5.90442989037638e-05\\
11.7888929339906	5.63217599991563e-05\\
11.8138929339906	5.49135722855962e-05\\
11.8382846144662	5.52102331882874e-05\\
11.8625254999227	5.51738006807861e-05\\
11.8862610058334	5.57636260954865e-05\\
11.9096236956315	4.92642360536398e-05\\
11.9345606903896	4.7087028791708e-05\\
11.9595606903896	5.06074908965041e-05\\
11.9845606903896	5.84366951572407e-05\\
12.0082250864905	6.77029589963908e-05\\
12.0327128765151	6.78182505185501e-05\\
12.0567198217776	6.75574317461665e-05\\
12.0808422633559	6.5673823155102e-05\\
12.1052317858261	6.47363085262609e-05\\
12.1302317858261	6.66006469838896e-05\\
12.1547166221302	7.22737733588537e-05\\
12.1793821041612	7.46144783916512e-05\\
12.2041941548239	6.91592345537997e-05\\
12.2290231512519	6.67970603182937e-05\\
12.2528964600283	6.72411879471e-05\\
12.2769297559286	6.89992373096895e-05\\
12.3019297559286	7.23945691750933e-05\\
12.3262397593562	7.83956290142737e-05\\
12.3512397593561	8.58512143682737e-05\\
12.3758840940083	9.29118825552005e-05\\
12.4005455792342	9.51195575630799e-05\\
12.4246878367125	9.77583396208654e-05\\
12.4490437671902	9.59629702628107e-05\\
12.4740437671902	9.53259578547222e-05\\
12.4988236007304	9.30805239611151e-05\\
12.5235463085401	9.14749829109317e-05\\
12.5475998246976	8.10327735716494e-05\\
12.5717451021345	7.10495979419915e-05\\
12.5963371022367	6.37329443321677e-05\\
12.6207939384097	6.29019695914647e-05\\
12.6457939384097	7.01790555519423e-05\\
12.6707939384097	8.35336485922967e-05\\
12.695361363569	9.245098274811e-05\\
12.7200149980619	9.85624751000121e-05\\
12.7448387554924	9.74939421799987e-05\\
12.769060459125	8.90341641281837e-05\\
12.7938853251632	8.44523246724986e-05\\
12.8184846095421	8.43912764492815e-05\\
12.8434846095421	8.88696068777705e-05\\
12.8684724468641	9.65102324110124e-05\\
12.8922061464771	9.97942094636064e-05\\
12.9172061464771	0.000101889764433714\\
12.9394881746983	0.000102829241006659\\
12.964282146462	8.68967383880143e-05\\
12.9889686136165	6.92742878819868e-05\\
13.0139686136165	5.37795487192468e-05\\
13.0389686136165	4.4979722262793e-05\\
13.0634730795015	4.74342501581638e-05\\
13.0884730795015	6.14677278264596e-05\\
13.1116585792294	7.67091763617614e-05\\
13.1353089866575	9.08114530825324e-05\\
13.159515862668	9.89108487904231e-05\\
13.184515862668	0.000106771450893116\\
13.2084855064847	0.000111064119728214\\
13.2334855064847	0.000114346598366072\\
13.2575346992356	0.000114629666097242\\
13.2824490560474	0.00010440713802153\\
13.3054475965969	9.58248770534102e-05\\
13.3295414127048	8.36481589719296e-05\\
13.3545414127047	7.46432510457906e-05\\
13.3792906335013	6.87526767652232e-05\\
13.4042906335013	7.05469102066263e-05\\
13.4283718634398	6.72591942814602e-05\\
13.452575482519	6.65667088668414e-05\\
13.4764926118525	6.50196569867631e-05\\
13.5007486844208	6.58022925058306e-05\\
13.5257476880288	7.08728398470716e-05\\
13.5507476880287	7.63581978332763e-05\\
13.5748104834637	8.42337963809541e-05\\
13.5992015132859	8.25853418279598e-05\\
13.6239872314446	7.94496368685689e-05\\
13.6485782373296	7.47357807310241e-05\\
13.6733885133613	6.88420049217975e-05\\
13.6970516744866	6.33266126730418e-05\\
13.721658456442	5.60255716692694e-05\\
13.746658456442	5.21984536530671e-05\\
13.7708787165443	5.30574967474915e-05\\
13.79471283952	5.81512608308942e-05\\
13.81971283952	6.44176840252808e-05\\
13.8421364714666	6.94358459664225e-05\\
13.8671364714666	6.32108656761162e-05\\
13.8918908320002	5.64286163911676e-05\\
13.9164753162889	5.17746208237435e-05\\
13.9413735686178	4.96185865584305e-05\\
13.9660708222284	5.12427125735182e-05\\
13.9904647717876	5.66358017025697e-05\\
14.0154555292457	6.44352798365301e-05\\
14.0396452491277	6.07769263926989e-05\\
14.0645861398241	5.28503897557861e-05\\
14.0885481433641	5.06791852908495e-05\\
14.1121338223804	5.77448461190416e-05\\
14.1371338223804	7.68732216022023e-05\\
14.1621338223804	0.000101781657479555\\
14.186648312664	0.000128400626040971\\
14.211648312664	0.000151579564104675\\
14.2348625526767	0.000151025508208427\\
14.2595098362709	0.000126530997661727\\
14.28447586343	9.92284822148147e-05\\
14.30947586343	7.37523869241587e-05\\
14.33447586343	5.42277480506961e-05\\
14.35947586343	4.84767359418175e-05\\
14.38447586343	6.05594780672653e-05\\
14.4076147691547	6.84903784369454e-05\\
14.4312859835958	6.78625095860858e-05\\
14.4557007343896	5.85938557390726e-05\\
14.4800331868595	5.34482957218058e-05\\
14.5050331868595	5.39573503645419e-05\\
14.5300331868595	6.01653029983244e-05\\
14.5538693397245	6.54126308158707e-05\\
14.5788693397245	6.56322071270467e-05\\
14.602694300619	6.30156387784046e-05\\
14.6265342846346	6.09105786313046e-05\\
14.6507430979246	5.90346669843001e-05\\
14.6752927670798	5.93612606688957e-05\\
14.7001912099841	5.79564557492918e-05\\
14.7251912099841	5.76482087269798e-05\\
14.7486254664482	5.82381342111928e-05\\
14.7723020208477	6.2502751700972e-05\\
14.7968953811318	6.5999945103849e-05\\
14.8205949002031	6.96239093629804e-05\\
14.8455949002031	7.32665448903369e-05\\
14.870594900203	7.7169607165743e-05\\
14.895594900203	8.12955949902975e-05\\
14.9186109777386	8.53718527014988e-05\\
14.9420341163605	7.68015761601575e-05\\
14.9663152625281	6.87678286987499e-05\\
14.991315262528	6.20208226844646e-05\\
15.016315262528	5.59577591715182e-05\\
15.041315262528	5.08240037684959e-05\\
15.0649198930087	4.70283964961726e-05\\
15.0891770448748	4.6817643106185e-05\\
15.113559905878	5.10189570031187e-05\\
15.1368823849367	5.73316796962231e-05\\
15.1615881467902	6.55698627245159e-05\\
15.1865881467902	7.46141239367006e-05\\
15.2113739604153	7.39409451468893e-05\\
15.236362576945	6.81428972536184e-05\\
15.260038686831	5.71592309105912e-05\\
15.28466330743	4.46745524019086e-05\\
15.3083291914639	4.48694218200034e-05\\
15.3333291914639	5.81444135121405e-05\\
15.3577411013086	7.66075872691589e-05\\
15.3827411013086	9.54893885811686e-05\\
15.4077411013086	0.000115180983276799\\
15.4314006776067	0.000124238971150093\\
15.4551229949457	0.000126859671216511\\
15.478636583088	0.000120390428377626\\
15.5034269687952	9.57555709862272e-05\\
15.5284269687952	7.39362321909596e-05\\
15.5528704589975	6.10658714604327e-05\\
15.5778704589975	6.24485954309744e-05\\
15.6019331343461	7.4492412690152e-05\\
15.6259672365037	9.37906932103446e-05\\
15.6502386524417	0.000110832443015157\\
15.6736861926888	0.000120315451013505\\
15.6986861926888	0.000126339153695444\\
15.7236861926888	0.000132643472349255\\
15.7483621553547	0.000139075040547647\\
15.7733168077192	0.000144170547641197\\
15.7970530710131	0.000146059450639435\\
15.821286280666	0.000144581274191673\\
15.8452085141789	0.000131321208493039\\
15.8702085141789	0.000118750627004893\\
15.8952085141789	0.000111433916198485\\
15.9193724799729	0.000102385169745603\\
15.9438491296537	8.15797442396686e-05\\
15.9688491296537	6.13257084624376e-05\\
15.9920158000443	4.41481524355033e-05\\
16.0166643187209	3.90808947791008e-05\\
16.0416643187209	5.16172775979274e-05\\
16.0653376139237	6.77035656955422e-05\\
16.0893203551485	7.25127862533676e-05\\
16.1143203551485	7.51224166309064e-05\\
16.1393203551485	7.97581924923903e-05\\
16.1629714585373	8.51975481143209e-05\\
16.1870041814973	8.35829402143399e-05\\
16.2104166309357	8.50821301162835e-05\\
16.235255445349	8.95844622757904e-05\\
16.2587629978328	8.70516285930832e-05\\
16.2837629978328	8.20870674191502e-05\\
16.3085158490469	7.82776764196959e-05\\
16.3324690303252	6.97387585351635e-05\\
16.3570206329014	5.71904899670245e-05\\
16.3820206329015	5.18840016031513e-05\\
16.4070206329015	5.19732301023839e-05\\
16.4309156234701	4.63948738322083e-05\\
16.455471483463	4.33851883034517e-05\\
16.4804714834631	4.42018554230197e-05\\
16.5040105568209	4.48307203091947e-05\\
16.5289228133726	4.6587255296387e-05\\
16.5539228133726	5.04059082424526e-05\\
16.5780707470185	5.48708969777408e-05\\
16.6015668358477	5.88675081252207e-05\\
16.6264842276352	6.17387510212336e-05\\
16.6514842276352	6.68343328629545e-05\\
16.6750410941661	7.34579234711553e-05\\
16.6990451663744	8.26460289676059e-05\\
16.7240451663744	9.45226314680822e-05\\
16.7482575944399	0.000104935940013457\\
16.7723922106306	0.000114724493309597\\
16.7972306596353	0.000114613664108456\\
16.8216918073169	0.000115357643519448\\
16.8448194113497	0.00011416677830989\\
16.8697694980704	9.88385980326817e-05\\
16.8947694980704	8.38382153357585e-05\\
16.9197694980705	6.95142784304927e-05\\
16.9444997012863	5.39620393088995e-05\\
16.9691434004734	4.46937295638103e-05\\
16.9935779651951	4.83187690355297e-05\\
17.018509187943	5.94650479908098e-05\\
17.043509187943	7.35727659541236e-05\\
17.0682041040224	8.75931552078402e-05\\
17.0930942174335	9.18259024025347e-05\\
17.1177664088033	9.86102724400393e-05\\
17.1420166858929	0.000102230461562959\\
17.1668133243672	9.24297669231401e-05\\
17.1912450703723	8.3537696490215e-05\\
17.2158540988601	7.83070835046516e-05\\
17.2404378469436	6.6560836945787e-05\\
17.2647507420965	5.82902983344693e-05\\
17.2895366377012	5.1825179784665e-05\\
17.3145366377012	5.54677955702916e-05\\
17.3394506443683	6.85485192509895e-05\\
17.3631848778762	6.64703448055675e-05\\
17.3881848778762	6.76921028196311e-05\\
17.412410872606	7.27784101615378e-05\\
17.4373113625962	7.23448231879059e-05\\
17.462040554811	7.72676903465819e-05\\
17.4866332640572	7.94269472742953e-05\\
17.5116332640572	8.75323843506986e-05\\
17.5359829234635	9.65033048240272e-05\\
17.559574239721	9.28336218227684e-05\\
17.5831704086845	8.9665245139648e-05\\
17.608133433902	8.57606888736055e-05\\
17.633133433902	8.64443820257852e-05\\
17.6576612495391	9.17808083160417e-05\\
17.6826612495391	9.96365773305366e-05\\
17.7074337990024	0.000111211539049312\\
17.7314502992659	0.00011913728284431\\
17.7543476931415	0.000110712569285835\\
17.7789236022169	9.1483870551779e-05\\
17.8039236022169	7.30057533768103e-05\\
17.8286588916519	5.63808686123077e-05\\
17.8527333545809	4.66233957875446e-05\\
17.8777333545809	4.81118033761189e-05\\
17.9024339143319	5.71891770474821e-05\\
17.926628733277	6.53283171876688e-05\\
17.9503867874497	6.70385712792399e-05\\
17.9751573085239	5.91704001588779e-05\\
18.0000220706496	5.37913874655846e-05\\
18.0241899238325	4.93280240448834e-05\\
18.0491899238325	5.2030308243775e-05\\
18.0741899238325	6.11931607947015e-05\\
18.0974268486165	7.01688601861226e-05\\
18.1221934687449	7.66665934861153e-05\\
18.1465383373187	7.75394244850662e-05\\
18.1715383373188	6.63968541851657e-05\\
18.1963079415755	5.94061498115537e-05\\
18.2205582208527	5.60797826327859e-05\\
18.2455582208528	5.23425981206447e-05\\
18.2700587592384	5.04816218481269e-05\\
18.2942235359381	5.69837343859362e-05\\
18.3191796303782	6.28026108703832e-05\\
18.3438829451421	7.00473016031089e-05\\
18.3676415031962	7.14631553819637e-05\\
18.3926415031963	7.35458043445626e-05\\
18.4164697810841	7.33583832822878e-05\\
18.4414697810842	7.61524817331696e-05\\
18.4653895770767	7.29326267946713e-05\\
18.4894904971586	6.43524683452541e-05\\
18.5144644187865	5.77829484966405e-05\\
18.5390690536168	4.53286771186188e-05\\
18.5640690536168	3.52355606033884e-05\\
18.5882833200581	3.42173284525819e-05\\
18.6129132661584	4.47469664200523e-05\\
18.6372825842866	5.86383620495082e-05\\
18.6622311553525	7.22338924950565e-05\\
18.6858670331899	8.45642243700867e-05\\
18.7103929351246	9.61888951919261e-05\\
18.7337718961939	0.000105644918590037\\
18.7587718961939	0.00011323173711231\\
18.782889509398	0.00011839713783967\\
18.8064433367317	0.000122097226314871\\
18.8310606356985	0.000126035951100703\\
18.8551891785681	0.000123669837251382\\
18.8793217923811	0.000117154790391704\\
18.9043217923811	0.00010222388831348\\
18.9287595716934	9.36482036013383e-05\\
18.9537595716935	9.27379251804711e-05\\
18.9772669567776	9.10532426991694e-05\\
19.0016667916404	9.26431668126083e-05\\
19.0266667916404	9.92455952622034e-05\\
19.0514061145828	0.000105967697008648\\
19.0755168546669	9.92622428676036e-05\\
19.1005168546669	8.40396464768034e-05\\
19.1255168546669	7.19105342605289e-05\\
19.1498928399038	6.29498518511425e-05\\
19.1740842424549	5.74311899878727e-05\\
19.1988548538176	5.63124055734401e-05\\
19.2238548538176	5.37161256059127e-05\\
19.2484339248936	4.94239780190542e-05\\
19.2720813998578	3.99034766378573e-05\\
19.2967560159707	3.46885590204853e-05\\
19.3208699368078	3.68299791063831e-05\\
19.3441465389223	4.41279116847729e-05\\
19.3691465389224	5.69854086853213e-05\\
19.3941465389224	7.32107942626451e-05\\
19.4184518706039	8.96424759863606e-05\\
19.4417403391791	9.97703998951971e-05\\
19.4663987032844	0.000105187406767774\\
19.4897335454951	0.000110073498217583\\
19.5147070665448	0.000113199476262864\\
19.5396726064634	0.00011725671166718\\
19.5646726064634	0.000117666761255033\\
19.5896726064635	0.000120896598048474\\
19.6135501827349	0.000126910784249719\\
19.6372036947472	0.000122864919004428\\
19.6614324621997	0.000107719515784542\\
19.6861429400118	8.94920315510686e-05\\
19.7097587256346	7.4644010115189e-05\\
19.7347587256346	6.02193203066418e-05\\
19.7597587256346	4.77052808483248e-05\\
19.7847587256347	3.89873068311639e-05\\
19.8094603442976	3.58294089565948e-05\\
19.832463628072	3.56963718190196e-05\\
19.8562695958961	3.35788525596277e-05\\
19.8812695958962	3.60024849428668e-05\\
19.9062695958962	4.36031777503366e-05\\
19.9312695958962	5.42467870276158e-05\\
19.9559715219595	6.52161723904759e-05\\
19.9801233054272	7.00187578201276e-05\\
};
\addlegendentry{$c_i=0$}

\end{axis}
\end{tikzpicture}%


==> Figures/Garcia2013_InterEventTimes.tex <==
% !TEX root = ../ieeetac.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \footnotesize
\begin{axis}[%
width=\columnwidth,
height=4cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={Inter-event times},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
% ymode=log,
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.273012913172243	0.138721782339296\\
0.414673591882132	0.141660678709889\\
0.546711202270228	0.132037610388096\\
0.681200000000004	0.134488797729776\\
0.816646975194015	0.135446975194011\\
0.963782396893702	0.147135421699687\\
1.1090468767535	0.145264479859793\\
1.24650060282328	0.137453726069786\\
1.38255194989565	0.136051347072364\\
1.52019658521957	0.137644635323926\\
1.65885897215653	0.138662386936957\\
1.80850000000003	0.149641027843498\\
1.9506349217723	0.142134921772272\\
2.09230000000001	0.141665078227709\\
2.23416203638648	0.141862036386473\\
2.38370000000003	0.149537963613553\\
2.53136217290138	0.147662172901344\\
2.67460000000003	0.143237827098651\\
2.81910000000001	0.144499999999983\\
2.97220000000004	0.153100000000028\\
3.1211	0.148899999999962\\
3.26740000000002	0.146300000000023\\
3.41000000000001	0.142599999999987\\
3.56370000000001	0.153700000000002\\
3.71290000000002	0.149200000000005\\
3.86100000000002	0.148099999999999\\
4.01200000000003	0.151000000000014\\
4.15570000000005	0.14370000000002\\
4.28990000000002	0.134199999999964\\
4.43200000000004	0.142100000000027\\
4.56980000000004	0.137800000000001\\
4.71170000000005	0.141900000000005\\
4.85680000000005	0.145100000000005\\
4.99160000000001	0.134799999999957\\
5.14340000000007	0.151800000000057\\
5.24790000000004	0.104499999999971\\
5.36420000000001	0.116299999999971\\
5.46390000000005	0.099700000000043\\
5.5807	0.116799999999949\\
5.69080000000002	0.110100000000022\\
5.81150000000003	0.120700000000004\\
5.89150000000001	0.0799999999999814\\
5.98510000000004	0.0936000000000297\\
6.05700000000004	0.0718999999999985\\
6.12790000000001	0.0708999999999707\\
6.15900000000005	0.0311000000000448\\
6.20990000000001	0.0508999999999586\\
6.2596	0.0496999999999925\\
6.29610000000004	0.0365000000000402\\
6.30390000000005	0.00780000000000758\\
6.35040000000004	0.0464999999999867\\
6.35710000000001	0.0066999999999684\\
6.36200000000005	0.00490000000004009\\
6.3628	0.000799999999955503\\
6.37580000000005	0.0130000000000425\\
6.37650000000005	0.000700000000001033\\
6.37800000000004	0.00149999999999206\\
6.38500000000004	0.00700000000000056\\
6.41910000000001	0.0340999999999694\\
6.41920000000004	0.000100000000030853\\
6.44150000000002	0.0222999999999818\\
6.45120000000005	0.00970000000003335\\
6.46880000000005	0.0175999999999972\\
6.47680000000003	0.00799999999998047\\
6.47740000000008	0.000600000000049228\\
6.47780000000001	0.000399999999931566\\
6.50000000000002	0.0222000000000104\\
6.50040000000001	0.000399999999990186\\
6.50093531987415	0.000535319874136242\\
6.50200000000001	0.00106468012586447\\
6.50320000000006	0.00120000000004428\\
6.50440000000005	0.00119999999998743\\
6.50540000000007	0.00100000000002343\\
6.5061	0.000699999999933532\\
6.51030000000007	0.00420000000006304\\
6.51110000000004	0.000799999999976819\\
6.54340000000005	0.0323000000000047\\
6.54660000000003	0.00319999999998632\\
6.55280000000002	0.0061999999999891\\
6.56630000000004	0.0135000000000174\\
6.5711000000001	0.00480000000005809\\
6.57210000000004	0.000999999999941714\\
6.58170000000002	0.00959999999998384\\
6.58320000000004	0.00150000000001782\\
6.58400000000003	0.000799999999985701\\
6.58720000000002	0.00319999999999077\\
6.59500000000002	0.00780000000000491\\
6.59520000000001	0.000199999999987099\\
6.59670000000002	0.00150000000000805\\
6.59990000000003	0.00320000000001563\\
6.60250000000003	0.00259999999999661\\
6.60270000000007	0.000200000000035949\\
6.6029	0.000199999999936473\\
6.60510000000004	0.00220000000003484\\
6.6075	0.00239999999996243\\
6.60910000000001	0.00160000000001315\\
6.61080000000001	0.00169999999999693\\
6.61310000000005	0.00230000000003994\\
6.6132000000001	0.000100000000045952\\
6.6138	0.000599999999908007\\
6.61580000000002	0.00200000000002021\\
6.61670000000005	0.000900000000020995\\
6.61680000000005	0.000100000000000655\\
6.61710000000006	0.000300000000017953\\
6.61750000000005	0.000399999999986633\\
6.62000000000002	0.00249999999996575\\
6.62150000000002	0.00150000000000361\\
6.62170000000006	0.000200000000042166\\
6.62180000000006	9.99999999979906e-05\\
6.62200000000005	0.000199999999987099\\
6.62570000000003	0.00369999999997983\\
6.6291	0.00339999999997342\\
6.62920000000003	0.000100000000026412\\
6.63460000000001	0.0053999999999812\\
6.63900000000004	0.00440000000003682\\
6.64150000000006	0.00250000000001993\\
6.65030000000001	0.00879999999994752\\
6.65080000000003	0.000500000000014822\\
6.65120000000005	0.000400000000019496\\
6.65860000000003	0.00739999999998719\\
6.66090000000004	0.00230000000000352\\
6.66320000000003	0.00229999999999642\\
6.66450000000006	0.00130000000002184\\
6.66760000000004	0.00309999999998656\\
6.66920000000002	0.00159999999997673\\
6.6699	0.000699999999985046\\
6.67030000000002	0.000400000000018608\\
6.6719	0.00159999999998028\\
6.67230000000003	0.00040000000003193\\
6.67470000000001	0.0023999999999802\\
6.67750000000001	0.00279999999999703\\
6.68440000000003	0.00690000000002122\\
6.69440000000005	0.010000000000022\\
6.69700000000007	0.00260000000001703\\
6.6979	0.000899999999931289\\
6.69930000000005	0.0014000000000447\\
6.69940000000007	0.000100000000017531\\
6.69950000000009	0.000100000000026412\\
6.70580000000001	0.00629999999992048\\
6.70740000000006	0.00160000000004956\\
6.70790000000006	0.000499999999999723\\
6.70940000000008	0.00150000000001338\\
6.71150000000001	0.00209999999993915\\
6.71160000000003	0.000100000000016642\\
6.71250000000001	0.000899999999975698\\
6.7131	0.000599999999995049\\
6.71330000000003	0.000200000000023515\\
6.7167	0.00339999999997431\\
6.71780000000003	0.00110000000002852\\
6.72100000000005	0.0032000000000183\\
6.72510000000003	0.00409999999998334\\
6.7252	9.99999999722334e-05\\
6.72530000000008	0.000100000000077927\\
6.72690000000001	0.00159999999992699\\
6.72700000000006	0.000100000000048617\\
6.72730000000003	0.000299999999978873\\
6.72790000000008	0.000600000000043011\\
6.72800000000005	9.99999999748979e-05\\
6.73010000000006	0.00210000000001109\\
6.73020000000002	9.99999999589107e-05\\
6.73370000000004	0.0035000000000176\\
6.73470000000006	0.0010000000000181\\
6.73590000000007	0.00120000000001141\\
6.73790000000001	0.00199999999994382\\
6.73820000000002	0.000300000000002854\\
6.74140000000001	0.00319999999999077\\
6.74170000000005	0.000300000000044598\\
6.74180000000005	9.99999999988788e-05\\
6.74290000000001	0.00109999999996191\\
6.74330000000006	0.000400000000045253\\
6.7438	0.00049999999994732\\
6.74390000000001	0.00010000000000332\\
6.74520000000002	0.00130000000001385\\
6.74650000000005	0.00130000000002362\\
6.74700000000001	0.00049999999996686\\
6.74760000000003	0.000600000000012813\\
6.74770000000001	9.99999999811152e-05\\
6.74840000000002	0.00070000000001702\\
6.74860000000006	0.000200000000035061\\
6.74960000000001	0.000999999999951484\\
6.75040000000005	0.000800000000035439\\
6.75160000000005	0.00120000000000609\\
6.75290000000003	0.00129999999997921\\
6.75490000000003	0.00199999999999889\\
6.76020000000001	0.00529999999998321\\
6.76060000000005	0.0004000000000417\\
6.76240000000003	0.0017999999999736\\
6.7639	0.00149999999997164\\
6.76540000000007	0.00150000000006756\\
6.76550000000001	9.99999999438117e-05\\
6.76910000000002	0.00360000000001204\\
6.77430000000003	0.00520000000001097\\
6.77480000000002	0.000499999999990841\\
6.77520000000003	0.000400000000003509\\
6.77590000000006	0.000700000000030343\\
6.77600000000005	9.99999999908852e-05\\
6.77620000000004	0.000199999999995093\\
6.77780000000004	0.00159999999999716\\
6.77860000000005	0.000800000000006129\\
6.77960000000003	0.000999999999985235\\
6.77970000000007	0.000100000000036182\\
6.7811	0.00139999999993368\\
6.78200000000006	0.000900000000055634\\
6.78508830142975	0.00308830142969185\\
6.78640000000004	0.00131169857029256\\
6.78660000000004	0.000199999999995093\\
6.78790000000009	0.00130000000005648\\
6.78800000000007	9.99999999713452e-05\\
6.78840000000001	0.000399999999940448\\
6.7887000000001	0.000300000000089895\\
6.79090000000005	0.00219999999994958\\
6.79170000000003	0.000799999999980372\\
6.79180000000005	0.000100000000023748\\
6.79220000000005	0.000399999999997291\\
6.79230000000006	0.000100000000014866\\
6.79310000000009	0.000800000000032774\\
6.79430000000002	0.00119999999992793\\
6.79440000000004	0.000100000000020195\\
6.79450000000003	9.99999999873324e-05\\
6.79460000000006	0.000100000000029965\\
6.79490000000009	0.000300000000032163\\
6.7951	0.00019999999990894\\
6.79620000000007	0.00110000000007204\\
6.79680000000005	0.000599999999975509\\
6.79690000000001	9.99999999580226e-05\\
6.79770000000006	0.00080000000004965\\
6.79780000000007	0.000100000000008649\\
6.79820000000002	0.000399999999955547\\
6.79920000000004	0.00100000000001543\\
6.80070000000006	0.0015000000000196\\
6.80100000000005	0.000299999999993972\\
6.80430000000002	0.00329999999996833\\
6.80640000000001	0.00209999999999066\\
6.8082	0.00179999999999492\\
6.80830000000001	0.000100000000008649\\
6.80880000000004	0.000500000000023704\\
6.81050000000011	0.00170000000006887\\
6.81100000000001	0.0004999999999038\\
6.81270000000001	0.00170000000000137\\
6.81400000000005	0.00130000000003871\\
6.81500000000001	0.000999999999956813\\
6.81510000000001	9.99999999997669e-05\\
6.81580000000004	0.000700000000031231\\
6.816	0.000199999999967559\\
6.81640000000002	0.000400000000015943\\
6.81660000000004	0.000200000000024403\\
6.81830000000004	0.0016999999999916\\
6.81870000000007	0.000400000000035483\\
6.81970000000001	0.000999999999934609\\
6.82030000000006	0.000600000000056333\\
6.82070000000006	0.000399999999995515\\
6.82400000000003	0.00329999999997188\\
6.82410000000001	9.99999999775625e-05\\
6.8269	0.00279999999999525\\
6.82890000000003	0.00200000000002731\\
6.82920000000007	0.000300000000036604\\
6.82930000000002	9.99999999580226e-05\\
6.83330000000008	0.00400000000005196\\
6.83390000000007	0.000599999999991496\\
6.83470000000004	0.000799999999967937\\
6.83670000000003	0.00199999999999445\\
6.8375	0.000799999999972378\\
6.8402	0.00269999999999904\\
6.84110000000003	0.000900000000026324\\
6.84270000000006	0.00160000000003446\\
6.84280000000006	9.99999999997669e-05\\
6.84540000000001	0.00259999999995131\\
6.84570000000003	0.000300000000017953\\
6.84630000000005	0.000600000000013701\\
6.84640000000002	9.99999999775625e-05\\
6.84690000000008	0.000500000000059231\\
6.84710000000002	0.000199999999940026\\
6.84770000000006	0.00060000000003857\\
6.84790000000001	0.000199999999953349\\
6.84810000000001	0.000199999999999534\\
6.84940000000006	0.00130000000004582\\
6.84970000000003	0.000299999999974432\\
6.85040000000007	0.000700000000033896\\
6.85150000000004	0.00109999999997434\\
6.85210000000002	0.000599999999973733\\
6.85430000000006	0.00220000000004639\\
6.85750000000002	0.00319999999995257\\
6.85940000000006	0.00190000000004975\\
6.86060000000001	0.00119999999994302\\
6.861	0.000399999999991962\\
6.86300000000005	0.00200000000004774\\
6.86420000000002	0.00119999999997589\\
6.86650000000004	0.00230000000001418\\
6.86660000000001	9.99999999695689e-05\\
6.86710000000001	0.000500000000000611\\
6.86720000000006	0.000100000000049505\\
6.86910000000002	0.00189999999996271\\
6.86950000000004	0.00040000000002216\\
6.86960000000001	9.99999999642398e-05\\
6.87260000000002	0.00300000000001699\\
6.87270000000008	0.000100000000060163\\
6.87290000000002	0.00019999999993825\\
6.87460000000001	0.00169999999999249\\
6.87610000000005	0.00150000000003647\\
6.87620000000008	0.000100000000028189\\
6.87660000000005	0.000399999999970646\\
6.87760000000004	0.000999999999987899\\
6.88050000000003	0.00289999999999679\\
6.88060000000006	0.000100000000024636\\
6.88090000000001	0.000299999999954004\\
6.88200000000006	0.0011000000000454\\
6.88250000000004	0.000499999999979295\\
6.88270000000007	0.000200000000028844\\
6.88280000000003	9.99999999597989e-05\\
6.88330000000002	0.000499999999989953\\
6.885	0.00169999999998716\\
6.88520000000003	0.000200000000025291\\
6.88590000000003	0.00069999999999748\\
6.88620000000004	0.000300000000010847\\
6.88890000000006	0.00270000000002124\\
6.88920000000005	0.000299999999989531\\
6.8898	0.000599999999953305\\
6.8899000000001	0.000100000000094802\\
6.89160000000004	0.00169999999994808\\
6.89210000000002	0.000499999999978407\\
6.89220000000004	0.000100000000017531\\
6.89540000000005	0.00320000000001208\\
6.89560000000001	0.000199999999956013\\
6.89610000000002	0.00050000000001571\\
6.89640000000007	0.000300000000044598\\
6.89650000000003	9.99999999571344e-05\\
6.89690000000009	0.000400000000067458\\
6.89710000000003	0.000199999999932921\\
6.89730000000004	0.000200000000011968\\
6.89770000000005	0.00040000000001239\\
6.89930000000001	0.00159999999995541\\
6.89990000000004	0.000600000000035905\\
6.90060000000004	0.000699999999996592\\
6.90170000000005	0.00110000000001076\\
6.90180000000004	9.99999999935497e-05\\
6.90210000000001	0.000299999999970879\\
6.90220000000002	0.000100000000002431\\
6.90320000000002	0.00100000000000744\\
6.90370000000002	0.000499999999997947\\
6.90440000000007	0.000700000000050771\\
6.90570000000001	0.00129999999993657\\
6.90630000000002	0.000600000000014589\\
6.90640000000003	0.000100000000007761\\
6.90790000000002	0.00149999999999118\\
6.90800000000006	0.000100000000038847\\
6.90910000000005	0.00109999999999388\\
6.91000000000002	0.000899999999968593\\
6.91030000000003	0.000300000000009959\\
6.91140000000004	0.00110000000000188\\
6.91230000000003	0.000899999999990797\\
6.91250000000004	0.000200000000011968\\
6.91380000000006	0.0013000000000174\\
6.91400000000003	0.000199999999976441\\
6.91420000000006	0.000200000000023515\\
6.91460000000003	0.000399999999972422\\
6.91740000000004	0.00280000000001213\\
6.91750000000006	0.000100000000017531\\
6.9190000000001	0.00150000000004269\\
6.92040000000001	0.00139999999991414\\
6.92080000000007	0.00040000000005147\\
6.9209	9.99999999393708e-05\\
6.92100000000008	0.000100000000075262\\
6.9255000000001	0.00450000000001882\\
6.9258	0.000299999999904266\\
6.92730000000002	0.00150000000001693\\
6.92740000000003	0.000100000000009537\\
6.92760000000005	0.000200000000018186\\
6.92840000000005	0.000799999999999024\\
6.92860000000004	0.000199999999995981\\
6.92890000000004	0.000299999999997524\\
6.92900000000003	9.99999999891088e-05\\
6.92910000000003	0.000100000000002431\\
6.92930000000008	0.000200000000045719\\
6.92980000000002	0.000499999999944656\\
6.93000000000001	0.000199999999985323\\
};
\addlegendentry{$P_1$}

\addplot [only marks, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.22872040439915	0.113450219360482\\
0.341300000000003	0.112579595600854\\
0.451544099672758	0.110244099672754\\
0.580362037222685	0.128817937549927\\
0.709951075784165	0.12958903856148\\
0.839582562539303	0.129631486755138\\
0.952300000000011	0.112717437460708\\
1.06353811375694	0.111238113756932\\
1.17602588896656	0.112487775209619\\
1.28685988863273	0.110833999666166\\
1.4169530791288	0.130093190496072\\
1.54792470452245	0.130971625393647\\
1.67899272525198	0.131068020729537\\
1.79227042300966	0.113277697757677\\
1.90480000000001	0.112529576990346\\
2.01920000000002	0.114400000000018\\
2.13780000000001	0.11859999999999\\
2.25790000000003	0.120100000000015\\
2.3689	0.110999999999975\\
2.48220000000003	0.113300000000024\\
2.60120000000002	0.118999999999991\\
2.72440000000001	0.123199999999995\\
2.84780000000001	0.123399999999997\\
2.95370000000003	0.105900000000014\\
3.06350000000001	0.109799999999983\\
3.1849	0.121399999999996\\
3.30840000000003	0.123500000000025\\
3.43640000000001	0.127999999999977\\
3.54790000000001	0.111500000000001\\
3.64850000000003	0.100600000000018\\
3.76870000000002	0.120199999999993\\
3.88990000000004	0.121200000000025\\
3.99800000000003	0.108099999999983\\
4.09080000000008	0.092800000000048\\
4.20833691611082	0.11753691611074\\
4.32400000000002	0.115663083889204\\
4.40140000000008	0.0774000000000559\\
4.49450000000003	0.0930999999999544\\
4.55820000000007	0.0637000000000363\\
4.66070000000003	0.102499999999966\\
4.75780000000005	0.0971000000000135\\
4.83090000000004	0.0730999999999975\\
4.93280000000002	0.101899999999979\\
5.01940000000006	0.0866000000000371\\
5.12590000000001	0.106499999999953\\
5.18040000000002	0.0545000000000098\\
5.18140000000002	0.00100000000000033\\
5.23110000000001	0.0496999999999908\\
5.28190000000005	0.0508000000000361\\
5.34480000000004	0.0628999999999857\\
5.34490000000005	0.000100000000018419\\
5.41690000000003	0.0719999999999805\\
5.42090000000004	0.00400000000000134\\
5.44760000000003	0.0266999999999928\\
5.44870000000001	0.0010999999999779\\
5.50220000000003	0.0535000000000236\\
5.58190000000003	0.0797000000000025\\
5.5831	0.00119999999996967\\
5.62090000000003	0.0378000000000291\\
5.62490000000003	0.00400000000000134\\
5.64390000000004	0.0190000000000063\\
5.64560000000006	0.00170000000002357\\
5.64660000000001	0.000999999999943491\\
5.64680000000005	0.000200000000041278\\
5.68180000000006	0.0350000000000117\\
5.68690000000002	0.00509999999995703\\
5.73740000000006	0.0505000000000386\\
5.73910000000007	0.00170000000001291\\
5.74700000000004	0.00789999999996827\\
5.74890000000002	0.00189999999998758\\
5.75800000000002	0.00909999999999922\\
5.76270000000003	0.00470000000000947\\
5.76490000000001	0.002199999999978\\
5.80580000000004	0.0409000000000281\\
5.83470000000004	0.0288999999999993\\
5.83480000000003	9.99999999917733e-05\\
5.84970000000006	0.0149000000000274\\
5.85010000000001	0.000399999999954659\\
5.85040000000001	0.000300000000000189\\
5.85930000000005	0.00890000000004232\\
5.86200000000003	0.00269999999997506\\
5.87400000000001	0.0119999999999845\\
5.87410000000006	0.000100000000043288\\
5.87470000000002	0.000599999999961298\\
5.87480000000006	0.000100000000043288\\
5.8971	0.0222999999999409\\
5.89730000000003	0.000200000000027067\\
5.90630000000006	0.0090000000000332\\
5.90940000000002	0.00309999999995902\\
5.9231	0.0136999999999787\\
5.92470000000008	0.00160000000007887\\
5.92480000000007	9.99999999855561e-05\\
5.92780000000005	0.00299999999998946\\
5.93150000000008	0.00370000000002957\\
5.93200000000004	0.000499999999950873\\
5.93290000000001	0.000899999999979251\\
5.93320000000003	0.000300000000018841\\
5.93330000000005	0.000100000000021083\\
5.9355	0.00219999999994869\\
5.94400000000008	0.00850000000007967\\
5.94550000000006	0.00149999999997341\\
5.94740000000006	0.00189999999999912\\
5.94780000000002	0.000399999999959988\\
5.95200000000004	0.00420000000002574\\
5.96100000000001	0.00899999999997281\\
5.96700000000008	0.00600000000006418\\
5.9691	0.00209999999992672\\
5.9830000000001	0.0139000000000937\\
5.98310000000007	9.99999999677925e-05\\
5.98750000000004	0.00439999999996932\\
5.99420000000005	0.00670000000001281\\
5.99430000000001	9.99999999633516e-05\\
5.99910000000005	0.00480000000003677\\
5.99920000000002	9.99999999713452e-05\\
5.99960000000002	0.000400000000001732\\
6.0022000000001	0.00260000000008009\\
6.00250000000001	0.000299999999904266\\
6.00530000000002	0.00280000000001213\\
6.01490000000003	0.00960000000000782\\
6.01700000000003	0.0021000000000031\\
6.02230000000001	0.0052999999999841\\
6.02400000000008	0.00170000000006354\\
6.02520000000002	0.00119999999994214\\
6.02720000000002	0.00200000000000067\\
6.02950000000005	0.00230000000003461\\
6.03140000000006	0.00190000000001067\\
6.03340000000005	0.00199999999998202\\
6.03550000000005	0.00210000000000399\\
6.0356	9.99999999535817e-05\\
6.03930000000001	0.00370000000000115\\
6.04560000000004	0.00630000000003772\\
6.05100000000005	0.00540000000000873\\
6.0543000000001	0.00330000000004915\\
6.05450000000006	0.000199999999964007\\
6.05670000000003	0.00219999999996201\\
6.06240000000005	0.0057000000000258\\
6.06810000000006	0.0057000000000107\\
6.06890000000004	0.000799999999979484\\
6.06900000000004	9.99999999971024e-05\\
6.06910000000005	0.000100000000007761\\
6.06920000000005	0.00010000000000332\\
6.08040000000002	0.0111999999999686\\
6.0841	0.00369999999997983\\
6.08440000000001	0.000300000000009959\\
6.09320000000001	0.0088000000000017\\
6.09670000000003	0.00350000000001671\\
6.09920000000001	0.00249999999997907\\
6.107	0.00779999999999426\\
6.1096	0.00260000000000016\\
6.11220000000006	0.00260000000006144\\
6.11540000000002	0.0031999999999579\\
6.11560000000001	0.000199999999987988\\
6.11830000000001	0.00270000000000437\\
6.12730000000002	0.00900000000000389\\
6.12990000000001	0.00259999999999216\\
6.13010000000002	0.000200000000014633\\
6.13100000000003	0.000900000000010337\\
6.13110000000003	9.99999999944379e-05\\
6.13260000000004	0.00150000000001338\\
6.13850000000007	0.00590000000002977\\
6.13960000000003	0.00109999999995747\\
6.14580000000006	0.00620000000002907\\
6.14590000000003	9.99999999669043e-05\\
6.14750000000001	0.00159999999998028\\
6.1528	0.00529999999999475\\
6.15300000000007	0.000200000000074141\\
6.1531	9.99999999278245e-05\\
6.15560000000002	0.00250000000002082\\
6.16890000000004	0.0133000000000125\\
6.16920000000005	0.000300000000010847\\
6.16930000000005	9.99999999988788e-05\\
6.17080000000006	0.00150000000001604\\
6.17090000000006	0.000100000000001543\\
6.17560000000004	0.00469999999998016\\
6.17570000000009	0.00010000000004684\\
6.1774	0.00169999999991521\\
6.17750000000002	0.000100000000018419\\
6.18000000000002	0.00249999999999506\\
6.18380000000003	0.00380000000000713\\
6.18390000000003	0.000100000000000655\\
6.18410000000007	0.000200000000045719\\
6.18460000000002	0.000499999999951761\\
6.18780000000002	0.00319999999999432\\
6.19330000000003	0.0055000000000085\\
6.19440000000006	0.00110000000003119\\
6.20040000000006	0.006000000000002\\
6.20180000000006	0.00140000000000207\\
6.20360000000006	0.0017999999999958\\
6.20530000000005	0.00169999999998804\\
6.21280000000002	0.00749999999997009\\
6.21760000000004	0.00480000000002523\\
6.21990000000005	0.00230000000001152\\
6.22750000000005	0.0075999999999965\\
6.2287	0.00119999999995368\\
6.23090000000004	0.00220000000003484\\
6.23100000000005	0.00010000000001309\\
6.23110000000005	0.000100000000000655\\
6.23220000000011	0.00110000000005606\\
6.23410000000006	0.00189999999995294\\
6.23770000000003	0.00359999999996496\\
6.23830000000001	0.000599999999982614\\
6.23850000000005	0.000200000000044831\\
6.24010000000002	0.00159999999996785\\
6.24230000000006	0.00220000000004195\\
6.24270000000003	0.000399999999963541\\
6.24280000000002	9.99999999926615e-05\\
6.24290000000005	0.000100000000028189\\
6.24320000000002	0.000299999999970879\\
6.24400000000008	0.000800000000062084\\
6.24920000000005	0.00519999999997101\\
6.24960000000005	0.000399999999999068\\
6.25240000000007	0.00280000000002456\\
6.25340000000006	0.000999999999983459\\
6.25350000000001	9.99999999491408e-05\\
6.25390000000003	0.00040000000002216\\
6.25430000000006	0.000400000000032819\\
6.25440000000003	9.9999999965128e-05\\
6.25550000000001	0.00109999999998234\\
6.25580000000004	0.000300000000031275\\
6.2594	0.00359999999996052\\
6.26200000000005	0.00260000000005078\\
6.26250000000001	0.000499999999960643\\
6.26320000000006	0.000700000000042778\\
6.26580000000005	0.00259999999999572\\
6.26640000000002	0.000599999999971068\\
6.27080000000006	0.00440000000003415\\
6.27100000000004	0.000199999999979106\\
6.272	0.000999999999967471\\
6.27210000000005	0.000100000000051281\\
6.27310000000005	0.00100000000000033\\
6.27630000000003	0.00319999999997567\\
6.27850000000008	0.0022000000000455\\
6.28080000000006	0.00229999999997954\\
6.28100000000001	0.000199999999956013\\
6.28600000000002	0.00500000000000433\\
6.28750000000007	0.00150000000004979\\
6.28760000000005	9.99999999864443e-05\\
6.29310000000002	0.00549999999996764\\
6.29320000000004	0.000100000000021083\\
6.294	0.000799999999962608\\
6.29440000000003	0.000400000000028378\\
6.29610000000004	0.00170000000001291\\
6.29620000000002	9.99999999784507e-05\\
6.2993	0.00309999999998123\\
6.30250000000003	0.00320000000002185\\
6.30260000000006	0.000100000000031741\\
6.30370000000009	0.00110000000002941\\
6.30380000000005	9.99999999660162e-05\\
6.30390000000005	9.99999999988788e-05\\
6.30520000000004	0.00129999999998542\\
6.30550000000001	0.000299999999969991\\
6.30570000000002	0.000200000000011968\\
6.31150000000004	0.00580000000002379\\
6.31180000000007	0.000300000000025946\\
6.31190000000004	9.99999999722334e-05\\
6.31320000000009	0.00130000000004404\\
6.31330000000002	9.99999999340417e-05\\
6.31400000000004	0.00070000000001702\\
6.31450000000005	0.000500000000011269\\
6.31460000000001	9.99999999615753e-05\\
6.31570000000001	0.00110000000000454\\
6.31760000000008	0.0019000000000613\\
6.31770000000005	9.99999999766743e-05\\
6.31790000000002	0.000199999999968448\\
6.31860000000001	0.000699999999991263\\
6.32100000000001	0.00239999999999707\\
6.32340000000001	0.0024000000000024\\
6.324	0.000599999999992384\\
6.32420000000007	0.000200000000066147\\
6.32450000000007	0.000300000000000189\\
6.32460000000002	9.99999999518053e-05\\
6.32550000000003	0.000900000000011225\\
6.32600000000005	0.000500000000013934\\
6.32720000000004	0.00119999999999187\\
6.32790000000005	0.000700000000015244\\
6.33060000000003	0.00269999999997861\\
6.33230000000004	0.00170000000000403\\
6.33320000000004	0.00090000000000412\\
6.33330000000001	9.99999999677925e-05\\
6.3334	9.99999999944379e-05\\
6.33370000000002	0.0003000000000144\\
6.33460000000003	0.000900000000015666\\
6.33530000000005	0.000700000000014356\\
6.33580000000004	0.000499999999991729\\
6.33590000000005	0.00010000000001309\\
6.33640000000005	0.000499999999993506\\
6.33870000000002	0.00229999999996977\\
6.33950000000001	0.000799999999991918\\
6.3396	9.99999999935497e-05\\
6.34070000000002	0.00110000000002231\\
6.34180000000005	0.0011000000000303\\
6.34500000000003	0.00319999999997567\\
6.34820000000006	0.00320000000003073\\
6.35040000000004	0.00219999999997889\\
6.35170000000001	0.00129999999996677\\
6.35180000000005	0.000100000000041511\\
6.3521	0.000299999999956668\\
6.35270000000002	0.000600000000015477\\
6.35310000000007	0.000400000000048806\\
6.35340000000007	0.000300000000000189\\
6.35420000000006	0.000799999999987477\\
6.35500000000005	0.000799999999997247\\
6.3551	9.99999999482526e-05\\
6.35620000000007	0.00110000000006583\\
6.35630000000004	9.99999999757861e-05\\
6.35720000000001	0.000899999999970369\\
6.35730000000004	0.000100000000029077\\
6.35790000000005	0.000600000000003043\\
6.36070000000009	0.0028000000000441\\
6.36090000000004	0.000199999999950684\\
6.36100000000006	0.000100000000015754\\
6.3611000000001	0.00010000000004684\\
6.36210000000005	0.000999999999943491\\
6.36340000000003	0.00129999999998276\\
6.368	0.00459999999997329\\
6.36910000000004	0.00110000000003652\\
6.36920000000001	9.99999999704571e-05\\
6.36930000000003	0.000100000000021971\\
6.37000000000009	0.000700000000060541\\
6.37050000000003	0.000499999999935774\\
6.37090000000002	0.000399999999995515\\
6.37100000000004	0.00010000000001309\\
6.37140000000003	0.000399999999996403\\
6.37150000000005	0.000100000000018419\\
6.37160000000004	9.99999999882206e-05\\
6.37400000000003	0.00239999999999529\\
6.37450000000006	0.000500000000028145\\
6.37490000000005	0.000399999999985745\\
6.37510000000006	0.000200000000016409\\
6.37580000000005	0.000699999999980605\\
6.37650000000005	0.000700000000001033\\
6.38140000000001	0.0048999999999646\\
6.38210000000009	0.000700000000078305\\
6.3879	0.00579999999991188\\
6.38800000000004	0.000100000000040623\\
6.38810000000005	0.000100000000008649\\
6.38820000000001	9.99999999624634e-05\\
6.38910000000006	0.000900000000042311\\
6.39350000000001	0.00439999999995422\\
6.39630000000003	0.00280000000002367\\
6.39750000000002	0.0011999999999901\\
6.39810000000007	0.000600000000047451\\
6.39980000000003	0.00169999999995607\\
6.40200000000004	0.00220000000001352\\
6.40400000000001	0.00199999999996692\\
6.40620000000002	0.0022000000000082\\
6.40910000000002	0.00290000000000212\\
6.40920000000004	0.0001000000000273\\
6.4094	0.000199999999956901\\
6.40950000000001	0.000100000000008649\\
6.40980000000007	0.000300000000059697\\
6.40990000000001	9.99999999384826e-05\\
6.41210000000001	0.00220000000000642\\
6.41220000000002	0.000100000000009537\\
6.41440000000006	0.00220000000003928\\
6.41450000000001	9.9999999950029e-05\\
6.41470000000005	0.000200000000039502\\
6.41500000000004	0.000299999999983314\\
6.41540000000005	0.000400000000008838\\
6.41550000000007	0.000100000000025524\\
6.41730000000005	0.00179999999997538\\
6.41890000000001	0.00159999999996874\\
6.41900000000004	0.00010000000002286\\
6.42230000000003	0.0032999999999932\\
6.42350000000005	0.00120000000001674\\
6.42360000000002	9.99999999740098e-05\\
6.42370000000002	9.99999999971024e-05\\
6.42590000000004	0.00220000000002596\\
6.42740000000004	0.00149999999999473\\
6.42750000000005	0.000100000000010425\\
6.42770000000003	0.00019999999998177\\
6.42780000000003	9.99999999988788e-05\\
6.43140000000005	0.00360000000001737\\
6.43160000000005	0.000200000000006639\\
6.43170000000007	0.000100000000013978\\
6.43200000000009	0.000300000000022393\\
6.43210000000005	9.9999999955358e-05\\
6.43220000000005	0.000100000000005984\\
6.43240000000001	0.000199999999958678\\
6.43350000000004	0.0011000000000303\\
6.43520000000002	0.00169999999998183\\
6.43530000000004	0.000100000000012201\\
6.43560000000005	0.000300000000017064\\
6.43610000000001	0.000499999999962419\\
6.43620000000002	0.000100000000002431\\
6.43760000000009	0.00140000000007046\\
6.43770000000004	9.99999999491408e-05\\
6.43780000000004	0.000100000000001543\\
6.43820000000006	0.00040000000001772\\
6.43910000000002	0.00089999999996504\\
6.43920000000002	0.000100000000001543\\
6.44150000000002	0.00229999999999819\\
6.44230000000004	0.000800000000017675\\
6.44350000000002	0.00119999999997855\\
6.44400000000001	0.000499999999995282\\
6.44640000000004	0.0024000000000246\\
6.44650000000002	9.99999999820034e-05\\
6.44840000000002	0.00190000000000179\\
6.44850000000007	0.000100000000045952\\
6.44930000000005	0.000799999999978596\\
6.44940000000008	0.000100000000033518\\
6.44950000000008	9.99999999979906e-05\\
6.44970000000005	0.000199999999972\\
6.45000000000003	0.000299999999977096\\
6.45020000000001	0.000199999999987099\\
6.45090000000007	0.000700000000053436\\
6.45110000000001	0.000199999999946243\\
6.45240000000002	0.00130000000000674\\
6.45260000000005	0.00020000000003062\\
6.45310000000006	0.000500000000005052\\
6.45330000000003	0.000199999999974665\\
6.45460000000005	0.00130000000001829\\
6.45480000000002	0.000199999999969336\\
6.4560000000001	0.00120000000008158\\
6.45970000000003	0.00369999999993009\\
6.46090000000002	0.00119999999999099\\
6.46100000000005	0.000100000000029965\\
6.46120000000005	0.000200000000003975\\
6.46440000000004	0.00319999999998721\\
6.46670000000008	0.00230000000004082\\
6.46680000000002	9.99999999331536e-05\\
6.46700000000003	0.000200000000012857\\
6.46720000000007	0.000200000000039502\\
6.46830000000009	0.00110000000001875\\
6.46850000000002	0.000199999999936473\\
6.47160000000003	0.00310000000000787\\
6.47170000000003	0.000100000000004208\\
6.47200000000005	0.000300000000011735\\
6.47400000000005	0.00200000000000777\\
6.47420000000009	0.000200000000032396\\
6.4748	0.000599999999913337\\
6.47630000000002	0.00150000000001604\\
6.47660000000005	0.000300000000037492\\
6.47690000000005	0.000299999999996636\\
6.47740000000008	0.000500000000030809\\
6.47750000000009	0.000100000000007761\\
6.47760000000005	9.99999999660162e-05\\
6.48050000000002	0.00289999999996482\\
6.48060000000003	0.000100000000008649\\
6.48070000000005	0.000100000000019307\\
6.48090000000004	0.000199999999992428\\
6.48210000000002	0.00119999999998477\\
6.48240000000002	0.000299999999993972\\
6.48280000000002	0.00039999999999818\\
6.48320000000002	0.000400000000004397\\
6.48480000000004	0.00160000000002292\\
6.48500000000006	0.000200000000015521\\
6.48660000000005	0.00159999999998739\\
6.48900000000007	0.00240000000002372\\
6.4892	0.000199999999931144\\
6.48930000000006	0.000100000000059275\\
6.49150000000008	0.00220000000001619\\
6.49180000000002	0.00029999999994601\\
6.49190000000001	9.99999999891088e-05\\
6.4934000000001	0.00150000000008976\\
6.49390000000001	0.000499999999905576\\
6.49430000000001	0.000400000000006173\\
6.4944	9.99999999855561e-05\\
6.49450000000002	0.00010000000002286\\
6.49700000000001	0.00249999999998618\\
6.49710000000002	0.000100000000012201\\
6.49950000000006	0.00240000000004237\\
6.49960000000003	9.99999999713452e-05\\
6.50320000000006	0.00360000000002358\\
6.50330000000002	9.99999999615753e-05\\
6.50470000000005	0.00140000000002516\\
6.5055	0.000799999999954615\\
6.50560000000007	0.000100000000074374\\
6.50570000000003	9.99999999518053e-05\\
6.50650000000001	0.000799999999986589\\
6.51010000000004	0.00360000000002358\\
6.51020000000003	9.99999999891088e-05\\
6.51030000000007	0.000100000000040623\\
6.51050000000003	0.000199999999959566\\
6.51170000000008	0.00120000000005671\\
6.51180000000002	9.99999999331536e-05\\
6.51280000000003	0.00100000000001366\\
6.51290000000001	9.9999999980227e-05\\
6.51300000000001	0.000100000000004208\\
6.51320000000005	0.000200000000034173\\
6.51470000000005	0.00150000000000716\\
6.51510000000004	0.000399999999983969\\
6.51520000000005	0.000100000000014866\\
6.51580000000004	0.000599999999982614\\
6.51590000000004	0.000100000000002431\\
6.5161	0.000199999999964895\\
6.51630000000003	0.00020000000003062\\
6.51700000000008	0.000700000000050771\\
6.51710000000005	9.99999999606871e-05\\
6.51740000000002	0.00029999999997532\\
6.51860000000002	0.0011999999999972\\
6.51880000000005	0.000200000000033285\\
6.51900000000003	0.000199999999975553\\
6.51910000000002	9.99999999908852e-05\\
6.51940000000006	0.000300000000041933\\
6.51950000000002	9.99999999571344e-05\\
6.5196000000001	0.000100000000087697\\
6.51980000000001	0.000199999999903611\\
6.52200000000007	0.00220000000006593\\
6.52330000000002	0.00129999999994723\\
6.52340000000006	0.000100000000043288\\
6.5248	0.00139999999993634\\
6.52490000000002	0.000100000000020195\\
6.52550000000005	0.000600000000033241\\
6.52570000000003	0.000199999999975553\\
6.52620000000001	0.000499999999979295\\
6.52750000000005	0.00130000000004404\\
6.52760000000004	9.9999999989997e-05\\
6.5278	0.000199999999959566\\
6.53280000000001	0.005000000000007\\
6.5329	9.99999999926615e-05\\
6.53300000000005	0.000100000000045064\\
6.53470000000002	0.0016999999999685\\
6.53570000000006	0.00100000000004474\\
6.53580000000002	9.99999999580226e-05\\
6.53590000000008	0.000100000000061939\\
6.53600000000001	9.99999999340417e-05\\
6.53610000000001	9.99999999917733e-05\\
6.53620000000003	0.00010000000002286\\
6.53680000000001	0.000599999999979062\\
6.53700000000003	0.000200000000021738\\
6.53710000000007	0.00010000000003707\\
6.53770000000002	0.000599999999952416\\
6.5387	0.000999999999980794\\
6.53880000000008	0.000100000000075262\\
6.53930000000002	0.000499999999940215\\
6.53960000000002	0.000300000000003742\\
6.54090000000001	0.00129999999998809\\
6.54110000000003	0.000200000000026179\\
6.54120000000006	0.000100000000026412\\
6.54150000000004	0.000299999999981537\\
6.5416	9.99999999597989e-05\\
6.54180000000003	0.000200000000029732\\
6.54310000000006	0.00130000000002894\\
6.54320000000003	9.99999999731216e-05\\
6.54330000000004	0.000100000000006872\\
6.54470000000005	0.00140000000000562\\
6.54480000000001	9.99999999624634e-05\\
6.54640000000007	0.00160000000006377\\
6.54660000000003	0.000199999999961342\\
6.55060000000003	0.00400000000000045\\
6.55170000000004	0.00110000000000277\\
6.55180000000004	9.99999999988788e-05\\
6.55190000000001	9.99999999695689e-05\\
6.55200000000005	0.000100000000041511\\
6.55510000000001	0.00309999999996258\\
6.55520000000005	0.000100000000036182\\
6.55630000000005	0.00110000000000365\\
6.55640000000005	0.000100000000005096\\
6.55700000000003	0.000599999999971068\\
6.55720000000001	0.000199999999988876\\
6.55730000000003	0.000100000000014866\\
6.55740000000008	0.000100000000048617\\
6.55750000000002	9.99999999464762e-05\\
6.55760000000005	0.000100000000023748\\
6.55870000000006	0.00110000000000898\\
6.55890000000002	0.000199999999964007\\
6.559	9.9999999980227e-05\\
6.5595	0.000499999999998835\\
6.55980000000002	0.000300000000021505\\
6.56020000000005	0.000400000000028378\\
6.56130000000005	0.00109999999999655\\
6.56150000000007	0.000200000000027067\\
6.56260000000004	0.00109999999996635\\
6.56370000000008	0.00110000000004007\\
6.56380000000004	9.99999999642398e-05\\
6.56490000000003	0.00109999999998234\\
6.56520000000004	0.000300000000012624\\
6.56550000000005	0.000300000000012624\\
6.56640000000002	0.000899999999968593\\
6.56670000000006	0.000300000000042822\\
6.5668	9.99999999375945e-05\\
6.56740000000002	0.000600000000014589\\
6.56790000000004	0.000500000000023704\\
6.56800000000001	9.99999999757861e-05\\
6.56810000000004	0.0001000000000273\\
6.56820000000001	9.99999999660162e-05\\
6.56850000000004	0.000300000000034828\\
6.56860000000008	0.000100000000033518\\
6.56870000000008	0.000100000000006872\\
6.57010000000005	0.00139999999997009\\
6.57060000000004	0.000499999999983736\\
6.57070000000004	0.000100000000001543\\
6.57080000000005	0.000100000000006872\\
6.5711000000001	0.000300000000052592\\
6.57120000000003	9.99999999287127e-05\\
6.57130000000005	0.00010000000002286\\
6.57190000000004	0.000599999999988832\\
6.57220000000004	0.000300000000006406\\
6.57260000000001	0.000399999999966205\\
6.57400000000001	0.00139999999999674\\
6.57430000000006	0.000300000000056144\\
6.57500000000005	0.000699999999982381\\
6.57510000000004	9.99999999971024e-05\\
6.5766	0.00149999999995654\\
6.57670000000002	0.000100000000024636\\
6.57680000000009	0.000100000000069933\\
6.57700000000002	0.000199999999920486\\
6.57730000000006	0.000300000000041933\\
6.57760000000001	0.000299999999954892\\
6.58180000000002	0.00420000000000709\\
6.58190000000001	9.99999999944379e-05\\
6.58290000000005	0.00100000000003231\\
6.58310000000004	0.000199999999996869\\
6.58320000000004	9.99999999988788e-05\\
6.58330000000003	9.99999999873324e-05\\
6.58390000000004	0.000600000000011924\\
6.58510000000001	0.00119999999996523\\
6.5852	9.99999999971024e-05\\
6.58540000000005	0.000200000000044831\\
6.58690000000002	0.00149999999997075\\
6.587	9.99999999811152e-05\\
6.58710000000003	0.00010000000003263\\
6.58870000000005	0.00160000000001403\\
6.58890000000003	0.000199999999983547\\
6.58930000000004	0.000400000000011502\\
6.58940000000001	9.99999999695689e-05\\
6.58970000000006	0.000300000000047262\\
6.58980000000001	9.99999999562462e-05\\
6.59220000000004	0.00240000000002727\\
6.59340000000008	0.00120000000004161\\
6.59360000000006	0.000199999999976441\\
6.59500000000002	0.00139999999996299\\
6.59510000000005	0.000100000000029965\\
6.5953	0.000199999999947131\\
6.59550000000001	0.000200000000008416\\
6.59680000000001	0.00129999999999697\\
6.59690000000005	0.000100000000047729\\
6.59710000000003	0.000199999999977329\\
6.59790000000005	0.000800000000017675\\
6.59800000000005	9.99999999997669e-05\\
6.60000000000005	0.00200000000000333\\
6.60010000000009	0.000100000000043288\\
6.60020000000002	9.999999992516e-05\\
6.60030000000002	0.000100000000002431\\
6.60050000000002	0.000199999999993317\\
6.60100000000002	0.000500000000007716\\
6.60110000000005	0.000100000000023748\\
6.60120000000004	9.9999999989997e-05\\
6.60230000000006	0.00110000000002319\\
6.60240000000002	9.99999999615753e-05\\
6.6029	0.000499999999981071\\
6.60300000000007	0.000100000000070821\\
6.60310000000001	9.99999999322654e-05\\
6.60320000000003	0.0001000000000273\\
6.60330000000008	0.000100000000045064\\
6.60350000000006	0.000199999999978218\\
6.60360000000004	9.99999999811152e-05\\
6.60490000000006	0.00130000000002006\\
6.60520000000003	0.000299999999977096\\
6.60530000000002	9.99999999820034e-05\\
6.6054000000001	0.00010000000008592\\
6.60550000000003	9.99999999269363e-05\\
6.6073	0.0017999999999736\\
6.60740000000006	0.000100000000053058\\
6.60790000000008	0.000500000000021927\\
6.60800000000003	9.99999999491408e-05\\
6.60820000000003	0.000199999999999534\\
6.60840000000004	0.00020000000001108\\
6.60860000000003	0.000199999999996869\\
6.60870000000004	0.000100000000001543\\
6.60880000000004	0.000100000000006872\\
6.60920000000006	0.000400000000018608\\
6.61030000000008	0.00110000000002319\\
6.61090000000007	0.000599999999981726\\
6.61110000000003	0.000199999999961342\\
6.61240000000003	0.00130000000000496\\
6.61250000000005	0.00010000000001309\\
6.61310000000005	0.000600000000003931\\
6.61330000000004	0.000199999999986211\\
6.61390000000001	0.000599999999971956\\
6.61410000000002	0.000200000000011968\\
6.61430000000005	0.000200000000025291\\
6.61450000000002	0.000199999999974665\\
6.61460000000004	0.00010000000002286\\
6.61470000000003	9.99999999882206e-05\\
6.6159	0.00119999999997056\\
6.61600000000005	0.000100000000045952\\
6.61610000000007	0.0001000000000273\\
6.61630000000004	0.000199999999964895\\
6.61640000000005	0.000100000000013978\\
6.61670000000005	0.000299999999991307\\
6.61710000000006	0.000400000000018608\\
6.61720000000008	0.000100000000012201\\
6.6174	0.000199999999924927\\
6.61790000000008	0.000500000000082323\\
6.6180000000001	0.000100000000012201\\
6.61810000000003	9.99999999331536e-05\\
6.61830000000005	0.00020000000002085\\
6.61880000000001	0.00049999999995709\\
6.61890000000004	0.000100000000036182\\
6.62000000000002	0.00109999999997346\\
6.62140000000007	0.00140000000005536\\
6.62150000000002	9.99999999482526e-05\\
6.62170000000006	0.000200000000042166\\
6.62200000000005	0.00029999999998509\\
6.62210000000008	0.000100000000031741\\
6.62220000000009	0.00010000000001309\\
6.62250000000003	0.000299999999942457\\
6.62260000000007	0.000100000000037959\\
6.62270000000001	9.99999999375945e-05\\
6.62280000000004	0.0001000000000273\\
6.62430000000006	0.00150000000001871\\
6.62440000000005	9.99999999926615e-05\\
6.62460000000001	0.000199999999965783\\
6.62470000000001	0.000100000000000655\\
6.6248	9.99999999891088e-05\\
6.62490000000004	0.000100000000040623\\
6.6251	0.000199999999956013\\
6.62540000000005	0.000300000000045486\\
6.62560000000003	0.000199999999985323\\
6.62810000000005	0.00250000000001549\\
6.62820000000001	9.99999999633516e-05\\
6.62890000000007	0.000700000000059653\\
6.62900000000006	9.99999999908852e-05\\
6.6291	9.99999999393708e-05\\
6.62930000000004	0.000200000000038614\\
6.62950000000001	0.000199999999971112\\
6.63020000000004	0.000700000000034784\\
6.6304	0.000199999999956901\\
6.63170000000002	0.00130000000001562\\
6.63180000000003	0.000100000000015754\\
6.63200000000003	0.000199999999992428\\
6.63460000000001	0.00259999999998239\\
6.63470000000006	0.000100000000048617\\
6.63480000000006	0.000100000000005984\\
6.63490000000003	9.99999999669043e-05\\
6.63530000000005	0.000400000000019496\\
6.63560000000006	0.000300000000008183\\
6.63800000000008	0.00240000000002283\\
6.63810000000005	9.99999999740098e-05\\
6.63860000000006	0.000500000000002387\\
6.63870000000006	9.99999999988788e-05\\
6.63890000000003	0.000199999999977329\\
6.63900000000004	0.000100000000012201\\
6.63910000000001	9.99999999686807e-05\\
6.63920000000005	0.000100000000038847\\
6.63930000000009	0.000100000000033518\\
6.63940000000003	9.99999999491408e-05\\
6.63950000000004	0.000100000000000655\\
6.63960000000004	0.000100000000001543\\
6.63970000000002	9.9999999980227e-05\\
6.6398	9.99999999855561e-05\\
6.63990000000005	0.000100000000044176\\
6.64110000000005	0.00120000000000253\\
6.64120000000006	0.000100000000012201\\
6.64150000000006	0.000300000000002854\\
6.64160000000004	9.99999999740098e-05\\
6.64420000000006	0.00260000000002414\\
6.6443	9.99999999420353e-05\\
6.64440000000008	0.000100000000072598\\
6.64450000000007	9.99999999926615e-05\\
6.64500000000009	0.000500000000023704\\
6.64530000000003	0.000299999999931799\\
6.64570000000005	0.000400000000024825\\
6.6459	0.000199999999954237\\
6.64620000000001	0.000300000000008183\\
6.64670000000002	0.00050000000000594\\
6.64780000000005	0.00110000000003385\\
6.64790000000007	0.000100000000014866\\
6.64820000000001	0.000299999999938905\\
6.64880000000001	0.000600000000007483\\
6.64890000000005	0.00010000000003263\\
6.64900000000004	9.99999999908852e-05\\
6.64910000000005	0.000100000000008649\\
6.65070000000001	0.0015999999999643\\
6.65080000000003	0.000100000000016642\\
6.65090000000001	9.99999999837797e-05\\
6.65100000000002	0.000100000000006872\\
6.65110000000004	0.000100000000025524\\
6.65390000000001	0.00279999999997038\\
6.65400000000004	0.00010000000002286\\
6.6541	9.9999999965128e-05\\
6.65420000000009	0.000100000000086808\\
6.65480000000001	0.000599999999923106\\
6.65510000000006	0.00030000000004371\\
6.65540000000001	0.000299999999957556\\
6.65550000000001	9.99999999997669e-05\\
6.6562000000001	0.000700000000086298\\
6.65650000000004	0.000299999999937128\\
6.65660000000004	0.000100000000005984\\
6.65780000000006	0.00120000000001408\\
6.65800000000006	0.000199999999999534\\
6.65810000000004	9.99999999882206e-05\\
6.65820000000007	0.000100000000028189\\
6.65850000000001	0.000299999999941569\\
6.65860000000003	0.000100000000020195\\
6.65870000000002	9.99999999820034e-05\\
6.65950000000001	0.000799999999999024\\
6.65960000000003	0.000100000000019307\\
6.66000000000002	0.000399999999981304\\
6.66010000000004	0.000100000000021971\\
6.66020000000005	0.000100000000008649\\
6.66030000000001	9.99999999686807e-05\\
6.66060000000004	0.000300000000022393\\
6.66090000000004	0.000300000000000189\\
6.6621	0.00119999999996256\\
6.66260000000004	0.000500000000039691\\
6.66330000000003	0.000699999999988599\\
6.66340000000004	0.000100000000010425\\
6.6636	0.000199999999964007\\
6.66380000000002	0.000200000000015521\\
6.66390000000005	0.000100000000029965\\
6.66410000000004	0.000199999999994205\\
6.66420000000001	9.99999999669043e-05\\
6.66430000000004	0.000100000000028189\\
6.66440000000005	0.000100000000009537\\
6.66450000000006	0.000100000000008649\\
6.66460000000004	9.99999999837797e-05\\
6.66470000000001	9.99999999722334e-05\\
6.66610000000007	0.00140000000005447\\
6.6662	9.99999999358181e-05\\
6.66630000000003	0.000100000000028189\\
6.66640000000008	0.000100000000053946\\
6.6672000000001	0.000800000000016787\\
6.66730000000003	9.99999999296008e-05\\
6.66740000000007	0.000100000000036182\\
6.66750000000007	0.000100000000002431\\
6.66760000000004	9.99999999731216e-05\\
6.66770000000005	0.000100000000010425\\
6.66860000000007	0.000900000000021883\\
6.6687	9.99999999278245e-05\\
6.66880000000003	0.00010000000003263\\
6.66890000000006	0.000100000000024636\\
6.67010000000008	0.00120000000001674\\
6.67020000000003	9.9999999955358e-05\\
6.67090000000009	0.000700000000054324\\
6.6710000000001	0.000100000000015754\\
6.67130000000002	0.000299999999914924\\
6.67180000000007	0.000500000000053902\\
6.6719	9.99999999322654e-05\\
6.67200000000002	0.000100000000021083\\
6.67210000000006	0.00010000000003263\\
6.67230000000003	0.000199999999978218\\
6.6724	9.9999999965128e-05\\
6.67250000000001	0.000100000000005984\\
6.67270000000006	0.000200000000059042\\
6.67280000000001	9.99999999438117e-05\\
6.6751	0.00229999999999198\\
6.67520000000005	0.000100000000047729\\
6.67530000000001	9.99999999615753e-05\\
6.67540000000002	0.000100000000014866\\
6.67560000000005	0.000200000000023515\\
6.67570000000004	9.99999999873324e-05\\
6.67580000000003	9.99999999935497e-05\\
6.67590000000004	0.000100000000012201\\
6.67650000000006	0.000600000000018142\\
6.6766	9.99999999411472e-05\\
6.6767	0.000100000000000655\\
6.67690000000006	0.000200000000054601\\
6.67710000000004	0.000199999999987988\\
6.67830000000007	0.00120000000002296\\
6.67840000000002	9.9999999955358e-05\\
6.68000000000005	0.00160000000002292\\
6.68010000000006	0.00010000000001309\\
6.68030000000005	0.000199999999995981\\
6.68090000000001	0.000599999999957745\\
6.681	9.99999999917733e-05\\
6.68120000000004	0.000200000000033285\\
6.68350000000001	0.00229999999997155\\
6.68360000000005	0.000100000000038847\\
6.68380000000002	0.000199999999972889\\
6.68400000000008	0.000200000000058154\\
6.68450000000003	0.000499999999956202\\
6.68480000000004	0.000300000000001077\\
6.68490000000004	0.000100000000006872\\
6.68610000000007	0.00120000000002829\\
6.68630000000007	0.000200000000000422\\
6.68680000000001	0.000499999999940215\\
6.68710000000007	0.00030000000006325\\
6.68720000000004	9.99999999686807e-05\\
6.68750000000003	0.000299999999986866\\
6.68770000000004	0.000200000000007527\\
6.6888	0.00109999999996191\\
6.68900000000004	0.000200000000038614\\
6.68930000000003	0.000299999999995748\\
6.68970000000008	0.000400000000047918\\
6.68980000000002	9.99999999349299e-05\\
6.69090000000003	0.00110000000001609\\
6.69100000000001	9.99999999722334e-05\\
6.69110000000001	0.000100000000008649\\
6.69240000000002	0.00130000000000408\\
6.69250000000005	0.000100000000034406\\
6.69270000000008	0.000200000000024403\\
6.69280000000003	9.99999999518053e-05\\
6.6931	0.00029999999997532\\
6.69320000000002	0.000100000000018419\\
6.69330000000003	0.000100000000008649\\
6.69370000000003	0.000399999999999956\\
6.69390000000004	0.00020000000001108\\
6.69420000000004	0.000300000000001965\\
6.69440000000005	0.00020000000001108\\
6.69450000000005	9.99999999962142e-05\\
6.69670000000004	0.00219999999998777\\
6.69680000000005	0.000100000000008649\\
6.69690000000001	9.99999999597989e-05\\
6.69700000000007	0.000100000000064604\\
6.69720000000005	0.000199999999979106\\
6.69750000000001	0.00029999999995578\\
6.69770000000002	0.000200000000012857\\
6.69820000000004	0.000500000000020151\\
6.69830000000001	9.99999999660162e-05\\
6.6984	9.99999999988788e-05\\
6.69860000000001	0.000200000000005751\\
6.69870000000001	0.000100000000002431\\
6.69880000000001	9.99999999971024e-05\\
6.69890000000002	0.000100000000012201\\
6.69920000000003	0.000300000000003742\\
6.69940000000007	0.000200000000039502\\
6.69950000000009	0.000100000000026412\\
6.69960000000005	9.99999999615753e-05\\
6.69970000000001	9.99999999606871e-05\\
6.7011	0.00139999999998608\\
6.70120000000008	0.000100000000084144\\
6.70130000000007	9.99999999811152e-05\\
6.70290000000006	0.00159999999999272\\
6.70300000000001	9.99999999562462e-05\\
6.70330000000005	0.000300000000038381\\
6.7038	0.000499999999949097\\
6.70430000000002	0.00050000000001571\\
6.70490000000003	0.00060000000000926\\
6.70510000000004	0.000200000000008416\\
6.70520000000003	9.99999999944379e-05\\
6.70530000000005	0.000100000000015754\\
6.70560000000003	0.000299999999980649\\
6.7059	0.000299999999977985\\
6.70610000000006	0.000200000000051936\\
6.70630000000003	0.000199999999971112\\
6.70700000000003	0.000700000000004586\\
6.70710000000004	0.000100000000005096\\
6.70720000000002	9.99999999864443e-05\\
6.70770000000001	0.000499999999985512\\
6.70890000000005	0.00120000000004072\\
6.70910000000001	0.000199999999959566\\
6.7092	9.99999999926615e-05\\
6.70950000000001	0.00030000000000463\\
6.70960000000011	0.000100000000101907\\
6.71070000000002	0.00109999999991039\\
6.71080000000005	0.000100000000035294\\
6.71120000000009	0.000400000000032819\\
6.71130000000003	9.99999999438117e-05\\
6.71140000000004	0.000100000000010425\\
6.71170000000001	0.000299999999966438\\
6.71180000000003	0.000100000000023748\\
6.71210000000003	0.00029999999999486\\
6.71220000000006	0.000100000000029077\\
6.71250000000001	0.000299999999951339\\
6.71270000000002	0.000200000000011968\\
6.71300000000008	0.000300000000057032\\
6.71330000000003	0.000299999999949563\\
6.71360000000005	0.000300000000026834\\
6.71370000000003	9.99999999731216e-05\\
6.7151	0.00139999999997542\\
6.71520000000004	0.00010000000003707\\
6.7155000000001	0.000300000000065026\\
6.71790000000005	0.00239999999994556\\
6.71810000000004	0.000199999999994205\\
6.71820000000006	0.00010000000001309\\
6.71860000000003	0.000399999999974199\\
6.71870000000004	0.000100000000005984\\
6.71990000000001	0.00119999999996967\\
6.72050000000002	0.000600000000011036\\
6.72060000000004	0.000100000000021971\\
6.72070000000002	9.99999999855561e-05\\
6.72250000000005	0.00180000000002956\\
6.72260000000008	0.000100000000025524\\
6.72330000000003	0.000699999999951295\\
6.72340000000005	0.000100000000015754\\
6.72510000000003	0.0016999999999836\\
6.72530000000008	0.00020000000005016\\
6.72600000000001	0.00069999999993442\\
6.72630000000004	0.000300000000028611\\
6.72680000000003	0.0004999999999864\\
6.72730000000003	0.000500000000005052\\
6.72740000000004	0.000100000000010425\\
6.72780000000005	0.000400000000008838\\
6.72800000000005	0.000199999999998646\\
6.7281	9.99999999473644e-05\\
6.72920000000004	0.00110000000004185\\
6.72930000000004	9.9999999995326e-05\\
6.72950000000001	0.000199999999976441\\
6.72960000000003	0.000100000000018419\\
6.72970000000002	9.99999999837797e-05\\
6.72980000000006	0.00010000000004684\\
6.72990000000005	9.99999999828916e-05\\
6.73000000000002	9.99999999740098e-05\\
6.73110000000005	0.00110000000002852\\
6.73370000000004	0.00259999999999216\\
6.73440000000006	0.000700000000025014\\
6.73460000000005	0.000199999999988876\\
6.73510000000003	0.000499999999972189\\
6.73530000000005	0.000200000000028844\\
6.73540000000004	9.99999999873324e-05\\
6.73610000000002	0.000699999999977052\\
6.73790000000001	0.00179999999999403\\
6.73800000000008	0.000100000000067269\\
6.73820000000002	0.000199999999935585\\
6.73850000000007	0.00030000000005348\\
6.73870000000005	0.000199999999984435\\
6.73920000000005	0.00049999999999617\\
6.73960000000005	0.000399999999999068\\
6.73970000000001	9.99999999597989e-05\\
6.74000000000004	0.00030000000003394\\
6.74010000000003	9.99999999917733e-05\\
6.74030000000002	0.000199999999987099\\
6.74090000000002	0.000600000000002154\\
6.74110000000001	0.000199999999984435\\
6.74150000000002	0.00040000000001239\\
6.74160000000006	0.000100000000036182\\
6.74210000000005	0.000499999999993506\\
6.74230000000002	0.000199999999965783\\
6.74240000000001	9.99999999944379e-05\\
6.74250000000002	0.000100000000010425\\
6.74270000000004	0.000200000000023515\\
6.74350000000002	0.000799999999975043\\
6.74360000000006	0.000100000000036182\\
6.74370000000008	0.000100000000026412\\
6.74520000000002	0.00149999999993966\\
6.74530000000002	0.000100000000002431\\
6.74650000000005	0.00120000000002118\\
6.74660000000002	9.99999999740098e-05\\
6.74690000000008	0.000300000000060585\\
6.74710000000008	0.000199999999996869\\
6.7474	0.00029999999992647\\
6.74750000000002	0.000100000000019307\\
6.74790000000004	0.00040000000001772\\
6.74800000000004	9.9999999995326e-05\\
6.74810000000004	0.000100000000002431\\
6.74820000000007	0.000100000000031741\\
6.74840000000002	0.000199999999953349\\
6.74850000000003	0.000100000000007761\\
6.74890000000006	0.000400000000032819\\
6.74910000000006	0.00019999999999154\\
6.7497	0.000599999999947975\\
6.74980000000004	0.000100000000035294\\
6.74990000000003	9.99999999873324e-05\\
6.75010000000003	0.000200000000003087\\
6.7502	9.99999999713452e-05\\
6.75030000000003	0.000100000000024636\\
6.75150000000001	0.00119999999998743\\
6.75160000000005	0.000100000000038847\\
6.75170000000003	9.99999999828916e-05\\
6.75280000000004	0.00110000000000365\\
6.75310000000004	0.00030000000000463\\
6.75320000000001	9.9999999965128e-05\\
6.75470000000006	0.00150000000005512\\
6.75650000000002	0.00179999999995406\\
6.75760000000001	0.00109999999999566\\
6.75780000000004	0.000200000000023515\\
6.75800000000003	0.000199999999995981\\
6.7584	0.000399999999972422\\
6.75990000000004	0.00150000000003647\\
6.76000000000001	9.9999999965128e-05\\
6.76030000000007	0.000300000000061473\\
6.7604	9.99999999322654e-05\\
6.76070000000009	0.000300000000089007\\
6.76080000000002	9.9999999930489e-05\\
6.761	0.000199999999984435\\
6.76110000000003	0.000100000000026412\\
6.76250000000001	0.00139999999998075\\
6.76280000000002	0.000300000000008183\\
6.76310000000005	0.00030000000003394\\
6.76350000000002	0.000399999999963541\\
6.76360000000001	9.9999999995326e-05\\
6.7639	0.000299999999987755\\
6.76400000000004	0.000100000000037959\\
6.76470000000004	0.000699999999999257\\
6.76490000000002	0.000199999999978218\\
6.76510000000005	0.000200000000035061\\
6.76520000000003	9.99999999775625e-05\\
6.76530000000005	0.000100000000018419\\
6.76540000000007	0.000100000000021083\\
6.76650000000001	0.00109999999994415\\
6.76660000000002	0.000100000000011313\\
6.76670000000004	0.000100000000019307\\
6.76690000000001	0.000199999999969336\\
6.76860000000006	0.00170000000004489\\
6.76870000000002	9.99999999642398e-05\\
6.76880000000003	0.000100000000005984\\
6.76900000000005	0.000200000000024403\\
6.76910000000002	9.99999999722334e-05\\
6.76920000000005	0.000100000000029077\\
6.77140000000003	0.00219999999998155\\
6.77150000000004	0.000100000000011313\\
6.77200000000008	0.000500000000037026\\
6.77210000000004	9.99999999571344e-05\\
6.77240000000004	0.000300000000005518\\
6.77250000000005	0.000100000000009537\\
6.77280000000007	0.000300000000015288\\
6.77290000000006	9.99999999873324e-05\\
6.77300000000004	9.9999999980227e-05\\
6.7732	0.000199999999964895\\
6.7737	0.000499999999998835\\
6.77380000000005	0.000100000000049505\\
6.77400000000002	0.000199999999969336\\
6.77420000000004	0.000200000000015521\\
6.7744	0.000199999999968448\\
6.77450000000001	0.000100000000011313\\
6.77470000000005	0.000200000000033285\\
6.77490000000008	0.000200000000034173\\
6.77500000000002	9.99999999340417e-05\\
6.77540000000004	0.000400000000028378\\
6.77550000000005	0.000100000000005096\\
6.77610000000006	0.000600000000008372\\
6.77620000000004	9.99999999864443e-05\\
6.77750000000001	0.00129999999996766\\
6.77770000000001	0.000199999999995093\\
6.77790000000005	0.000200000000047496\\
6.77810000000003	0.000199999999979106\\
6.77870000000005	0.000600000000013701\\
6.77880000000006	0.000100000000008649\\
6.77890000000001	9.99999999562462e-05\\
6.7791000000001	0.000200000000084799\\
6.77930000000002	0.000199999999920486\\
6.77940000000006	0.000100000000039735\\
6.77950000000001	9.99999999544698e-05\\
6.78	0.000499999999989065\\
6.78030000000004	0.000300000000041933\\
6.78040000000005	0.000100000000007761\\
6.78050000000004	9.99999999882206e-05\\
6.78060000000004	0.000100000000004208\\
6.7807	9.99999999606871e-05\\
6.78080000000005	0.000100000000044176\\
6.781	0.00019999999995246\\
6.7811	0.000100000000002431\\
6.78130000000001	0.000200000000002198\\
6.78140000000004	0.000100000000033518\\
6.78160000000007	0.000200000000027956\\
6.7818	0.000199999999933809\\
6.78200000000006	0.000200000000058154\\
6.78210000000002	9.99999999589107e-05\\
6.78220000000003	0.00010000000001309\\
6.78240000000007	0.000200000000041278\\
6.78280000000002	0.000399999999951106\\
6.78290000000011	0.00010000000008592\\
6.78310000000005	0.000199999999940026\\
6.78340000000002	0.000299999999969991\\
6.78360000000003	0.000200000000006639\\
6.78370000000002	9.99999999917733e-05\\
6.78380000000004	0.000100000000019307\\
6.78390000000005	0.000100000000014866\\
6.78520000000003	0.00129999999998098\\
6.78640000000004	0.00120000000001053\\
6.78650000000003	9.99999999837797e-05\\
6.78670000000002	0.000199999999989764\\
6.7868	9.99999999828916e-05\\
6.78690000000001	0.000100000000011313\\
6.78700000000002	0.000100000000009537\\
6.78710000000005	0.000100000000025524\\
6.7872	9.99999999580226e-05\\
6.78810000000004	0.000900000000036982\\
6.78820000000002	9.99999999766743e-05\\
6.7886	0.000399999999982192\\
6.7887000000001	0.000100000000096578\\
6.78880000000006	9.99999999597989e-05\\
6.78890000000005	9.99999999962142e-05\\
6.78900000000006	0.000100000000011313\\
6.78920000000001	0.000199999999950684\\
6.7893	9.99999999864443e-05\\
6.78960000000003	0.000300000000032163\\
6.7907	0.00109999999996813\\
6.79080000000004	0.000100000000037959\\
6.79090000000005	0.000100000000006872\\
6.7913	0.000399999999953771\\
6.79140000000003	0.000100000000025524\\
6.79160000000005	0.000200000000026179\\
6.79180000000005	0.000199999999998646\\
6.79200000000003	0.000199999999983547\\
6.79210000000003	9.99999999979906e-05\\
6.79220000000005	0.000100000000015754\\
6.79230000000006	0.000100000000014866\\
6.79240000000005	9.99999999882206e-05\\
6.79250000000002	9.99999999704571e-05\\
6.79260000000004	0.000100000000023748\\
6.79270000000001	9.99999999606871e-05\\
6.79280000000001	0.000100000000006872\\
6.79290000000001	9.99999999935497e-05\\
6.79300000000006	0.000100000000058387\\
6.79320000000001	0.000199999999941802\\
6.79330000000003	0.000100000000021083\\
6.79350000000002	0.000199999999989764\\
6.79360000000002	0.000100000000006872\\
6.79370000000005	0.0001000000000273\\
6.79390000000005	0.000200000000000422\\
6.79410000000008	0.000200000000025291\\
6.7942	9.99999999260481e-05\\
6.79430000000002	0.000100000000020195\\
6.79440000000004	0.000100000000020195\\
6.79460000000006	0.000200000000017297\\
6.79470000000008	0.00010000000002286\\
6.79480000000003	9.99999999429235e-05\\
6.79500000000002	0.000199999999996869\\
6.79540000000002	0.000399999999993739\\
6.79550000000002	0.000100000000005096\\
6.79560000000004	0.000100000000013978\\
6.79570000000008	0.000100000000039735\\
6.79590000000001	0.000199999999933809\\
6.79620000000007	0.000300000000064138\\
6.79630000000005	9.99999999775625e-05\\
6.79640000000007	0.00010000000002286\\
6.79650000000009	0.00010000000001309\\
6.79670000000005	0.000199999999967559\\
6.79680000000005	9.99999999944379e-05\\
6.79740000000005	0.000600000000005707\\
6.7975	9.9999999950029e-05\\
6.79780000000007	0.000300000000060585\\
6.79800000000006	0.000199999999997758\\
6.79830000000004	0.000299999999977985\\
6.79840000000001	9.9999999965128e-05\\
6.79850000000003	0.000100000000024636\\
6.79900000000004	0.000500000000013934\\
6.79910000000002	9.99999999748979e-05\\
6.7993	0.000199999999983547\\
6.79940000000002	0.000100000000019307\\
6.80070000000006	0.00130000000003339\\
6.8008	9.99999999473644e-05\\
6.80090000000001	0.000100000000004208\\
6.80100000000005	0.0001000000000424\\
6.80160000000004	0.000599999999988832\\
6.80190000000002	0.000299999999984202\\
6.80200000000003	0.000100000000005984\\
6.80220000000001	0.000199999999976441\\
6.80230000000006	0.000100000000053058\\
6.80250000000005	0.000199999999987988\\
6.80360000000003	0.001099999999985\\
6.80390000000002	0.000299999999984202\\
6.804	9.99999999882206e-05\\
6.80410000000003	0.000100000000029965\\
6.80590000000003	0.00179999999999492\\
6.80600000000002	9.99999999908852e-05\\
6.80610000000005	0.000100000000029965\\
6.80620000000004	9.9999999995326e-05\\
6.80660000000004	0.000399999999991962\\
6.80680000000003	0.000199999999996869\\
6.80800000000001	0.00119999999997855\\
6.8081	9.99999999873324e-05\\
6.8082	0.000100000000004208\\
6.80840000000008	0.000200000000080358\\
6.80850000000005	9.99999999642398e-05\\
6.80860000000007	0.000100000000026412\\
6.80870000000006	9.99999999891088e-05\\
6.80880000000004	9.99999999722334e-05\\
6.80890000000004	0.000100000000000655\\
6.80910000000008	0.00020000000004039\\
6.80940000000004	0.000299999999963774\\
6.81010000000001	0.0006999999999735\\
6.81030000000002	0.000200000000010192\\
6.81050000000011	0.000200000000080358\\
6.81080000000005	0.00029999999994601\\
6.81220000000002	0.00139999999997276\\
6.81230000000002	9.99999999917733e-05\\
6.81260000000004	0.000300000000028611\\
6.81280000000006	0.000200000000018186\\
6.81410000000001	0.00129999999995256\\
6.81420000000004	0.000100000000020195\\
6.81430000000003	9.9999999995326e-05\\
6.8145	0.000199999999972\\
6.81460000000004	0.00010000000003707\\
6.81470000000003	9.99999999926615e-05\\
6.81480000000002	9.99999999864443e-05\\
6.8149	9.99999999828916e-05\\
6.81540000000003	0.000500000000023704\\
6.81550000000009	0.000100000000062828\\
6.81570000000008	0.000199999999987099\\
6.81580000000004	9.99999999615753e-05\\
6.816	0.000199999999967559\\
6.81620000000002	0.000200000000014633\\
6.81650000000001	0.000299999999990419\\
6.81670000000008	0.0002000000000697\\
6.81680000000003	9.99999999535817e-05\\
6.81690000000008	0.000100000000044176\\
6.81700000000002	9.99999999438117e-05\\
6.81710000000004	0.000100000000018419\\
6.81720000000002	9.99999999855561e-05\\
6.81760000000005	0.000400000000021272\\
6.81780000000005	0.000200000000003087\\
6.81800000000001	0.000199999999960454\\
6.81820000000006	0.000200000000046607\\
6.81840000000008	0.000200000000026179\\
6.81860000000005	0.000199999999964895\\
6.81890000000002	0.00029999999997532\\
6.81900000000005	0.000100000000031741\\
6.81920000000003	0.000199999999975553\\
6.81960000000003	0.000399999999995515\\
6.81970000000001	9.99999999811152e-05\\
6.81980000000005	0.000100000000041511\\
6.8199	9.99999999535817e-05\\
6.82000000000003	0.000100000000028189\\
6.82010000000006	0.000100000000034406\\
6.82020000000004	9.99999999748979e-05\\
6.82050000000005	0.0003000000000144\\
6.82060000000006	0.00010000000000332\\
6.82110000000004	0.000499999999987288\\
6.82120000000002	9.99999999775625e-05\\
6.82130000000003	0.000100000000006872\\
6.82270000000007	0.00140000000004115\\
6.82380000000001	0.00109999999994148\\
6.82390000000004	0.00010000000003263\\
6.82450000000005	0.000600000000003043\\
6.82460000000003	9.99999999882206e-05\\
6.82470000000004	0.000100000000001543\\
6.82650000000008	0.00180000000004821\\
6.82660000000001	9.99999999260481e-05\\
6.82670000000007	0.000100000000063716\\
6.82730000000004	0.000599999999965739\\
6.82750000000002	0.000199999999982658\\
6.82890000000003	0.0014000000000074\\
6.82900000000002	9.99999999935497e-05\\
6.82910000000007	0.00010000000004684\\
6.8295	0.000399999999928902\\
6.82960000000002	0.000100000000025524\\
6.8297	9.99999999784507e-05\\
6.82980000000003	0.0001000000000273\\
6.83000000000006	0.000200000000033285\\
6.83010000000005	9.99999999820034e-05\\
6.83020000000002	9.99999999731216e-05\\
6.8305000000001	0.000300000000076572\\
6.83060000000002	9.99999999207191e-05\\
6.83070000000001	9.99999999908852e-05\\
6.83090000000004	0.000200000000033285\\
6.83100000000001	9.99999999660162e-05\\
6.8312	0.000199999999994205\\
6.83130000000003	0.000100000000028189\\
6.83140000000004	0.000100000000014866\\
6.83150000000005	0.000100000000006872\\
6.83260000000006	0.00110000000000721\\
6.83270000000002	9.9999999965128e-05\\
6.83330000000008	0.000600000000053669\\
6.83340000000003	9.9999999955358e-05\\
6.83350000000007	0.000100000000034406\\
6.83360000000007	0.000100000000005096\\
6.83370000000002	9.99999999509171e-05\\
6.83400000000002	0.000299999999995748\\
6.83410000000006	0.000100000000045952\\
6.83420000000004	9.99999999722334e-05\\
6.83440000000007	0.000200000000028844\\
6.83600000000007	0.00159999999999982\\
6.83610000000006	9.99999999926615e-05\\
6.83640000000007	0.000300000000017064\\
6.83650000000002	9.9999999950029e-05\\
6.83660000000001	9.99999999873324e-05\\
6.83670000000003	0.000100000000018419\\
6.83690000000002	0.000199999999994205\\
6.83700000000001	9.99999999837797e-05\\
6.83730000000001	0.000300000000003742\\
6.83740000000001	9.99999999979906e-05\\
6.8375	9.99999999926615e-05\\
6.83860000000006	0.00110000000005517\\
6.83880000000003	0.000199999999974665\\
6.83890000000002	9.99999999891088e-05\\
6.83920000000001	0.000299999999986866\\
6.83930000000002	0.000100000000011313\\
6.83940000000004	0.000100000000019307\\
6.83980000000008	0.000400000000043477\\
6.8402	0.000399999999919132\\
6.84030000000007	0.000100000000070821\\
6.84040000000002	9.99999999429235e-05\\
6.84060000000002	0.000200000000004863\\
6.84090000000005	0.000300000000027723\\
6.84100000000005	9.99999999988788e-05\\
6.84120000000004	0.000199999999994205\\
6.84130000000008	0.000100000000040623\\
6.8416	0.000299999999919365\\
6.84170000000001	0.000100000000004208\\
6.84180000000002	0.000100000000015754\\
6.8424	0.000599999999978174\\
6.84290000000006	0.000500000000061895\\
6.84310000000006	0.000199999999997758\\
6.84350000000006	0.000399999999996403\\
6.84360000000007	0.000100000000011313\\
6.84430000000004	0.000699999999977052\\
6.84440000000001	9.99999999677925e-05\\
6.84450000000005	0.000100000000038847\\
6.84460000000003	9.99999999811152e-05\\
6.8447	9.99999999722334e-05\\
6.84480000000008	0.000100000000080591\\
6.8449	9.99999999171663e-05\\
6.84530000000002	0.000400000000020384\\
6.84540000000001	9.99999999917733e-05\\
6.84550000000001	9.99999999971024e-05\\
6.84560000000003	0.000100000000015754\\
6.84570000000003	0.000100000000005096\\
6.84610000000004	0.000400000000009726\\
6.84620000000001	9.99999999660162e-05\\
6.84630000000005	0.000100000000037959\\
6.84640000000002	9.99999999775625e-05\\
6.84660000000006	0.000200000000039502\\
6.84670000000005	9.99999999864443e-05\\
6.84680000000007	0.000100000000018419\\
6.84710000000002	0.000299999999954892\\
6.84720000000002	0.000100000000001543\\
6.84760000000006	0.000400000000035483\\
6.84780000000001	0.000199999999951572\\
6.84790000000001	0.00010000000000332\\
6.84800000000009	0.000100000000070821\\
6.84810000000001	9.99999999287127e-05\\
6.8482	9.99999999873324e-05\\
6.84830000000006	0.000100000000059275\\
6.84850000000003	0.000199999999964895\\
6.84870000000001	0.000199999999988876\\
6.84890000000001	0.000199999999993317\\
6.84910000000007	0.000200000000067035\\
6.84920000000003	9.99999999535817e-05\\
6.84950000000003	0.000299999999999301\\
6.84960000000004	0.000100000000007761\\
6.84970000000003	9.99999999988788e-05\\
6.85010000000006	0.000400000000023937\\
6.8502	9.99999999464762e-05\\
6.85030000000003	0.000100000000029077\\
6.85060000000005	0.000300000000019729\\
6.85070000000005	9.99999999988788e-05\\
6.85110000000006	0.000400000000003509\\
6.85120000000011	0.000100000000053058\\
6.85140000000002	0.000199999999914269\\
6.85160000000003	0.000200000000008416\\
6.85180000000005	0.000200000000016409\\
6.85190000000001	9.99999999597989e-05\\
6.85200000000004	0.000100000000029965\\
6.85220000000005	0.000200000000013745\\
6.85260000000003	0.000399999999974199\\
6.85270000000008	0.000100000000053946\\
6.85290000000002	0.000199999999943579\\
6.85300000000003	0.000100000000011313\\
6.85310000000005	0.000100000000019307\\
6.85340000000004	0.000299999999990419\\
6.85350000000005	0.000100000000002431\\
6.85360000000004	9.99999999979906e-05\\
6.85370000000001	9.99999999695689e-05\\
6.85410000000006	0.0004000000000417\\
6.8546	0.000499999999946432\\
6.85510000000004	0.000500000000037915\\
6.85520000000005	0.00010000000001309\\
6.85530000000007	0.000100000000015754\\
6.85540000000007	9.99999999971024e-05\\
6.85560000000002	0.000199999999951572\\
6.85780000000008	0.00220000000006237\\
6.85810000000005	0.000299999999967326\\
6.85840000000003	0.00029999999998509\\
6.85850000000003	0.000100000000000655\\
6.85880000000003	0.000299999999993972\\
6.85920000000009	0.000400000000063017\\
6.85990000000005	0.000699999999961953\\
6.86020000000006	0.000300000000003742\\
6.86030000000001	9.99999999526935e-05\\
6.86050000000006	0.000200000000047496\\
6.86060000000001	9.99999999518053e-05\\
6.86070000000002	0.000100000000012201\\
6.86080000000005	0.000100000000031741\\
6.86090000000004	9.99999999917733e-05\\
6.86220000000002	0.00129999999997921\\
6.86240000000001	0.000199999999983547\\
6.86260000000001	0.000200000000002198\\
6.86270000000003	0.000100000000024636\\
6.86290000000002	0.000199999999987988\\
6.86300000000005	0.000100000000026412\\
6.86310000000005	0.000100000000000655\\
6.86350000000008	0.00040000000003193\\
6.86360000000003	9.99999999535817e-05\\
6.86370000000005	0.000100000000015754\\
6.86400000000005	0.000299999999997524\\
6.86410000000005	0.000100000000005984\\
6.8647	0.000599999999947975\\
6.86500000000001	0.000300000000009071\\
6.86510000000003	0.000100000000017531\\
6.86530000000009	0.000200000000058154\\
6.86540000000003	9.99999999438117e-05\\
6.86560000000005	0.000200000000018186\\
6.86580000000003	0.00019999999998177\\
6.86650000000004	0.000700000000008139\\
6.86660000000001	9.99999999695689e-05\\
6.86670000000003	0.000100000000021971\\
6.86680000000003	0.000100000000001543\\
6.86690000000003	9.99999999971024e-05\\
6.86730000000003	0.000400000000000844\\
6.86750000000001	0.000199999999976441\\
6.86870000000005	0.00120000000004961\\
6.86910000000002	0.000399999999965317\\
6.86920000000001	9.99999999891088e-05\\
6.86930000000001	0.000100000000005096\\
6.86950000000004	0.000200000000027956\\
6.86960000000001	9.99999999642398e-05\\
6.86970000000006	0.00010000000005661\\
6.86980000000003	9.99999999713452e-05\\
6.87120000000003	0.00140000000000029\\
6.87140000000002	0.000199999999982658\\
6.87160000000009	0.000200000000073253\\
6.87170000000001	9.99999999145018e-05\\
6.87190000000004	0.000200000000035061\\
6.87220000000004	0.000299999999998413\\
6.87230000000005	0.000100000000014866\\
6.87240000000001	9.99999999544698e-05\\
6.87260000000002	0.000200000000015521\\
6.87270000000008	0.000100000000060163\\
6.87280000000003	9.99999999438117e-05\\
6.87290000000002	9.99999999944379e-05\\
6.87310000000009	0.000200000000063483\\
6.87350000000006	0.000399999999969758\\
6.87370000000003	0.000199999999972\\
6.87390000000006	0.000200000000034173\\
6.87400000000004	9.9999999980227e-05\\
6.87450000000006	0.000500000000013934\\
6.87460000000001	9.99999999589107e-05\\
6.87500000000001	0.000399999999999068\\
6.87510000000004	0.000100000000029077\\
6.87520000000001	9.99999999704571e-05\\
6.87610000000005	0.000900000000037871\\
6.87620000000008	0.000100000000028189\\
6.87630000000008	0.000100000000004208\\
6.87640000000001	9.999999992516e-05\\
6.87650000000004	0.000100000000035294\\
6.8768000000001	0.000300000000051703\\
6.8769	9.99999999073964e-05\\
6.87700000000005	0.000100000000050393\\
6.87710000000002	9.99999999669043e-05\\
6.87730000000006	0.00020000000004039\\
6.87870000000004	0.00139999999998341\\
6.87900000000002	0.000299999999977096\\
6.87910000000009	0.000100000000068157\\
6.87920000000002	9.9999999930489e-05\\
6.87930000000003	0.00010000000001309\\
6.87950000000008	0.00020000000005016\\
6.87970000000003	0.000199999999943579\\
6.87990000000005	0.000200000000025291\\
6.88000000000008	0.000100000000030853\\
6.88020000000006	0.000199999999978218\\
6.88040000000003	0.000199999999965783\\
6.88070000000006	0.000300000000035716\\
6.88100000000007	0.000300000000007294\\
6.8813	0.000299999999930023\\
6.88140000000004	0.000100000000041511\\
6.88150000000001	9.99999999660162e-05\\
6.88170000000006	0.000200000000054601\\
6.88180000000007	0.000100000000008649\\
6.88190000000001	9.99999999420353e-05\\
6.88200000000006	0.000100000000045952\\
6.88210000000005	9.9999999995326e-05\\
6.88220000000001	9.99999999597989e-05\\
6.88250000000004	0.00030000000002417\\
6.88280000000003	0.000299999999988643\\
6.88300000000003	0.000200000000000422\\
6.88320000000006	0.000200000000029732\\
6.88330000000002	9.99999999597989e-05\\
6.88340000000003	0.000100000000017531\\
6.88360000000005	0.000200000000019962\\
6.88370000000006	0.000100000000005096\\
6.88380000000006	9.99999999971024e-05\\
6.88390000000005	9.99999999962142e-05\\
6.88400000000004	9.99999999855561e-05\\
6.88410000000005	0.000100000000010425\\
6.88450000000006	0.00040000000000795\\
6.8848	0.000299999999946898\\
6.8851	0.000299999999996636\\
6.88520000000003	0.000100000000029077\\
6.88540000000003	0.000199999999999534\\
6.88550000000001	9.99999999855561e-05\\
6.88570000000004	0.000200000000029732\\
6.88610000000002	0.000399999999974199\\
6.88630000000004	0.000200000000018186\\
6.88650000000001	0.000199999999972\\
6.88660000000006	0.000100000000051281\\
6.88670000000006	9.99999999997669e-05\\
6.88820000000006	0.00149999999999917\\
6.88830000000007	0.000100000000012201\\
6.88850000000003	0.000199999999960454\\
6.88860000000007	0.000100000000035294\\
6.88870000000001	9.99999999420353e-05\\
6.88880000000001	0.000100000000000655\\
6.88910000000001	0.000300000000001077\\
6.88920000000005	0.000100000000037959\\
6.8895	0.000299999999952227\\
6.88970000000003	0.000200000000033285\\
6.8899000000001	0.000200000000062595\\
6.89010000000003	0.000199999999929368\\
6.89040000000004	0.000300000000013512\\
6.8905	9.99999999642398e-05\\
6.89160000000004	0.00110000000004096\\
6.89170000000003	9.9999999989997e-05\\
6.89180000000002	9.9999999989997e-05\\
6.89200000000005	0.000200000000024403\\
6.89210000000002	9.99999999740098e-05\\
6.89230000000005	0.000200000000029732\\
6.89380000000001	0.00149999999995831\\
6.8940000000001	0.000200000000091016\\
6.89530000000001	0.00129999999991171\\
6.89540000000005	0.000100000000038847\\
6.8955	9.99999999509171e-05\\
6.89570000000004	0.000200000000035949\\
6.89580000000005	0.000100000000011313\\
6.89590000000003	9.99999999846679e-05\\
6.89600000000006	0.000100000000029077\\
6.89610000000002	9.99999999597989e-05\\
6.89650000000003	0.000400000000001732\\
6.8966	9.99999999740098e-05\\
6.89670000000001	0.000100000000013978\\
6.89680000000005	0.00010000000003263\\
6.89770000000005	0.00090000000000412\\
6.89780000000006	0.000100000000011313\\
6.89790000000001	9.99999999464762e-05\\
6.89920000000006	0.00130000000005381\\
6.89960000000002	0.0003999999999591\\
6.8998	0.000199999999979106\\
6.89990000000004	0.000100000000041511\\
6.90000000000003	9.99999999908852e-05\\
6.90020000000002	0.000199999999987099\\
6.90030000000001	9.99999999864443e-05\\
6.90040000000006	0.000100000000052169\\
6.90050000000002	9.9999999965128e-05\\
6.90060000000004	0.000100000000014866\\
6.90170000000005	0.00110000000001076\\
6.90190000000007	0.000200000000019074\\
6.90200000000002	9.99999999482526e-05\\
6.90220000000002	0.000199999999999534\\
6.90230000000005	0.000100000000036182\\
6.90250000000005	0.000199999999993317\\
6.90270000000002	0.000199999999973777\\
6.90290000000003	0.000200000000007527\\
6.90300000000005	0.000100000000023748\\
6.90390000000006	0.00090000000001389\\
6.90410000000001	0.00019999999994269\\
6.90440000000007	0.000300000000065026\\
6.90460000000001	0.000199999999935585\\
6.90470000000006	0.000100000000050393\\
6.90480000000002	9.99999999580226e-05\\
6.90530000000003	0.000500000000009493\\
6.90540000000002	9.99999999971024e-05\\
6.9055	9.9999999980227e-05\\
6.90560000000002	0.000100000000021971\\
6.90580000000005	0.000200000000029732\\
6.90590000000001	9.99999999509171e-05\\
6.90610000000003	0.000200000000021738\\
6.90620000000005	0.000100000000019307\\
6.90660000000008	0.000400000000035483\\
6.90680000000001	0.000199999999926703\\
6.90740000000004	0.000600000000034129\\
6.9075	9.99999999589107e-05\\
6.90770000000007	0.000200000000065259\\
6.90790000000002	0.000199999999955125\\
6.90910000000005	0.00120000000003273\\
6.90930000000004	0.000199999999984435\\
6.90940000000008	0.000100000000037959\\
6.90950000000005	9.99999999722334e-05\\
6.90960000000003	9.99999999855561e-05\\
6.90970000000001	9.99999999757861e-05\\
6.91000000000002	0.000300000000012624\\
6.91010000000002	9.99999999962142e-05\\
6.91040000000005	0.000300000000025946\\
6.91050000000006	0.000100000000016642\\
6.91060000000004	9.99999999828916e-05\\
6.91070000000001	9.99999999660162e-05\\
6.9108	9.9999999989997e-05\\
6.91090000000003	0.000100000000029965\\
6.911	9.99999999731216e-05\\
6.91130000000005	0.00030000000004371\\
6.91150000000006	0.000200000000014633\\
6.91160000000002	9.99999999597989e-05\\
6.9117	9.99999999793388e-05\\
6.91200000000005	0.000300000000047262\\
6.91230000000003	0.000299999999977096\\
6.91240000000006	0.00010000000003707\\
6.91280000000002	0.000399999999955547\\
6.91290000000008	0.000100000000059275\\
6.91320000000002	0.00029999999994601\\
6.91330000000004	0.000100000000017531\\
6.91380000000006	0.000500000000013934\\
6.91390000000005	9.99999999971024e-05\\
6.91400000000003	9.99999999793388e-05\\
6.91410000000002	9.99999999873324e-05\\
6.91420000000006	0.000100000000036182\\
6.9143	9.99999999455881e-05\\
6.91440000000005	0.000100000000053946\\
6.91450000000005	9.99999999935497e-05\\
6.91460000000003	9.99999999793388e-05\\
6.91470000000002	9.99999999908852e-05\\
6.91480000000008	0.00010000000005661\\
6.91490000000004	9.99999999615753e-05\\
6.91500000000002	9.99999999873324e-05\\
6.91680000000007	0.00180000000004732\\
6.91710000000006	0.000299999999991307\\
6.91720000000002	9.99999999526935e-05\\
6.91730000000004	0.0001000000000273\\
6.91740000000004	9.99999999971024e-05\\
6.91870000000005	0.00130000000001385\\
6.9190000000001	0.000300000000046374\\
6.91910000000001	9.99999999145018e-05\\
6.91920000000005	0.000100000000034406\\
6.91940000000008	0.000200000000026179\\
6.9195	9.99999999278245e-05\\
6.91960000000005	0.000100000000044176\\
6.91990000000003	0.000299999999983314\\
6.92000000000003	0.000100000000004208\\
6.92010000000007	0.000100000000030853\\
6.92020000000005	9.99999999882206e-05\\
6.92040000000001	0.000199999999960454\\
6.92050000000002	0.000100000000006872\\
6.92060000000002	9.99999999988788e-05\\
6.92070000000001	9.9999999989997e-05\\
6.92080000000007	0.000100000000055722\\
6.9209	9.99999999393708e-05\\
6.92100000000008	0.000100000000075262\\
6.92120000000002	0.000199999999936473\\
6.92220000000005	0.00100000000003231\\
6.92230000000006	0.000100000000012201\\
6.92240000000001	9.99999999473644e-05\\
6.9245	0.00209999999999599\\
6.92460000000002	0.000100000000014866\\
6.92480000000002	0.000199999999996869\\
6.92490000000008	0.000100000000060163\\
6.92500000000001	9.9999999930489e-05\\
6.9251	9.99999999962142e-05\\
6.92520000000004	0.00010000000003263\\
6.9255000000001	0.00030000000006325\\
6.92560000000005	9.99999999518053e-05\\
6.9258	0.00019999999995246\\
6.92590000000006	0.000100000000052169\\
6.926	9.99999999491408e-05\\
6.92630000000003	0.000300000000026834\\
6.92640000000008	0.000100000000050393\\
6.92670000000003	0.000299999999946898\\
6.92680000000001	9.9999999980227e-05\\
6.92690000000008	0.000100000000068157\\
6.92700000000002	9.99999999393708e-05\\
6.92710000000002	9.99999999988788e-05\\
6.92750000000001	0.000399999999994627\\
6.92770000000005	0.000200000000044831\\
6.92790000000003	0.000199999999972889\\
6.92830000000005	0.000400000000024825\\
6.92840000000005	9.99999999944379e-05\\
6.92850000000004	9.9999999995326e-05\\
6.92880000000002	0.000299999999981537\\
6.92900000000003	0.000200000000005751\\
6.92910000000003	0.000100000000002431\\
6.92920000000001	9.99999999740098e-05\\
6.92930000000008	0.000100000000071709\\
6.92940000000002	9.99999999420353e-05\\
6.92950000000006	0.000100000000044176\\
6.92960000000008	0.000100000000020195\\
6.92980000000002	0.00019999999993825\\
6.92990000000003	0.000100000000007761\\
};
\addlegendentry{$P_2$}

\addplot [only marks, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0.220024494750705	0.112020410688769\\
0.323519245682454	0.103494750931749\\
0.427605657580929	0.104086411898475\\
0.544847332173421	0.117241674592491\\
0.665656291659092	0.120808959485671\\
0.786124888763693	0.120468597104601\\
0.906452213980273	0.12032732521658\\
1.0228	0.11634778601973\\
1.13706047905368	0.114260479053679\\
1.24564514976233	0.108584670708648\\
1.36533473179793	0.119689582035603\\
1.48769149067238	0.122356758874445\\
1.60930705844419	0.121615567771816\\
1.73010507036906	0.120798011924864\\
1.84510000000001	0.114994929630953\\
1.95266961591206	0.107569615912049\\
2.07459231426491	0.121922698352854\\
2.19780000000002	0.123207685735107\\
2.32000000000001	0.12219999999999\\
2.4315	0.111499999999996\\
2.51630000000003	0.0848000000000209\\
2.64910000000002	0.132799999999993\\
2.78080000000002	0.131700000000006\\
2.80190000000001	0.0210999999999899\\
2.80200000000002	0.00010000000000554\\
2.80420000000001	0.00219999999999532\\
2.80430000000001	9.99999999922174e-05\\
2.80540000000002	0.00110000000000943\\
2.80740000000002	0.00199999999999978\\
2.80770000000003	0.000300000000013068\\
2.80780000000003	0.000100000000004652\\
2.808	0.000199999999970668\\
2.80810000000001	0.000100000000001987\\
2.8082	9.9999999994882e-05\\
2.8083	9.99999999984347e-05\\
2.80840000000002	0.000100000000017086\\
2.8085	9.99999999846679e-05\\
2.80900000000002	0.000500000000017486\\
2.8091	9.99999999828916e-05\\
2.80930000000001	0.000200000000012412\\
2.81040000000002	0.00110000000000054\\
2.8105	9.99999999868884e-05\\
2.81060000000001	0.000100000000007761\\
2.8107	9.99999999913292e-05\\
2.8129	0.00220000000000331\\
2.81320000000002	0.000300000000011735\\
2.81330000000002	9.99999999988788e-05\\
2.81340000000003	0.000100000000018863\\
2.81350000000002	9.99999999837797e-05\\
2.81360000000003	0.000100000000009093\\
2.8137	9.99999999748979e-05\\
2.81390000000001	0.000200000000009304\\
2.81400000000001	9.99999999944379e-05\\
2.81420000000004	0.000200000000038614\\
2.8144	0.000199999999960898\\
2.81470000000002	0.0003000000000144\\
2.81480000000002	9.99999999988788e-05\\
2.81520000000003	0.000400000000016387\\
2.81910000000001	0.00389999999997714\\
2.8192	9.9999999989997e-05\\
2.81940000000004	0.000200000000036393\\
2.81970000000001	0.000299999999972655\\
2.82000000000001	0.000299999999999745\\
2.82020000000002	0.000200000000006195\\
2.82030000000001	9.99999999922174e-05\\
2.82140000000003	0.0011000000000192\\
2.82150000000001	9.99999999868884e-05\\
2.8218	0.000299999999986422\\
2.82190000000001	0.000100000000010425\\
2.822	9.99999999931056e-05\\
2.82210000000003	0.00010000000002286\\
2.82220000000003	0.000100000000000655\\
2.82230000000001	9.99999999806711e-05\\
2.82240000000001	0.000100000000001987\\
2.82250000000001	9.99999999971024e-05\\
2.82260000000002	0.000100000000007316\\
2.8227	9.99999999873324e-05\\
2.82280000000002	0.000100000000016642\\
2.82320000000003	0.000400000000005729\\
2.82330000000002	9.99999999913292e-05\\
2.82510000000002	0.00180000000000113\\
2.82520000000003	0.000100000000007316\\
2.82670000000001	0.00149999999998585\\
2.82730000000004	0.000600000000033685\\
2.82750000000001	0.000199999999970224\\
2.82760000000001	9.99999999984347e-05\\
2.82870000000001	0.00109999999999433\\
2.82980000000003	0.00110000000001875\\
2.83100000000003	0.00120000000000342\\
2.8311	9.99999999709011e-05\\
2.83120000000002	0.000100000000017086\\
2.83130000000001	9.99999999971024e-05\\
2.83340000000004	0.00210000000002042\\
2.83350000000003	9.99999999993229e-05\\
2.83360000000001	9.99999999793388e-05\\
2.83370000000003	0.000100000000011313\\
2.83380000000003	0.000100000000000211\\
2.83400000000003	0.000200000000002643\\
2.83410000000001	9.99999999775625e-05\\
2.83430000000001	0.000200000000000866\\
2.83440000000003	0.000100000000024192\\
2.83450000000001	9.99999999788947e-05\\
2.83460000000002	0.000100000000009093\\
2.8347	9.99999999824475e-05\\
2.83550000000001	0.000800000000011458\\
2.83560000000002	0.000100000000008205\\
2.83670000000002	0.0011000000000001\\
2.83680000000002	9.99999999997669e-05\\
2.83690000000003	0.000100000000007761\\
2.837	9.9999999975342e-05\\
2.8371	9.99999999975465e-05\\
2.83870000000002	0.00160000000001581\\
2.8388	9.99999999837797e-05\\
2.83890000000002	0.000100000000016642\\
2.83900000000002	9.99999999979906e-05\\
2.83910000000001	9.99999999935497e-05\\
2.83940000000002	0.000300000000009959\\
2.83950000000001	9.9999999989997e-05\\
2.83960000000001	0.000100000000003764\\
2.8397	9.99999999891088e-05\\
2.83980000000001	0.000100000000009537\\
2.83990000000002	0.000100000000007316\\
2.8401	0.000199999999985323\\
2.84020000000001	0.000100000000001099\\
2.84030000000001	0.000100000000005984\\
2.8414	0.00109999999999211\\
2.84150000000001	0.00010000000000554\\
2.84160000000002	0.00010000000001531\\
2.84170000000001	9.99999999855561e-05\\
2.84180000000001	9.99999999957701e-05\\
2.84260000000001	0.000800000000004797\\
2.84370000000004	0.00110000000003074\\
2.84380000000001	9.99999999726775e-05\\
2.84390000000003	0.000100000000013534\\
2.84410000000001	0.000199999999983547\\
2.84530000000003	0.00120000000001852\\
2.84550000000002	0.000199999999992428\\
2.84570000000004	0.000200000000019074\\
2.846	0.000299999999959333\\
2.84630000000003	0.000300000000030387\\
2.8465	0.000199999999972\\
2.84660000000002	0.000100000000012646\\
2.9208	0.0741999999999883\\
2.95370000000003	0.0329000000000219\\
2.95380000000002	9.99999999926615e-05\\
2.95390000000001	9.99999999886647e-05\\
2.95400000000004	0.000100000000033962\\
2.9541	9.99999999624634e-05\\
2.95540000000002	0.0013000000000174\\
2.95550000000002	9.99999999984347e-05\\
2.95660000000002	0.00109999999999788\\
2.9567	9.99999999868884e-05\\
2.95680000000002	0.000100000000015754\\
2.95690000000003	0.000100000000009981\\
2.95700000000002	9.99999999873324e-05\\
2.95740000000001	0.000399999999994627\\
2.95910000000003	0.00170000000002313\\
2.95930000000002	0.000199999999981326\\
2.95940000000003	0.000100000000017086\\
2.95950000000002	9.99999999842238e-05\\
2.95960000000001	9.99999999908852e-05\\
2.95970000000002	0.00010000000001309\\
2.95980000000002	9.99999999975465e-05\\
2.95990000000002	0.00010000000000332\\
2.96000000000001	9.99999999908852e-05\\
2.96010000000004	0.000100000000024192\\
2.96120000000002	0.00109999999998101\\
2.96130000000001	9.9999999995326e-05\\
2.96140000000003	0.000100000000013534\\
2.96150000000001	9.99999999864443e-05\\
2.9616	9.99999999882206e-05\\
2.96270000000002	0.00110000000002008\\
2.96580000000001	0.00309999999998745\\
2.96590000000001	9.99999999971024e-05\\
2.96620000000003	0.000300000000019729\\
2.96630000000002	9.99999999935497e-05\\
2.96770000000002	0.0013999999999994\\
2.96780000000003	0.000100000000009537\\
2.96790000000002	9.99999999917733e-05\\
2.969	0.00109999999998367\\
2.9721	0.00309999999999988\\
2.97220000000004	0.000100000000035738\\
2.97230000000001	9.99999999722334e-05\\
2.97240000000004	0.000100000000029077\\
2.97250000000001	9.99999999713452e-05\\
2.97260000000001	9.99999999975465e-05\\
2.97270000000003	0.000100000000019307\\
2.97280000000003	0.000100000000001099\\
2.97290000000003	9.99999999966583e-05\\
2.97310000000001	0.000199999999984879\\
2.97320000000004	0.000100000000025524\\
2.97340000000002	0.000199999999979994\\
2.97350000000001	9.99999999882206e-05\\
2.9736	9.99999999984347e-05\\
2.97370000000005	0.000100000000043288\\
2.97380000000003	9.99999999793388e-05\\
2.97390000000002	9.99999999975465e-05\\
2.97410000000002	0.000199999999996425\\
2.97420000000001	9.99999999877765e-05\\
2.97460000000002	0.000400000000013723\\
2.97470000000002	9.9999999995326e-05\\
2.97480000000001	9.99999999882206e-05\\
2.97500000000001	0.000200000000005751\\
2.9751	9.99999999904411e-05\\
2.97520000000005	0.000100000000045508\\
2.97530000000001	9.99999999615753e-05\\
2.97540000000003	0.00010000000002286\\
2.97550000000002	9.99999999846679e-05\\
2.97570000000004	0.00020000000002085\\
2.97580000000002	9.99999999815593e-05\\
2.97590000000004	0.000100000000016642\\
2.97610000000002	0.000199999999980882\\
2.97620000000003	0.000100000000016642\\
2.97630000000004	0.000100000000003764\\
2.97650000000003	0.000199999999994649\\
2.97660000000003	9.99999999939938e-05\\
2.97670000000004	0.000100000000018863\\
2.9768	9.99999999597989e-05\\
2.97690000000002	0.000100000000017086\\
2.97710000000002	0.000199999999999978\\
2.97720000000001	9.9999999985112e-05\\
2.9773	9.99999999979906e-05\\
2.97740000000002	0.000100000000020195\\
2.97750000000001	9.9999999989997e-05\\
2.97760000000001	9.99999999926615e-05\\
2.97770000000001	0.000100000000002431\\
2.97780000000002	0.000100000000009093\\
2.9779	9.99999999846679e-05\\
2.97800000000003	0.00010000000002286\\
2.97820000000001	0.000199999999982214\\
2.97830000000005	0.000100000000037515\\
2.97840000000001	9.9999999965128e-05\\
2.97850000000003	0.000100000000018863\\
2.9786	9.99999999735657e-05\\
2.97870000000001	0.000100000000006428\\
2.97880000000002	0.000100000000014422\\
2.97890000000002	9.9999999995326e-05\\
2.97900000000001	9.9999999995326e-05\\
2.97910000000002	0.000100000000006872\\
2.97920000000003	0.000100000000004652\\
2.97930000000001	9.99999999877765e-05\\
2.97950000000001	0.000199999999992428\\
2.97960000000001	0.00010000000000332\\
2.97970000000001	0.00010000000000332\\
2.97980000000001	9.99999999997669e-05\\
2.97990000000001	9.9999999994882e-05\\
2.98000000000004	0.000100000000027745\\
2.98010000000004	0.000100000000004208\\
2.98020000000002	9.99999999842238e-05\\
2.98030000000002	9.99999999975465e-05\\
2.98040000000002	9.99999999975465e-05\\
2.98050000000002	0.000100000000004652\\
2.98060000000003	0.000100000000003764\\
2.9818	0.00119999999997411\\
2.98210000000001	0.000300000000010403\\
2.98230000000003	0.000200000000014189\\
2.98240000000002	9.99999999931056e-05\\
2.98250000000001	9.9999999995326e-05\\
2.98260000000004	0.000100000000030409\\
2.98270000000001	9.99999999660162e-05\\
2.98380000000003	0.0011000000000152\\
2.98390000000002	9.99999999944379e-05\\
2.98430000000002	0.000400000000003953\\
2.98440000000003	0.000100000000001987\\
2.98450000000001	9.9999999980227e-05\\
2.98460000000002	0.000100000000013978\\
2.9847	9.99999999793388e-05\\
2.98480000000001	0.000100000000009093\\
2.98490000000006	0.000100000000046396\\
2.98500000000003	9.99999999726775e-05\\
2.9851	9.99999999740098e-05\\
2.98520000000001	0.000100000000011313\\
2.98530000000001	9.99999999922174e-05\\
2.98540000000001	0.000100000000006428\\
2.98550000000002	0.000100000000005984\\
2.98570000000005	0.000200000000029288\\
2.98580000000003	9.99999999797829e-05\\
2.98590000000003	0.000100000000005096\\
2.98600000000002	9.9999999989997e-05\\
2.98610000000001	9.99999999855561e-05\\
2.98630000000003	0.000200000000018186\\
2.98640000000003	0.000100000000008649\\
2.98650000000002	9.9999999980227e-05\\
2.98660000000002	0.000100000000001099\\
2.98670000000004	0.000100000000025968\\
2.98680000000001	9.99999999726775e-05\\
2.98690000000002	0.000100000000007761\\
2.98700000000002	0.000100000000001987\\
2.9871	9.99999999766743e-05\\
2.98720000000001	0.000100000000009981\\
2.98730000000001	0.000100000000001987\\
2.9874	9.99999999882206e-05\\
2.98750000000001	0.00010000000001309\\
2.98760000000004	0.000100000000026412\\
2.9877	9.99999999597989e-05\\
2.98780000000005	0.000100000000050837\\
2.98790000000003	9.99999999744539e-05\\
2.98800000000002	9.9999999995326e-05\\
2.98810000000002	0.00010000000000332\\
2.98820000000003	0.000100000000002876\\
2.9883	9.99999999744539e-05\\
2.98890000000001	0.000600000000007039\\
2.98900000000002	0.000100000000010425\\
2.9891	9.99999999837797e-05\\
2.98920000000003	0.000100000000025524\\
2.98930000000002	9.99999999962142e-05\\
2.98940000000001	9.99999999895529e-05\\
2.98950000000001	9.9999999995326e-05\\
2.98960000000002	0.000100000000010869\\
2.98980000000003	0.000200000000011524\\
2.98990000000002	9.99999999828916e-05\\
2.99000000000003	0.000100000000011313\\
2.99110000000003	0.00110000000000143\\
2.99120000000002	9.99999999917733e-05\\
2.99130000000002	9.99999999975465e-05\\
2.99150000000002	0.000199999999999534\\
2.99190000000003	0.000400000000008394\\
2.99200000000001	9.99999999864443e-05\\
2.9921	9.99999999908852e-05\\
2.99220000000003	0.000100000000023748\\
2.99230000000002	9.99999999935497e-05\\
2.9924	9.99999999811152e-05\\
2.99250000000002	0.000100000000020195\\
2.99260000000002	9.99999999944379e-05\\
2.99270000000001	9.99999999904411e-05\\
2.9928	9.9999999994882e-05\\
2.9929	0.000100000000001987\\
2.99300000000001	0.000100000000009093\\
2.99320000000003	0.000200000000021738\\
2.9933	9.99999999695689e-05\\
2.99340000000003	0.00010000000002286\\
2.99350000000002	9.99999999913292e-05\\
2.99380000000004	0.000300000000027278\\
2.99400000000002	0.000199999999978218\\
2.99440000000002	0.000399999999999956\\
2.99450000000003	0.000100000000005096\\
2.99580000000003	0.00130000000000363\\
2.99590000000001	9.99999999766743e-05\\
2.99600000000003	0.000100000000017531\\
2.9961	9.99999999744539e-05\\
2.99730000000002	0.00120000000002296\\
2.9974	9.9999999980227e-05\\
2.9975	0.000100000000000211\\
2.99760000000001	0.000100000000003764\\
2.99790000000001	0.000300000000005074\\
2.99800000000003	0.000100000000019751\\
2.99810000000004	0.000100000000009981\\
2.99820000000001	9.99999999713452e-05\\
2.99830000000001	9.99999999931056e-05\\
2.99840000000002	0.000100000000014866\\
2.99850000000001	9.99999999842238e-05\\
2.9986	9.99999999962142e-05\\
2.9987	0.000100000000001543\\
2.99980000000004	0.00110000000003563\\
2.99990000000001	9.99999999677925e-05\\
3.00000000000003	0.000100000000020195\\
3.00010000000002	9.99999999882206e-05\\
3.0002	9.99999999864443e-05\\
3.00130000000001	0.00110000000001165\\
3.00140000000001	9.9999999994882e-05\\
3.00150000000004	0.000100000000035738\\
3.00160000000001	9.99999999624634e-05\\
3.00180000000002	0.000200000000011524\\
3.00190000000003	0.000100000000007316\\
3.00200000000003	0.000100000000001987\\
3.0021	9.99999999748979e-05\\
3.00230000000004	0.000200000000034173\\
3.00240000000001	9.99999999735657e-05\\
3.00250000000002	0.000100000000007316\\
3.00260000000002	0.000100000000004208\\
3.0027	9.99999999815593e-05\\
3.00280000000005	0.000100000000048173\\
3.0029	9.99999999526935e-05\\
3.00320000000003	0.000300000000022838\\
3.00330000000003	9.99999999997669e-05\\
3.00340000000002	9.99999999935497e-05\\
3.00350000000001	9.99999999939938e-05\\
3.00360000000002	0.000100000000001099\\
3.00370000000003	0.000100000000009981\\
3.00380000000003	0.000100000000000211\\
3.00390000000002	9.99999999944379e-05\\
3.00410000000003	0.000200000000006639\\
3.00420000000001	9.9999999980227e-05\\
3.00430000000001	0.000100000000006872\\
3.00440000000004	0.000100000000024192\\
3.00550000000001	0.00109999999997035\\
3.00560000000001	0.000100000000002876\\
3.00570000000001	0.000100000000000211\\
3.00580000000002	0.000100000000007761\\
3.00590000000004	0.000100000000021083\\
3.00600000000002	9.9999999975342e-05\\
3.00610000000003	0.000100000000010869\\
3.0062	9.99999999757861e-05\\
3.00640000000003	0.000200000000026623\\
3.00650000000001	9.9999999980227e-05\\
3.00660000000003	0.000100000000017531\\
3.00670000000002	9.99999999979906e-05\\
3.0068	9.99999999780066e-05\\
3.00700000000002	0.000200000000014633\\
3.0071	9.9999999985112e-05\\
3.00720000000002	0.000100000000013978\\
3.00730000000001	9.9999999994882e-05\\
3.00740000000001	9.99999999979906e-05\\
3.00750000000001	0.000100000000003764\\
3.00760000000001	9.99999999975465e-05\\
3.00780000000003	0.000200000000016409\\
3.00790000000003	0.000100000000000655\\
3.00800000000001	9.99999999806711e-05\\
3.00810000000004	0.000100000000031741\\
3.00820000000004	0.000100000000000211\\
3.00830000000001	9.99999999735657e-05\\
3.0084	9.99999999864443e-05\\
3.00850000000002	0.000100000000020195\\
3.00860000000002	9.99999999966583e-05\\
3.00870000000003	0.000100000000017086\\
3.00880000000002	9.99999999886647e-05\\
3.00890000000002	9.99999999931056e-05\\
3.00900000000002	0.000100000000000655\\
3.00910000000002	0.000100000000001987\\
3.00930000000001	0.000199999999987099\\
3.00940000000003	0.000100000000022415\\
3.00950000000003	9.99999999988788e-05\\
3.00960000000001	9.99999999837797e-05\\
3.00970000000001	0.000100000000001543\\
3.00980000000002	0.000100000000010869\\
3.00990000000002	0.000100000000001543\\
3.01000000000001	9.99999999860002e-05\\
3.01010000000001	0.000100000000003764\\
3.01020000000002	0.000100000000004652\\
3.01030000000001	9.9999999989997e-05\\
3.01040000000001	0.000100000000001987\\
3.01070000000002	0.000300000000009959\\
3.01090000000001	0.000199999999987099\\
3.01100000000001	0.000100000000001987\\
3.01110000000001	0.000100000000001987\\
3.0113	0.00019999999999154\\
3.01140000000002	0.00010000000001309\\
3.01150000000002	9.99999999993229e-05\\
3.01160000000001	9.99999999939938e-05\\
3.01170000000001	9.99999999971024e-05\\
3.01190000000001	0.000199999999999978\\
3.01200000000003	0.000100000000021083\\
3.01210000000002	9.9999999995326e-05\\
3.01220000000002	9.9999999994882e-05\\
3.01230000000004	0.000100000000017531\\
3.01240000000002	9.99999999833356e-05\\
3.01250000000002	0.000100000000000655\\
3.0126	9.9999999980227e-05\\
3.0128	0.000200000000001754\\
3.01300000000001	0.000200000000007083\\
3.01310000000003	0.000100000000019307\\
3.01320000000002	9.99999999935497e-05\\
3.01330000000002	0.000100000000001987\\
3.01340000000002	9.99999999971024e-05\\
3.01350000000004	0.00010000000002286\\
3.01360000000002	9.99999999726775e-05\\
3.01370000000004	0.000100000000021527\\
3.0138	9.9999999965128e-05\\
3.01390000000003	0.000100000000023304\\
3.014	9.99999999775625e-05\\
3.01410000000002	0.000100000000012201\\
3.01430000000001	0.000199999999997758\\
3.01440000000001	9.99999999984347e-05\\
3.01460000000003	0.000200000000019518\\
3.01470000000004	0.000100000000005096\\
3.01480000000001	9.99999999780066e-05\\
3.01490000000002	0.000100000000005096\\
3.01500000000001	9.99999999860002e-05\\
3.01510000000002	0.000100000000017531\\
3.01520000000002	9.9999999995326e-05\\
3.01540000000001	0.000199999999995981\\
3.0155	9.99999999886647e-05\\
3.01660000000002	0.00110000000001786\\
3.01670000000002	0.000100000000000211\\
3.0175	0.000799999999979928\\
3.01760000000001	0.000100000000010869\\
3.0177	9.99999999922174e-05\\
3.01780000000002	0.000100000000019307\\
3.01790000000002	9.99999999944379e-05\\
3.01800000000002	9.99999999979906e-05\\
3.01810000000004	0.000100000000025524\\
3.0182	9.99999999620194e-05\\
3.01830000000002	0.000100000000020195\\
3.0184	9.99999999793388e-05\\
3.01890000000002	0.00050000000001571\\
3.01910000000004	0.000200000000016853\\
3.01930000000005	0.000200000000013745\\
3.01950000000001	0.000199999999957789\\
3.0199	0.000399999999993295\\
3.02000000000002	0.000100000000021971\\
3.02020000000001	0.000199999999987099\\
3.02030000000002	0.000100000000009093\\
3.02040000000002	9.99999999997669e-05\\
3.02050000000002	0.000100000000005984\\
3.0206	9.99999999775625e-05\\
3.02080000000001	0.000200000000010636\\
3.02090000000003	0.000100000000014866\\
3.02100000000003	0.000100000000000211\\
3.02110000000002	9.99999999913292e-05\\
3.02120000000001	9.99999999904411e-05\\
3.02130000000001	0.000100000000004208\\
3.02180000000002	0.000500000000002387\\
3.02190000000001	9.99999999971024e-05\\
3.02200000000001	9.99999999988788e-05\\
3.0221	9.99999999908852e-05\\
3.02220000000002	0.000100000000014866\\
3.02230000000002	0.000100000000006872\\
3.02240000000001	9.99999999891088e-05\\
3.02250000000002	0.000100000000010869\\
3.02260000000002	9.99999999962142e-05\\
3.02270000000002	0.000100000000003764\\
3.02280000000002	9.99999999997669e-05\\
3.02290000000001	9.99999999811152e-05\\
3.02300000000002	0.000100000000017086\\
3.0232	0.000199999999979994\\
3.02330000000003	0.000100000000024192\\
3.02340000000002	9.99999999944379e-05\\
3.0235	9.99999999833356e-05\\
3.02360000000004	0.000100000000033962\\
3.02370000000003	9.99999999868884e-05\\
3.02380000000001	9.99999999873324e-05\\
3.02390000000003	0.000100000000021083\\
3.024	9.99999999704571e-05\\
3.02410000000002	0.00010000000001531\\
3.02430000000004	0.00020000000001863\\
3.02440000000001	9.9999999975342e-05\\
3.02450000000004	0.000100000000024636\\
3.02460000000003	9.99999999895529e-05\\
3.02470000000003	0.000100000000002431\\
3.0248	9.99999999726775e-05\\
3.02490000000003	0.0001000000000273\\
3.02500000000001	9.99999999748979e-05\\
3.02510000000005	0.000100000000049061\\
3.02540000000001	0.000299999999954892\\
3.02550000000001	9.99999999975465e-05\\
3.0256	9.99999999975465e-05\\
3.02570000000001	0.000100000000009981\\
3.02580000000001	9.99999999935497e-05\\
3.02590000000003	0.000100000000017975\\
3.026	9.99999999766743e-05\\
3.02610000000003	0.000100000000025524\\
3.02620000000001	9.99999999811152e-05\\
3.02630000000002	0.000100000000008205\\
3.02640000000001	9.99999999971024e-05\\
3.02650000000004	0.000100000000029521\\
3.02660000000002	9.99999999726775e-05\\
3.02680000000001	0.000199999999991984\\
3.027	0.000199999999992428\\
3.02710000000002	0.000100000000015754\\
3.02720000000002	0.000100000000000211\\
3.02730000000003	0.000100000000013978\\
3.02740000000002	9.99999999882206e-05\\
3.02760000000002	0.00019999999999909\\
3.02780000000006	0.00020000000003817\\
3.02790000000004	9.99999999833356e-05\\
3.0281	0.000199999999964895\\
3.0282	9.99999999957701e-05\\
3.02830000000002	0.000100000000021083\\
3.0285	0.000199999999983103\\
3.02860000000002	0.000100000000010425\\
3.02890000000002	0.00030000000000685\\
3.02910000000001	0.000199999999990208\\
3.02920000000002	0.000100000000012201\\
3.02930000000002	0.000100000000000211\\
3.0294	9.99999999793388e-05\\
3.02950000000002	0.000100000000016642\\
3.02960000000005	0.000100000000024636\\
3.02970000000001	9.9999999965128e-05\\
3.02980000000001	0.000100000000002431\\
3.02990000000001	9.9999999995326e-05\\
3.03000000000002	0.000100000000009093\\
3.03010000000003	0.00010000000001531\\
3.03020000000001	9.99999999824475e-05\\
3.0303	9.99999999868884e-05\\
3.0304	9.99999999988788e-05\\
3.03050000000004	0.00010000000003485\\
3.0306	9.99999999682366e-05\\
3.03070000000002	0.000100000000020639\\
3.03090000000002	0.000199999999993761\\
3.03100000000001	9.99999999904411e-05\\
3.03110000000002	0.000100000000007761\\
3.0312	9.99999999864443e-05\\
3.0313	0.000100000000001099\\
3.03140000000001	0.00010000000000332\\
3.03150000000003	0.000100000000021527\\
3.03160000000002	9.99999999904411e-05\\
3.03170000000002	0.000100000000004208\\
3.0318	9.99999999775625e-05\\
3.0319	9.99999999993229e-05\\
3.03210000000001	0.000200000000004863\\
3.03220000000003	0.000100000000022415\\
3.03230000000003	0.000100000000000655\\
3.03240000000001	9.9999999985112e-05\\
3.03250000000002	0.000100000000007316\\
3.03270000000003	0.000200000000005307\\
3.03280000000002	9.9999999995326e-05\\
3.03290000000004	0.000100000000021527\\
3.03300000000003	9.99999999833356e-05\\
3.03310000000003	9.99999999997669e-05\\
3.03320000000002	9.99999999895529e-05\\
3.03330000000002	0.000100000000004652\\
3.03340000000001	9.99999999886647e-05\\
3.03350000000001	9.99999999975465e-05\\
3.03360000000003	0.000100000000021527\\
3.03470000000004	0.00110000000000987\\
3.03480000000002	9.99999999846679e-05\\
3.03490000000002	9.99999999997669e-05\\
3.035	9.99999999784507e-05\\
3.03510000000002	0.000100000000016642\\
3.03520000000003	0.000100000000009093\\
3.03530000000001	9.99999999811152e-05\\
3.03540000000001	0.000100000000004208\\
3.03550000000002	0.000100000000005984\\
3.0356	9.99999999873324e-05\\
3.03570000000001	0.000100000000007316\\
3.0358	9.99999999908852e-05\\
3.03600000000002	0.000200000000017297\\
3.03610000000002	9.99999999988788e-05\\
3.03620000000003	0.00010000000001309\\
3.03630000000002	9.99999999873324e-05\\
3.03650000000002	0.00019999999999909\\
3.0366	9.99999999820034e-05\\
3.03670000000003	0.00010000000002508\\
3.03680000000002	9.99999999979906e-05\\
3.03690000000001	9.99999999824475e-05\\
3.03710000000001	0.00020000000000131\\
3.0372	9.99999999957701e-05\\
3.03730000000002	0.000100000000020639\\
3.03740000000003	0.000100000000001099\\
3.03750000000003	0.000100000000000655\\
3.03810000000002	0.000599999999992828\\
3.03920000000002	0.00109999999999699\\
3.04030000000003	0.00110000000001431\\
3.04040000000002	9.9999999994882e-05\\
3.04050000000001	9.99999999855561e-05\\
3.04060000000001	9.9999999995326e-05\\
3.04070000000001	0.000100000000005096\\
3.0408	9.99999999891088e-05\\
3.04090000000002	0.000100000000018863\\
3.041	9.99999999815593e-05\\
3.04110000000003	0.000100000000026856\\
3.04220000000001	0.0010999999999779\\
3.04230000000001	0.000100000000001099\\
3.04240000000003	0.000100000000020195\\
3.04350000000002	0.00109999999999832\\
3.04360000000004	0.000100000000013978\\
3.04370000000002	9.99999999788947e-05\\
3.04380000000001	9.99999999926615e-05\\
3.04390000000003	0.000100000000016642\\
3.04400000000002	9.99999999944379e-05\\
3.04420000000001	0.000199999999992428\\
3.04440000000003	0.000200000000013301\\
3.04460000000004	0.000200000000012857\\
3.04470000000002	9.9999999980227e-05\\
3.0458	0.00109999999998234\\
3.0459	0.000100000000001099\\
3.047	0.00110000000000099\\
3.04810000000004	0.00110000000003962\\
3.04820000000002	9.99999999744539e-05\\
3.04830000000004	0.000100000000024636\\
3.04840000000001	9.99999999673484e-05\\
3.04850000000001	9.99999999944379e-05\\
3.04860000000001	0.000100000000001099\\
3.04870000000003	0.000100000000021971\\
3.04880000000002	9.99999999935497e-05\\
3.04890000000003	0.000100000000005984\\
3.04910000000003	0.000200000000005751\\
3.05020000000001	0.00109999999997656\\
3.05040000000002	0.00020000000000886\\
3.05050000000004	0.000100000000024192\\
3.05070000000001	0.000199999999964895\\
3.05080000000001	9.99999999993229e-05\\
3.05090000000002	0.000100000000013534\\
3.05100000000001	9.99999999855561e-05\\
3.05120000000002	0.000200000000015521\\
3.05230000000001	0.00109999999998367\\
3.05240000000001	0.000100000000005096\\
3.05250000000002	0.000100000000013534\\
3.05260000000003	0.000100000000006872\\
3.05270000000003	9.99999999988788e-05\\
3.05280000000001	9.99999999780066e-05\\
3.05290000000002	0.000100000000011313\\
3.053	9.99999999811152e-05\\
3.05320000000002	0.000200000000018186\\
3.05330000000005	0.000100000000032185\\
3.05340000000003	9.99999999748979e-05\\
3.05350000000001	9.99999999855561e-05\\
3.0536	9.99999999926615e-05\\
3.05370000000003	0.000100000000028633\\
3.05380000000002	9.99999999846679e-05\\
3.05390000000002	0.000100000000002431\\
3.05400000000002	0.000100000000003764\\
3.05410000000003	0.000100000000004652\\
3.05440000000001	0.000299999999978873\\
3.05450000000001	0.000100000000005096\\
3.05470000000003	0.000200000000014633\\
3.0548	9.99999999757861e-05\\
3.05490000000002	0.000100000000013978\\
3.05810000000001	0.00319999999999121\\
3.0582	9.99999999962142e-05\\
3.05840000000004	0.000200000000031508\\
3.05850000000001	9.99999999735657e-05\\
3.05860000000001	0.000100000000005096\\
3.05870000000001	9.9999999994882e-05\\
3.05880000000002	0.000100000000008205\\
3.05890000000002	0.000100000000002876\\
3.059	9.99999999820034e-05\\
3.05910000000003	0.000100000000029077\\
3.05920000000003	9.99999999997669e-05\\
3.0593	9.99999999731216e-05\\
3.05940000000002	0.000100000000018863\\
3.05980000000002	0.000399999999995071\\
3.0599	9.99999999837797e-05\\
3.06000000000004	0.000100000000037515\\
3.06010000000002	9.99999999762302e-05\\
3.06020000000003	0.000100000000017975\\
3.06030000000001	9.99999999748979e-05\\
3.06060000000004	0.000300000000029055\\
3.06070000000002	9.99999999868884e-05\\
3.06080000000003	0.000100000000001987\\
3.06090000000001	9.99999999842238e-05\\
3.06100000000002	0.000100000000005984\\
3.06110000000003	0.00010000000001309\\
3.06120000000002	9.99999999855561e-05\\
3.06230000000003	0.00110000000001875\\
3.06240000000004	0.000100000000009537\\
3.06250000000002	9.99999999748979e-05\\
3.0626	9.99999999846679e-05\\
3.06270000000002	0.000100000000015754\\
3.06280000000002	0.000100000000004652\\
3.06290000000003	0.000100000000004208\\
3.06300000000001	9.9999999985112e-05\\
3.06310000000002	0.000100000000011757\\
3.06320000000005	0.000100000000021083\\
3.06330000000003	9.99999999811152e-05\\
3.06340000000001	9.99999999864443e-05\\
3.06350000000001	9.99999999957701e-05\\
3.11410000000002	0.0506000000000109\\
3.1849	0.0707999999999851\\
3.1859	0.00099999999999989\\
3.186	9.99999999957701e-05\\
3.18650000000004	0.00050000000003747\\
3.18660000000001	9.9999999970013e-05\\
3.18670000000002	0.000100000000009981\\
3.18680000000003	0.000100000000011757\\
3.18690000000004	0.000100000000007761\\
3.18700000000003	9.9999999994882e-05\\
3.18710000000002	9.99999999917733e-05\\
3.18720000000002	9.99999999993229e-05\\
3.18790000000002	0.000699999999991707\\
3.18820000000001	0.000299999999995304\\
3.18830000000002	0.000100000000006872\\
3.18840000000002	0.000100000000003764\\
3.18870000000002	0.000300000000003298\\
3.18880000000004	0.000100000000011313\\
3.18990000000003	0.00109999999998944\\
3.19100000000001	0.00109999999998944\\
3.1918	0.000799999999987477\\
3.19190000000002	0.000100000000021527\\
3.19220000000002	0.000299999999996636\\
3.19320000000002	0.00099999999999989\\
3.19550000000005	0.00230000000003061\\
3.19560000000001	9.99999999566903e-05\\
3.19570000000003	0.000100000000018863\\
3.19580000000001	9.99999999864443e-05\\
3.19590000000002	0.000100000000002876\\
3.19600000000001	9.99999999922174e-05\\
3.19610000000002	0.000100000000012201\\
3.19620000000001	9.99999999904411e-05\\
3.19930000000002	0.00310000000001409\\
3.20140000000003	0.00210000000000976\\
3.2015	9.99999999677925e-05\\
3.20230000000001	0.000800000000003021\\
3.20240000000001	0.00010000000000554\\
3.20400000000003	0.00160000000002247\\
3.20450000000001	0.000499999999979739\\
3.20560000000001	0.00110000000000099\\
3.20670000000001	0.00109999999999699\\
3.20750000000002	0.000800000000004797\\
3.20760000000001	9.99999999984347e-05\\
3.20770000000001	9.99999999962142e-05\\
3.20780000000004	0.000100000000028189\\
3.20790000000002	9.99999999842238e-05\\
3.20800000000003	0.000100000000004652\\
3.20810000000003	9.99999999984347e-05\\
3.20830000000001	0.00019999999997955\\
3.20840000000004	0.000100000000036626\\
3.2085	9.99999999615753e-05\\
3.20860000000002	0.000100000000016642\\
3.21000000000001	0.00139999999999141\\
3.21010000000003	0.000100000000013534\\
3.21080000000001	0.000699999999980161\\
3.21110000000001	0.000300000000009515\\
3.2112	9.99999999864443e-05\\
3.21130000000001	0.000100000000009093\\
3.21140000000004	0.000100000000025524\\
3.21150000000002	9.99999999837797e-05\\
3.21160000000002	0.00010000000000332\\
3.21170000000001	9.99999999837797e-05\\
3.21180000000003	0.00010000000002286\\
3.21190000000001	9.99999999771184e-05\\
3.21200000000002	0.000100000000016198\\
3.21210000000002	9.99999999979906e-05\\
3.21220000000001	9.99999999846679e-05\\
3.21340000000001	0.00120000000000475\\
3.2135	9.99999999922174e-05\\
3.21360000000001	0.000100000000007316\\
3.21370000000002	0.000100000000013534\\
3.21380000000002	9.99999999971024e-05\\
3.21390000000002	9.9999999995326e-05\\
3.21500000000001	0.00109999999999788\\
3.21510000000002	0.000100000000010869\\
3.21520000000002	9.99999999997669e-05\\
3.21530000000003	0.00010000000000332\\
3.21540000000003	9.99999999997669e-05\\
3.21580000000002	0.000399999999992851\\
3.21630000000002	0.000500000000001499\\
3.21640000000002	0.000100000000002431\\
3.21700000000001	0.000599999999984391\\
3.21710000000004	0.000100000000032185\\
3.2172	9.99999999615753e-05\\
3.21830000000002	0.00110000000001875\\
3.21840000000004	0.000100000000014422\\
3.22050000000001	0.00209999999997201\\
3.2226	0.00209999999999289\\
3.2236	0.00099999999999989\\
3.2248	0.0012000000000012\\
3.22490000000001	0.000100000000011757\\
3.22500000000001	9.99999999922174e-05\\
3.22510000000002	0.000100000000009981\\
3.22530000000002	0.00020000000000131\\
3.22540000000001	9.99999999971024e-05\\
3.22860000000002	0.00320000000000409\\
3.2287	9.99999999824475e-05\\
3.2289	0.000200000000000422\\
3.22900000000002	0.000100000000021971\\
3.22910000000002	9.99999999931056e-05\\
3.22920000000003	0.000100000000017975\\
3.22930000000001	9.99999999740098e-05\\
3.22950000000002	0.000200000000010192\\
3.22960000000001	9.9999999989997e-05\\
3.2297	9.99999999922174e-05\\
3.2298	0.000100000000000211\\
3.2299	0.000100000000002876\\
3.2302	0.000299999999997969\\
3.23060000000002	0.000400000000013723\\
3.2307	9.99999999860002e-05\\
3.23090000000001	0.000200000000008416\\
3.23100000000002	0.000100000000009537\\
3.23110000000002	9.99999999988788e-05\\
3.23120000000001	9.99999999886647e-05\\
3.23280000000004	0.00160000000003047\\
3.23300000000003	0.000199999999996425\\
3.2331	9.99999999709011e-05\\
3.2333	0.000199999999996869\\
3.23350000000001	0.000200000000006195\\
3.23380000000001	0.000299999999998413\\
3.2339	9.99999999966583e-05\\
3.23700000000003	0.00310000000002519\\
3.23710000000003	9.99999999984347e-05\\
3.23720000000003	0.000100000000005096\\
3.23740000000001	0.000199999999981326\\
3.2378	0.000399999999989298\\
3.23790000000002	0.000100000000013534\\
3.23800000000002	0.000100000000006872\\
3.23810000000004	0.000100000000017086\\
3.23820000000001	9.99999999682366e-05\\
3.23830000000002	0.000100000000007761\\
3.23860000000002	0.000300000000000189\\
3.23940000000003	0.000800000000012346\\
3.24030000000001	0.000899999999986356\\
3.24040000000002	0.000100000000001099\\
3.24060000000002	0.000200000000006195\\
3.24070000000002	9.99999999939938e-05\\
3.24080000000004	0.000100000000020639\\
3.24090000000003	9.99999999939938e-05\\
3.241	9.99999999713452e-05\\
3.24110000000002	0.000100000000017086\\
3.2413	0.000199999999983547\\
3.2414	9.99999999993229e-05\\
3.24150000000002	0.000100000000016198\\
3.24190000000001	0.000399999999994183\\
3.24200000000001	9.99999999988788e-05\\
3.24210000000001	0.000100000000004208\\
3.24320000000001	0.001099999999993\\
3.24340000000002	0.000200000000011968\\
3.2435	9.9999999985112e-05\\
3.24360000000004	0.00010000000003485\\
3.24370000000003	9.99999999877765e-05\\
3.24480000000002	0.00109999999998989\\
3.24610000000001	0.00129999999998764\\
3.24630000000003	0.000200000000026623\\
3.24780000000002	0.00149999999998673\\
3.24890000000001	0.0010999999999961\\
3.24900000000005	0.000100000000030853\\
3.24960000000002	0.000599999999977729\\
3.31830000000002	0.0686999999999949\\
3.44540000000001	0.127099999999988\\
3.54780000000002	0.102400000000018\\
3.64580000000002	0.097999999999999\\
3.70410000000003	0.0583000000000036\\
3.78460000000003	0.0805000000000011\\
3.89690000000001	0.112299999999987\\
4.02300000000004	0.126100000000021\\
4.09680000000002	0.0737999999999852\\
4.20990000000009	0.113100000000074\\
4.33200000000002	0.122099999999928\\
4.39930000000006	0.0673000000000359\\
4.50260000000004	0.103299999999987\\
4.55760000000001	0.0549999999999615\\
4.62890000000004	0.0713000000000346\\
4.71070000000005	0.0818000000000083\\
4.77080000000005	0.0601000000000012\\
4.84990000000005	0.0790999999999995\\
4.93500000000003	0.0850999999999811\\
5.01860000000002	0.083599999999989\\
5.12560000000002	0.107\\
5.16840000000002	0.0427999999999988\\
5.16940000000002	0.00100000000000033\\
5.22310000000007	0.0537000000000489\\
5.27290000000005	0.049799999999979\\
5.35320000000001	0.0802999999999594\\
5.36420000000001	0.0110000000000037\\
5.41390000000003	0.0497000000000236\\
5.41490000000003	0.00100000000000033\\
5.44370000000002	0.0287999999999862\\
5.44410000000007	0.000400000000049694\\
5.4800000000001	0.0359000000000327\\
5.48210000000006	0.00209999999995869\\
5.48510000000001	0.00299999999994416\\
5.4863	0.0011999999999972\\
5.49870000000003	0.0124000000000253\\
5.50030000000004	0.00160000000001315\\
5.58140000000007	0.0811000000000304\\
5.58190000000003	0.000499999999961531\\
5.64560000000006	0.0637000000000301\\
5.64660000000001	0.000999999999943491\\
5.68280000000006	0.0362000000000533\\
5.68360000000003	0.000799999999973267\\
5.70470000000001	0.0210999999999792\\
5.71320000000002	0.00850000000000861\\
5.71350000000003	0.000300000000005518\\
5.71390000000004	0.000400000000014167\\
5.71420000000004	0.000299999999996636\\
5.71530000000005	0.00110000000000987\\
5.71790000000008	0.00260000000003657\\
5.75290000000003	0.0349999999999415\\
5.75500000000008	0.00210000000005373\\
5.76490000000001	0.00989999999993163\\
5.76650000000003	0.00160000000001936\\
5.77050000000003	0.00400000000000134\\
5.80370000000004	0.0332000000000114\\
5.80580000000004	0.00209999999999599\\
5.81150000000003	0.00569999999998938\\
5.81520000000001	0.00369999999997894\\
5.83480000000003	0.0196000000000227\\
5.85240000000001	0.017599999999983\\
5.85310000000004	0.000700000000028567\\
5.85330000000002	0.000199999999978218\\
5.86110000000001	0.00779999999998715\\
5.86190000000004	0.000800000000032774\\
5.87230000000003	0.0103999999999926\\
5.89140000000004	0.0191000000000088\\
5.89150000000001	9.99999999686807e-05\\
5.89250000000001	0.00100000000000033\\
5.89550000000001	0.003000000000001\\
5.89560000000003	0.000100000000020195\\
5.94860000000004	0.0530000000000115\\
5.94990000000004	0.00129999999999253\\
5.95190000000004	0.00200000000000067\\
5.95210000000005	0.000200000000017297\\
5.96100000000001	0.00889999999996061\\
5.96240000000004	0.00140000000003049\\
5.96490000000011	0.00250000000006345\\
5.96700000000008	0.00209999999997024\\
5.96710000000003	9.99999999518053e-05\\
5.96720000000006	0.000100000000029965\\
5.9691	0.00189999999994495\\
5.97000000000002	0.000900000000018331\\
5.97310000000006	0.00310000000003363\\
5.97330000000003	0.000199999999970224\\
5.97710000000001	0.0037999999999796\\
5.98070000000004	0.00360000000003691\\
5.98740000000005	0.00670000000000748\\
5.98750000000004	9.99999999846679e-05\\
5.99170000000002	0.00419999999998133\\
5.99410000000001	0.00239999999998908\\
5.99420000000005	0.0001000000000424\\
5.99540000000008	0.00120000000003451\\
5.99920000000002	0.00379999999993696\\
5.9995	0.000299999999984202\\
5.99960000000002	0.000100000000017531\\
6.00010000000003	0.000500000000010381\\
6.00060000000003	0.000499999999993506\\
6.0021	0.00149999999997519\\
6.00420000000007	0.00210000000006527\\
6.00530000000002	0.00109999999995214\\
6.00830000000002	0.003000000000001\\
6.00840000000003	0.000100000000013978\\
6.03570000000001	0.0272999999999737\\
6.03730000000006	0.00160000000004867\\
6.03930000000001	0.00199999999995004\\
6.04550000000004	0.0062000000000344\\
6.04560000000004	0.00010000000000332\\
6.04590000000005	0.000300000000009959\\
6.05100000000005	0.00509999999999877\\
6.05120000000001	0.000199999999956901\\
6.05700000000004	0.00580000000002912\\
6.06470000000001	0.00769999999997495\\
6.06490000000004	0.000200000000029732\\
6.06900000000004	0.00409999999999755\\
6.07320000000005	0.00420000000001242\\
6.07330000000009	0.000100000000033518\\
6.08440000000001	0.0110999999999235\\
6.08560000000009	0.00120000000007625\\
6.08950000000005	0.00389999999996338\\
6.09320000000001	0.00369999999996207\\
6.09530000000004	0.00210000000002974\\
6.09550000000006	0.000200000000016409\\
6.09670000000003	0.00119999999997056\\
6.09680000000006	0.00010000000003263\\
6.1096	0.0127999999999409\\
6.11200000000001	0.00240000000000595\\
6.11330000000005	0.00130000000004493\\
6.11340000000004	9.99999999882206e-05\\
6.13000000000008	0.0166000000000439\\
6.13110000000003	0.00109999999994415\\
6.13260000000004	0.00150000000001338\\
6.1327000000001	0.000100000000059275\\
6.13640000000001	0.003699999999907\\
6.13790000000003	0.00150000000001871\\
6.13810000000011	0.000200000000083911\\
6.13850000000007	0.000399999999960876\\
6.13970000000004	0.00119999999996523\\
6.14480000000004	0.00510000000000321\\
6.14490000000001	9.99999999677925e-05\\
6.14590000000003	0.00100000000001721\\
6.14600000000001	9.99999999891088e-05\\
6.15060000000004	0.00460000000002125\\
6.1528	0.00219999999996467\\
6.15530000000004	0.00250000000004036\\
6.15700000000005	0.00170000000001203\\
6.15800000000005	0.00100000000000033\\
6.15910000000005	0.00109999999999388\\
6.1646	0.00549999999995698\\
6.17070000000005	0.00610000000004973\\
6.17080000000006	0.000100000000007761\\
6.17520000000005	0.00439999999998975\\
6.17540000000008	0.000200000000024403\\
6.17570000000009	0.0003000000000144\\
6.17760000000011	0.00190000000002044\\
6.18390000000003	0.00629999999991604\\
6.18400000000002	9.99999999979906e-05\\
6.18410000000007	0.000100000000047729\\
6.18450000000004	0.000399999999963541\\
6.18460000000002	9.99999999882206e-05\\
6.18600000000004	0.00140000000001717\\
6.18790000000009	0.00190000000004975\\
6.18840000000004	0.000499999999945544\\
6.18850000000003	9.99999999926615e-05\\
6.18930000000003	0.000799999999996359\\
6.20290000000002	0.0135999999999914\\
6.20360000000006	0.000700000000041001\\
6.2044	0.000799999999943957\\
6.20990000000001	0.00550000000001027\\
6.21270000000001	0.00279999999999525\\
6.21280000000002	0.000100000000008649\\
6.21880000000005	0.00600000000003842\\
6.22070000000004	0.0018999999999858\\
6.22080000000001	9.99999999669043e-05\\
6.22640000000002	0.00560000000001803\\
6.22880000000003	0.00240000000000329\\
6.23050000000003	0.00169999999999959\\
6.23100000000005	0.000500000000022816\\
6.23410000000006	0.00310000000000965\\
6.23750000000005	0.00339999999999474\\
6.23850000000005	0.000999999999997669\\
6.24230000000006	0.0038000000000098\\
6.24270000000003	0.000399999999963541\\
6.24310000000002	0.000399999999993739\\
6.24440000000007	0.00130000000004848\\
6.24450000000009	0.000100000000021971\\
6.24940000000001	0.0048999999999193\\
6.24980000000005	0.000400000000036371\\
6.25090000000001	0.00109999999996457\\
6.25200000000004	0.00110000000002675\\
6.25250000000001	0.000499999999971301\\
6.25360000000004	0.00110000000003563\\
6.25380000000006	0.000200000000018186\\
6.25430000000006	0.000499999999999723\\
6.25953705601315	0.005237056013085\\
6.2596	6.29439868573556e-05\\
6.26070000000004	0.00110000000003385\\
6.2619	0.00119999999996612\\
6.26200000000005	0.000100000000047729\\
6.26210000000003	9.9999999980227e-05\\
6.26460000000003	0.00249999999999861\\
6.26640000000002	0.00179999999999136\\
6.26890000000003	0.00250000000000306\\
6.26930000000001	0.000399999999986633\\
6.27080000000006	0.00150000000004447\\
6.27180000000001	0.000999999999955037\\
6.27190000000006	0.000100000000044176\\
6.27320000000002	0.00129999999996944\\
6.27420000000003	0.00100000000000033\\
6.27710000000004	0.00290000000001722\\
6.2784	0.00129999999995878\\
6.27860000000005	0.000200000000051936\\
6.28030000000002	0.00169999999996939\\
6.28050000000003	0.000200000000011968\\
6.28070000000001	0.000199999999975553\\
6.28230000000003	0.00160000000002203\\
6.28240000000004	0.000100000000006872\\
6.28600000000002	0.00359999999997651\\
6.29080000000004	0.00480000000002612\\
6.29450000000005	0.00370000000000825\\
6.29460000000009	0.000100000000039735\\
6.29730000000001	0.00269999999992532\\
6.29760000000003	0.000300000000016176\\
6.30310000000008	0.00550000000004669\\
6.30360000000003	0.000499999999948209\\
6.30370000000009	0.000100000000061051\\
6.30380000000005	9.99999999660162e-05\\
6.30390000000005	9.99999999988788e-05\\
6.30400000000003	9.99999999784507e-05\\
6.30490000000006	0.000900000000028101\\
6.30500000000001	9.99999999491408e-05\\
6.3051	9.99999999944379e-05\\
6.3056	0.000500000000002387\\
6.30580000000006	0.000200000000055489\\
6.30590000000002	9.99999999562462e-05\\
6.3062	0.000299999999987755\\
6.31040000000005	0.00420000000004439\\
6.31150000000004	0.00109999999999477\\
6.31190000000004	0.00039999999999818\\
6.31400000000004	0.00209999999999511\\
6.31450000000005	0.000500000000011269\\
6.31460000000001	9.99999999615753e-05\\
6.31770000000005	0.00310000000004251\\
6.31800000000003	0.000299999999977985\\
6.31850000000002	0.0004999999999864\\
6.324	0.00549999999998718\\
6.32410000000002	0.000100000000012201\\
6.32420000000007	0.000100000000053946\\
6.3243	9.99999999340417e-05\\
6.32710000000002	0.00280000000001213\\
6.32790000000005	0.000800000000038104\\
6.32800000000002	9.99999999642398e-05\\
6.32840000000005	0.000400000000034595\\
6.32870000000008	0.000300000000022393\\
6.3288	9.999999992516e-05\\
6.32990000000001	0.00110000000001076\\
6.33000000000004	0.000100000000029965\\
6.33050000000004	0.000499999999995282\\
6.33060000000003	9.99999999962142e-05\\
6.33240000000004	0.00180000000000824\\
6.3334	0.000999999999962142\\
6.33360000000007	0.000200000000066147\\
6.33370000000002	9.99999999482526e-05\\
6.33530000000005	0.00160000000003002\\
6.33560000000001	0.000299999999961109\\
6.33580000000004	0.00020000000003062\\
6.33860000000007	0.00280000000003433\\
6.33870000000002	9.99999999420353e-05\\
6.34070000000002	0.00200000000000777\\
6.34180000000005	0.0011000000000303\\
6.34190000000001	9.99999999571344e-05\\
6.34240000000002	0.000500000000010381\\
6.34370000000002	0.00129999999999431\\
6.34380000000004	0.000100000000021083\\
6.34490000000002	0.00109999999997967\\
6.34800000000005	0.00310000000003097\\
6.3481	9.99999999526935e-05\\
6.34820000000006	0.000100000000060163\\
6.34920000000009	0.00100000000002698\\
6.35150000000003	0.00229999999993957\\
6.35180000000005	0.000300000000020617\\
6.3519	9.99999999562462e-05\\
6.35200000000007	0.000100000000065492\\
6.35250000000004	0.000499999999969525\\
6.35290000000004	0.000400000000005285\\
6.35300000000003	9.99999999846679e-05\\
6.35330000000007	0.000300000000045486\\
6.35340000000007	9.99999999944379e-05\\
6.35490000000001	0.001499999999937\\
6.35730000000004	0.00240000000003704\\
6.3608000000001	0.00350000000006112\\
6.36330000000008	0.00249999999997197\\
6.36620000000002	0.00289999999994262\\
6.368	0.00179999999998426\\
6.36810000000004	0.00010000000003707\\
6.36820000000008	0.0001000000000424\\
6.36890000000005	0.000699999999968171\\
6.36900000000004	9.99999999873324e-05\\
6.3695	0.000499999999964196\\
6.37040000000009	0.000900000000084056\\
6.37070000000001	0.000299999999928247\\
6.37100000000004	0.000300000000022393\\
6.37120000000003	0.000199999999995981\\
6.37140000000003	0.000200000000000422\\
6.37150000000005	0.000100000000018419\\
6.37200000000003	0.000499999999982847\\
6.37400000000003	0.00200000000000067\\
6.37410000000005	0.000100000000016642\\
6.3743	0.000199999999953349\\
6.37550000000007	0.00120000000006559\\
6.37800000000004	0.00249999999996842\\
6.37810000000001	9.99999999748979e-05\\
6.37980000000006	0.00170000000004933\\
6.38140000000001	0.00159999999994831\\
6.38200000000003	0.000600000000021694\\
6.38210000000009	0.00010000000005661\\
6.38460000000003	0.00249999999994177\\
6.38470000000002	9.99999999846679e-05\\
6.38480000000001	9.99999999988788e-05\\
6.38490000000005	0.000100000000030853\\
6.38520000000011	0.000300000000061473\\
6.38690000000005	0.00169999999994452\\
6.38800000000004	0.00109999999999033\\
6.39350000000001	0.00549999999996764\\
6.39380000000005	0.000300000000041045\\
6.39620000000004	0.00239999999999174\\
6.39750000000002	0.00129999999998098\\
6.39760000000007	0.000100000000045064\\
6.39770000000002	9.99999999518053e-05\\
6.39860000000002	0.000899999999999679\\
6.39930000000002	0.000700000000003698\\
6.39940000000008	0.000100000000053946\\
6.39950000000005	9.99999999748979e-05\\
6.3999	0.000399999999947553\\
6.40220000000004	0.00230000000003905\\
6.40230000000001	9.99999999731216e-05\\
6.40340000000001	0.0011000000000001\\
6.40350000000005	0.0001000000000424\\
6.40360000000004	9.99999999873324e-05\\
6.40740000000001	0.0037999999999716\\
6.40930000000003	0.00190000000002044\\
6.41200000000002	0.00269999999998571\\
6.41210000000001	9.9999999995326e-05\\
6.41220000000002	0.000100000000009537\\
6.41230000000002	9.99999999908852e-05\\
6.41340000000001	0.00109999999999744\\
6.41470000000005	0.00130000000004049\\
6.41480000000002	9.99999999677925e-05\\
6.41500000000004	0.000200000000015521\\
6.41530000000005	0.000300000000012624\\
6.41540000000005	9.99999999962142e-05\\
6.4156	0.000199999999959566\\
6.41710000000004	0.0015000000000347\\
6.41720000000003	9.99999999908852e-05\\
6.41730000000005	0.000100000000015754\\
6.42120000000004	0.0038999999999918\\
6.42230000000003	0.001099999999993\\
6.42240000000007	0.000100000000035294\\
6.4245	0.0020999999999356\\
6.42730000000005	0.00280000000004854\\
6.42740000000004	9.99999999891088e-05\\
6.42770000000003	0.000299999999992195\\
6.42960000000004	0.00190000000000357\\
6.43030000000004	0.000700000000000145\\
6.43090000000004	0.000600000000004819\\
6.43180000000004	0.000899999999996126\\
6.43190000000003	9.9999999995326e-05\\
6.43210000000005	0.000200000000014633\\
6.43230000000002	0.000199999999975553\\
6.43240000000001	9.99999999891088e-05\\
6.43280000000005	0.000400000000037259\\
6.43360000000004	0.000799999999988366\\
6.43370000000004	9.99999999997669e-05\\
6.43380000000008	0.000100000000038847\\
6.43400000000001	0.00019999999993825\\
6.43450000000001	0.000499999999998835\\
6.43520000000002	0.000700000000010803\\
6.43610000000001	0.000899999999991685\\
6.43760000000009	0.00150000000007289\\
6.43770000000004	9.99999999491408e-05\\
6.43780000000004	0.000100000000001543\\
6.43830000000002	0.000499999999977518\\
6.43890000000001	0.000599999999993273\\
6.43920000000002	0.000300000000013512\\
6.44520000000008	0.00600000000005885\\
6.44640000000004	0.00119999999995546\\
6.44660000000008	0.000200000000046607\\
6.44840000000002	0.00179999999993719\\
6.44890000000011	0.000500000000090317\\
6.44950000000008	0.000599999999965739\\
6.44960000000003	9.99999999526935e-05\\
6.44970000000005	0.000100000000019307\\
6.44980000000001	9.99999999615753e-05\\
6.45010000000002	0.000300000000007294\\
6.45020000000001	9.9999999995326e-05\\
6.45230000000002	0.00210000000000754\\
6.45240000000002	9.99999999988788e-05\\
6.45320000000002	0.000800000000004353\\
6.4534000000001	0.000200000000072365\\
6.45350000000002	9.99999999224954e-05\\
6.45480000000002	0.00129999999999875\\
6.45490000000003	0.000100000000017531\\
6.4560000000001	0.00110000000006405\\
6.45610000000004	9.99999999384826e-05\\
6.45630000000001	0.000199999999973777\\
6.45910000000004	0.00280000000003078\\
6.46090000000002	0.00179999999997804\\
6.46100000000005	0.000100000000029965\\
6.46300000000002	0.00199999999996781\\
6.4631	9.99999999828916e-05\\
6.46430000000002	0.00120000000002296\\
6.46680000000002	0.00249999999999151\\
6.46710000000004	0.000300000000023282\\
6.46830000000009	0.00120000000004783\\
6.46860000000005	0.000299999999967326\\
6.46870000000002	9.99999999633516e-05\\
6.46880000000005	0.000100000000034406\\
6.46900000000004	0.000199999999988876\\
6.4701000000001	0.00110000000005694\\
6.47160000000003	0.00149999999993344\\
6.47170000000003	0.000100000000004208\\
6.4738	0.0020999999999658\\
6.47400000000005	0.000200000000053713\\
6.47410000000004	9.99999999855561e-05\\
6.47420000000009	0.00010000000004684\\
6.47430000000003	9.99999999464762e-05\\
6.47450000000001	0.000199999999973777\\
6.4748	0.000299999999993084\\
6.47490000000001	0.000100000000006872\\
6.47540000000007	0.000500000000058343\\
6.47630000000002	0.000899999999950829\\
6.4765	0.000199999999986211\\
6.47660000000005	0.000100000000051281\\
6.47670000000004	9.99999999855561e-05\\
6.47720000000005	0.000500000000011269\\
6.47770000000003	0.000499999999978407\\
6.47780000000001	9.99999999837797e-05\\
6.47990000000002	0.00210000000001109\\
6.48050000000002	0.000599999999995937\\
6.48060000000003	0.000100000000008649\\
6.48120000000006	0.000600000000034129\\
6.48230000000009	0.00110000000002319\\
6.48250000000007	0.000199999999982658\\
6.4829	0.000399999999931566\\
6.48300000000004	0.000100000000037959\\
6.48310000000002	9.9999999980227e-05\\
6.48350000000003	0.000400000000014167\\
6.48500000000006	0.00150000000002759\\
6.48620000000007	0.00120000000000697\\
6.48880000000003	0.00259999999996552\\
6.48890000000005	0.000100000000013978\\
6.48900000000007	0.000100000000024636\\
6.48930000000006	0.000299999999990419\\
6.49160000000004	0.00229999999997954\\
6.49390000000001	0.00229999999996711\\
6.494	9.99999999962142e-05\\
6.49430000000001	0.000300000000009959\\
6.49450000000002	0.000200000000008416\\
6.49690000000009	0.0024000000000628\\
6.49700000000001	9.99999999233836e-05\\
6.49710000000002	0.000100000000012201\\
6.50000000000002	0.00290000000000212\\
6.50040000000001	0.000399999999990186\\
6.50060000000003	0.000200000000018186\\
6.50330000000002	0.00269999999998838\\
6.5046	0.00129999999998365\\
6.50470000000005	0.000100000000041511\\
6.50480000000003	9.99999999873324e-05\\
6.50490000000009	0.000100000000053058\\
6.50500000000001	9.99999999260481e-05\\
6.50510000000005	0.000100000000036182\\
6.50520000000001	9.99999999589107e-05\\
6.50560000000007	0.000400000000067458\\
6.50650000000001	0.000899999999938395\\
6.51040000000005	0.0039000000000371\\
6.51050000000003	9.99999999757861e-05\\
6.51130000000007	0.00080000000003988\\
6.51180000000002	0.000499999999949985\\
6.51190000000005	0.00010000000003707\\
6.51200000000004	9.99999999908852e-05\\
6.51210000000002	9.99999999722334e-05\\
6.51320000000005	0.00110000000003208\\
6.51470000000005	0.00150000000000716\\
6.51520000000005	0.000499999999998835\\
6.51570000000004	0.000499999999989953\\
6.51620000000007	0.000500000000026368\\
6.51640000000004	0.000199999999971112\\
6.51710000000005	0.000700000000004586\\
6.51730000000002	0.000199999999979106\\
6.51860000000002	0.00129999999999342\\
6.51870000000001	9.99999999882206e-05\\
6.51880000000005	0.000100000000045064\\
6.51910000000002	0.000299999999966438\\
6.51930000000005	0.000200000000035949\\
6.51940000000006	0.000100000000005984\\
6.51950000000002	9.99999999571344e-05\\
6.51970000000002	0.000200000000007527\\
6.5199	0.000199999999979994\\
6.52040000000004	0.00050000000003525\\
6.52080000000005	0.000400000000015055\\
6.52160000000003	0.00079999999997149\\
6.52170000000006	0.000100000000030853\\
6.52180000000009	0.00010000000003707\\
6.52190000000004	9.99999999509171e-05\\
6.52210000000003	0.000199999999986211\\
6.52320000000006	0.0011000000000303\\
6.52330000000002	9.99999999597989e-05\\
6.52340000000006	0.000100000000043288\\
6.52740000000006	0.00399999999999068\\
6.52750000000005	9.99999999979906e-05\\
6.52770000000005	0.000199999999994205\\
6.5278	9.9999999955358e-05\\
6.5329	0.00509999999999966\\
6.53300000000005	0.000100000000045064\\
6.53480000000004	0.00179999999999314\\
6.53550000000007	0.000700000000029455\\
6.53560000000009	0.000100000000021971\\
6.53570000000006	9.99999999686807e-05\\
6.53610000000001	0.000399999999945777\\
6.53700000000003	0.00090000000002366\\
6.53860000000004	0.00160000000001048\\
6.5387	9.99999999597989e-05\\
6.53880000000008	0.000100000000075262\\
6.53970000000006	0.000899999999983692\\
6.53980000000002	9.99999999580226e-05\\
6.54090000000001	0.00109999999999033\\
6.54100000000003	0.000100000000020195\\
6.54120000000006	0.000200000000032396\\
6.54300000000003	0.00179999999997271\\
6.54310000000006	0.0001000000000273\\
6.54320000000003	9.99999999731216e-05\\
6.54400000000001	0.000799999999977707\\
6.54410000000001	9.99999999971024e-05\\
6.54640000000007	0.00230000000006392\\
6.54660000000003	0.000199999999961342\\
6.55180000000004	0.00520000000000209\\
6.55200000000005	0.00020000000001108\\
6.55270000000006	0.000700000000009915\\
6.55280000000002	9.99999999660162e-05\\
6.55400000000003	0.00120000000000786\\
6.55430000000004	0.0003000000000144\\
6.55470000000004	0.00039999999999818\\
6.55490000000005	0.000200000000007527\\
6.55510000000001	0.000199999999958678\\
6.55620000000005	0.00110000000003652\\
6.55640000000005	0.000200000000008416\\
6.55650000000005	9.99999999997669e-05\\
6.55660000000005	9.99999999962142e-05\\
6.55740000000008	0.000800000000027445\\
6.55750000000002	9.99999999464762e-05\\
6.55870000000006	0.00120000000003273\\
6.5588	9.99999999429235e-05\\
6.55910000000001	0.000300000000007294\\
6.55960000000007	0.000500000000062784\\
6.55970000000005	9.9999999980227e-05\\
6.55980000000002	9.99999999713452e-05\\
6.56150000000007	0.00170000000005199\\
6.56260000000004	0.00109999999996635\\
6.56380000000004	0.00120000000000431\\
6.56500000000005	0.00120000000000964\\
6.56520000000004	0.000199999999985323\\
6.56550000000005	0.000300000000012624\\
6.56560000000005	9.99999999997669e-05\\
6.56630000000004	0.000699999999988599\\
6.56660000000007	0.000300000000034828\\
6.56670000000006	9.99999999882206e-05\\
6.56710000000005	0.000399999999984857\\
6.56720000000001	9.99999999597989e-05\\
6.56780000000002	0.000600000000011924\\
6.56800000000001	0.000199999999995093\\
6.56810000000004	0.0001000000000273\\
6.56830000000003	0.000199999999985323\\
6.56840000000006	0.000100000000030853\\
6.56850000000004	9.99999999846679e-05\\
6.56870000000008	0.00020000000004039\\
6.57000000000002	0.00129999999993835\\
6.57010000000005	0.000100000000031741\\
6.57070000000004	0.000599999999985279\\
6.57100000000003	0.000299999999995748\\
6.57130000000005	0.000300000000015288\\
6.57190000000004	0.000599999999988832\\
6.57260000000001	0.000699999999972611\\
6.57380000000004	0.00120000000002563\\
6.57400000000001	0.000199999999971112\\
6.57650000000002	0.00250000000001105\\
6.57680000000009	0.000300000000075684\\
6.5769	9.99999999065082e-05\\
6.57700000000002	0.000100000000013978\\
6.57710000000002	0.000100000000009537\\
6.57720000000005	0.000100000000029077\\
6.57730000000006	0.00010000000000332\\
6.57760000000001	0.000299999999954892\\
6.57770000000003	0.000100000000019307\\
6.57820000000003	0.000500000000000611\\
6.58180000000002	0.00359999999998717\\
6.58200000000002	0.000199999999996869\\
6.58280000000005	0.000800000000038992\\
6.58300000000001	0.000199999999951572\\
6.58380000000004	0.000800000000037215\\
6.58390000000004	9.99999999971024e-05\\
6.58400000000003	9.99999999864443e-05\\
6.58420000000008	0.000200000000053713\\
6.58540000000005	0.00119999999996701\\
6.58670000000006	0.00130000000000763\\
6.58680000000001	9.9999999950029e-05\\
6.58690000000002	0.00010000000001309\\
6.587	9.99999999811152e-05\\
6.58710000000003	0.00010000000003263\\
6.58730000000002	0.000199999999985323\\
6.58740000000002	0.000100000000004208\\
6.58850000000005	0.00110000000002675\\
6.58870000000005	0.000199999999997758\\
6.58900000000002	0.000299999999973544\\
6.58930000000004	0.000300000000021505\\
6.58950000000004	0.000200000000003087\\
6.58980000000001	0.000299999999969991\\
6.59340000000008	0.00360000000006888\\
6.59350000000007	9.99999999846679e-05\\
6.59370000000007	0.000200000000006639\\
6.5948	0.00109999999992727\\
6.59510000000005	0.000300000000050815\\
6.59520000000001	9.99999999571344e-05\\
6.5954	0.00019999999999154\\
6.59550000000001	0.000100000000006872\\
6.59560000000004	0.000100000000028189\\
6.59570000000007	0.000100000000037959\\
6.59670000000002	0.000999999999943491\\
6.59680000000001	9.99999999873324e-05\\
6.59710000000003	0.000300000000025058\\
6.60000000000005	0.00290000000002077\\
6.60010000000009	0.000100000000043288\\
6.60030000000002	0.000199999999927591\\
6.60050000000002	0.000199999999993317\\
6.60080000000004	0.000300000000020617\\
6.60090000000005	0.000100000000014866\\
6.60100000000002	9.99999999722334e-05\\
6.60120000000004	0.000200000000013745\\
6.60250000000003	0.00129999999999342\\
6.60260000000001	9.99999999837797e-05\\
6.60310000000001	0.000499999999991729\\
6.60320000000003	0.0001000000000273\\
6.60330000000008	0.000100000000045064\\
6.60530000000002	0.0019999999999385\\
6.60590000000005	0.000600000000031464\\
6.60800000000003	0.00209999999997912\\
6.60820000000003	0.000199999999999534\\
6.60830000000003	0.000100000000001543\\
6.60860000000003	0.000300000000006406\\
6.60880000000004	0.000200000000008416\\
6.61030000000008	0.0015000000000418\\
6.61090000000007	0.000599999999981726\\
6.61250000000005	0.0015999999999794\\
6.61290000000004	0.000399999999995515\\
6.61310000000005	0.000200000000008416\\
6.6132000000001	0.000100000000045952\\
6.61330000000004	9.9999999940259e-05\\
6.61340000000002	9.99999999828916e-05\\
6.61350000000004	0.000100000000024636\\
6.61400000000004	0.000499999999998835\\
6.61410000000002	9.99999999775625e-05\\
6.61430000000005	0.000200000000025291\\
6.61440000000001	9.99999999677925e-05\\
6.61460000000004	0.000200000000029732\\
6.61470000000003	9.99999999882206e-05\\
6.61640000000005	0.00170000000002268\\
6.6166	0.000199999999949796\\
6.61670000000005	0.000100000000041511\\
6.61730000000003	0.00059999999998972\\
6.61750000000005	0.000200000000015521\\
6.61760000000003	9.99999999793388e-05\\
6.61820000000003	0.000600000000000378\\
6.61830000000005	0.000100000000019307\\
6.61890000000004	0.000599999999993273\\
6.62030000000007	0.00140000000002871\\
6.62140000000007	0.0011000000000001\\
6.62160000000002	0.00019999999994802\\
6.62220000000009	0.00060000000007232\\
6.62250000000003	0.000299999999942457\\
6.6239	0.00139999999997009\\
6.62400000000001	0.000100000000009537\\
6.62410000000002	0.000100000000006872\\
6.62430000000006	0.000200000000035061\\
6.62440000000005	9.99999999926615e-05\\
6.62490000000004	0.00049999999999617\\
6.62550000000002	0.000599999999977285\\
6.62570000000003	0.000200000000004863\\
6.62690000000003	0.00120000000000697\\
6.62820000000001	0.00129999999997654\\
6.62870000000005	0.000500000000044132\\
6.62890000000007	0.000200000000015521\\
6.62900000000006	9.99999999908852e-05\\
6.62930000000004	0.000299999999977985\\
6.62940000000009	0.000100000000053946\\
6.6301	0.000699999999911327\\
6.63020000000004	0.000100000000040623\\
6.63060000000005	0.000400000000006173\\
6.63070000000008	0.000100000000029077\\
6.63140000000005	0.000699999999965506\\
6.63340000000005	0.00200000000000422\\
6.63460000000001	0.00119999999995812\\
6.63480000000006	0.000200000000054601\\
6.63490000000003	9.99999999669043e-05\\
6.63500000000005	0.000100000000020195\\
6.6351	9.9999999955358e-05\\
6.63520000000005	0.000100000000045952\\
6.63530000000005	9.99999999979906e-05\\
6.63560000000006	0.000300000000008183\\
6.63790000000005	0.00229999999999198\\
6.63810000000005	0.000200000000004863\\
6.63840000000002	0.000299999999967326\\
6.63850000000001	9.99999999855561e-05\\
6.63860000000006	0.000100000000049505\\
6.63890000000003	0.000299999999976208\\
6.63900000000004	0.000100000000012201\\
6.63910000000001	9.99999999686807e-05\\
6.63920000000005	0.000100000000038847\\
6.63930000000009	0.000100000000033518\\
6.63950000000004	0.000199999999949796\\
6.63960000000004	0.000100000000001543\\
6.63970000000002	9.9999999980227e-05\\
6.63990000000005	0.000200000000029732\\
6.64100000000003	0.001099999999985\\
6.64110000000005	0.000100000000017531\\
6.64140000000001	0.000299999999963774\\
6.64160000000004	0.000200000000025291\\
6.64170000000005	0.000100000000010425\\
6.64180000000004	9.9999999995326e-05\\
6.64190000000003	9.99999999811152e-05\\
6.64400000000002	0.00209999999999066\\
6.64410000000007	0.00010000000005661\\
6.64420000000006	9.9999999989997e-05\\
6.6443	9.99999999420353e-05\\
6.64440000000008	0.000100000000072598\\
6.64450000000007	9.99999999926615e-05\\
6.64460000000001	9.99999999411472e-05\\
6.64490000000004	0.000300000000030387\\
6.6451	0.000199999999961342\\
6.64570000000005	0.000600000000047451\\
6.6459	0.000199999999954237\\
6.646	9.99999999971024e-05\\
6.64670000000002	0.00070000000001702\\
6.64770000000002	0.00100000000000033\\
6.64780000000005	0.000100000000033518\\
6.64790000000007	0.000100000000014866\\
6.6480000000001	0.000100000000029965\\
6.64820000000001	0.00019999999990894\\
6.64880000000001	0.000600000000007483\\
6.64910000000005	0.000300000000032163\\
6.64920000000001	9.99999999606871e-05\\
6.65030000000001	0.00110000000000543\\
6.65100000000002	0.000700000000005474\\
6.65110000000004	0.000100000000025524\\
6.65130000000001	0.000199999999971112\\
6.65150000000002	0.000200000000005751\\
6.65370000000001	0.00219999999999398\\
6.65380000000009	0.000100000000074374\\
6.65400000000004	0.00019999999994802\\
6.65480000000001	0.000799999999975043\\
6.65510000000006	0.00030000000004371\\
6.65530000000003	0.000199999999977329\\
6.65540000000001	9.9999999980227e-05\\
6.65580000000003	0.00040000000001772\\
6.65630000000005	0.000500000000014822\\
6.65640000000005	0.000100000000007761\\
6.65650000000004	9.99999999828916e-05\\
6.65660000000004	0.000100000000005984\\
6.65850000000001	0.00189999999997159\\
6.65870000000002	0.000200000000002198\\
6.65880000000004	0.000100000000023748\\
6.65890000000001	9.99999999748979e-05\\
6.65940000000005	0.000500000000039691\\
6.65960000000003	0.000199999999979994\\
6.65990000000003	0.000299999999995748\\
6.66000000000002	9.99999999855561e-05\\
6.66010000000004	0.000100000000021971\\
6.66020000000005	0.000100000000008649\\
6.66030000000001	9.99999999686807e-05\\
6.66040000000006	0.000100000000049505\\
6.66050000000005	9.99999999873324e-05\\
6.6621	0.00159999999994831\\
6.66230000000002	0.000200000000024403\\
6.66250000000009	0.000200000000061706\\
6.66260000000004	9.99999999535817e-05\\
6.66310000000004	0.000500000000005052\\
6.66320000000003	9.99999999891088e-05\\
6.6636	0.00039999999996887\\
6.66370000000003	0.000100000000031741\\
6.66400000000003	0.000299999999992195\\
6.66420000000001	0.000199999999982658\\
6.66450000000006	0.000300000000046374\\
6.66460000000004	9.99999999837797e-05\\
6.66470000000001	9.99999999722334e-05\\
6.66600000000004	0.00130000000002894\\
6.66610000000007	0.000100000000025524\\
6.66630000000003	0.000199999999964007\\
6.66640000000008	0.000100000000053946\\
6.66710000000003	0.000699999999942413\\
6.6672000000001	0.000100000000074374\\
6.66740000000007	0.000199999999965783\\
6.66750000000007	0.000100000000002431\\
6.66760000000004	9.99999999731216e-05\\
6.66880000000003	0.00119999999999276\\
6.66920000000002	0.000399999999983969\\
6.6699	0.000699999999985046\\
6.67000000000005	0.000100000000047729\\
6.67010000000008	0.000100000000024636\\
6.6710000000001	0.000900000000025436\\
6.67110000000004	9.99999999420353e-05\\
6.67130000000002	0.000199999999972889\\
6.67140000000003	0.000100000000012201\\
6.6715	9.99999999757861e-05\\
6.67160000000001	0.000100000000010425\\
6.67170000000004	0.000100000000021083\\
6.67180000000007	0.000100000000034406\\
6.6719	9.99999999322654e-05\\
6.67200000000002	0.000100000000021083\\
6.67210000000006	0.00010000000003263\\
6.67220000000003	9.99999999775625e-05\\
6.67230000000003	0.000100000000000655\\
6.67280000000001	0.000499999999973966\\
6.67290000000004	0.000100000000028189\\
6.67430000000004	0.0014000000000074\\
6.67440000000006	0.000100000000011313\\
6.67570000000004	0.00129999999998009\\
6.67580000000003	9.99999999935497e-05\\
6.67610000000002	0.000299999999990419\\
6.67630000000007	0.000200000000047496\\
6.67640000000005	9.99999999873324e-05\\
6.67650000000006	0.000100000000005096\\
6.67710000000004	0.000599999999984391\\
6.67760000000003	0.000499999999990841\\
6.67770000000001	9.99999999748979e-05\\
6.67840000000002	0.000700000000012579\\
6.67950000000003	0.00110000000000543\\
6.67990000000004	0.000400000000008838\\
6.68000000000005	0.000100000000008649\\
6.68010000000006	0.00010000000001309\\
6.681	0.0008999999999455\\
6.68130000000008	0.000300000000079237\\
6.68240000000003	0.00109999999994592\\
6.68360000000005	0.00120000000001852\\
6.68480000000004	0.00119999999998832\\
6.68490000000004	0.000100000000006872\\
6.68700000000005	0.0021000000000031\\
6.68710000000007	0.000100000000029077\\
6.68720000000004	9.99999999686807e-05\\
6.68750000000003	0.000299999999986866\\
6.68770000000004	0.000200000000007527\\
6.6888	0.00109999999996191\\
6.68890000000011	0.00010000000010546\\
6.68900000000004	9.99999999331536e-05\\
6.68910000000001	9.99999999695689e-05\\
6.68930000000003	0.000200000000026179\\
6.69240000000002	0.00309999999998389\\
6.69250000000005	0.000100000000034406\\
6.69270000000008	0.000200000000024403\\
6.69300000000007	0.00029999999999486\\
6.69370000000003	0.000699999999959289\\
6.69390000000004	0.00020000000001108\\
6.69400000000002	9.99999999828916e-05\\
6.69420000000004	0.000200000000019074\\
6.69430000000001	9.99999999633516e-05\\
6.69440000000005	0.000100000000047729\\
6.69450000000005	9.99999999962142e-05\\
6.69670000000004	0.00219999999998777\\
6.69700000000007	0.000300000000033052\\
6.69710000000002	9.9999999950029e-05\\
6.69720000000005	0.000100000000029077\\
6.69730000000005	9.99999999962142e-05\\
6.69750000000001	0.000199999999959566\\
6.6979	0.000399999999996403\\
6.6984	0.000500000000001499\\
6.69850000000007	0.000100000000068157\\
6.69860000000001	9.99999999375945e-05\\
6.69870000000001	0.000100000000002431\\
6.69890000000002	0.000200000000009304\\
6.69900000000004	0.000100000000021083\\
6.69910000000006	0.000100000000012201\\
6.69930000000005	0.000199999999992428\\
6.69940000000007	0.000100000000017531\\
6.69950000000009	0.000100000000026412\\
6.70080000000005	0.00129999999995878\\
6.70090000000002	9.99999999722334e-05\\
6.70100000000005	0.000100000000029077\\
6.70140000000005	0.000399999999994627\\
6.70150000000001	9.99999999597989e-05\\
6.70160000000005	0.000100000000044176\\
6.7027	0.00109999999994947\\
6.70280000000005	0.000100000000048617\\
6.70300000000001	0.000199999999965783\\
6.70420000000001	0.00119999999999454\\
6.70430000000002	0.000100000000008649\\
6.70490000000003	0.00060000000000926\\
6.70520000000003	0.000300000000002854\\
6.70550000000001	0.000299999999979761\\
6.70570000000002	0.000200000000011968\\
6.70580000000001	9.99999999908852e-05\\
6.7059	9.99999999917733e-05\\
6.70620000000007	0.00030000000006325\\
6.70630000000003	9.99999999597989e-05\\
6.70650000000004	0.000200000000010192\\
6.70660000000004	9.99999999988788e-05\\
6.70670000000002	9.99999999811152e-05\\
6.70700000000003	0.0003000000000144\\
6.70710000000004	0.000100000000005096\\
6.70720000000002	9.99999999864443e-05\\
6.70730000000002	9.99999999935497e-05\\
6.70750000000001	0.000199999999996869\\
6.70790000000006	0.000400000000047918\\
6.70800000000005	9.9999999989997e-05\\
6.70820000000007	0.000200000000015521\\
6.70830000000008	0.000100000000012201\\
6.70840000000006	9.99999999837797e-05\\
6.70900000000007	0.000600000000002154\\
6.7092	0.000199999999936473\\
6.70930000000005	0.000100000000052169\\
6.71080000000005	0.00150000000000006\\
6.71090000000009	0.00010000000003707\\
6.71120000000009	0.000299999999995748\\
6.71130000000003	9.99999999438117e-05\\
6.71200000000002	0.000699999999988599\\
6.71210000000003	0.000100000000006872\\
6.71220000000006	0.000100000000029077\\
6.71230000000006	0.000100000000001543\\
6.71240000000004	9.99999999820034e-05\\
6.71250000000001	9.99999999677925e-05\\
6.71260000000007	0.000100000000063716\\
6.71270000000002	9.99999999482526e-05\\
6.71280000000002	9.99999999997669e-05\\
6.71290000000005	0.00010000000003263\\
6.71300000000008	0.000100000000024636\\
6.71320000000004	0.000199999999964895\\
6.71330000000003	9.99999999846679e-05\\
6.71340000000003	0.000100000000006872\\
6.71360000000005	0.000200000000019962\\
6.71370000000003	9.99999999731216e-05\\
6.71380000000002	9.99999999935497e-05\\
6.71390000000003	0.000100000000007761\\
6.71530000000006	0.0014000000000296\\
6.7155000000001	0.000200000000046607\\
6.71660000000002	0.0010999999999175\\
6.7167	9.99999999793388e-05\\
6.71780000000003	0.00110000000002852\\
6.71800000000002	0.000199999999995981\\
6.71820000000006	0.000200000000031508\\
6.72000000000007	0.00180000000001712\\
6.72050000000002	0.000499999999943768\\
6.72080000000006	0.000300000000039269\\
6.72100000000005	0.000199999999990652\\
6.72220000000001	0.00119999999996256\\
6.72250000000005	0.000300000000044598\\
6.72510000000003	0.00259999999997618\\
6.7252	9.99999999722334e-05\\
6.72530000000008	0.000100000000077927\\
6.72540000000006	9.99999999846679e-05\\
6.72550000000004	9.9999999980227e-05\\
6.72600000000001	0.000499999999969525\\
6.7261	9.9999999989997e-05\\
6.72630000000004	0.000200000000038614\\
6.72700000000006	0.000700000000012579\\
6.72720000000002	0.000199999999969336\\
6.72740000000004	0.000200000000019962\\
6.72750000000001	9.99999999686807e-05\\
6.72760000000005	0.000100000000031741\\
6.72770000000003	9.99999999837797e-05\\
6.72780000000005	0.000100000000024636\\
6.72800000000005	0.000199999999998646\\
6.7281	9.99999999473644e-05\\
6.72820000000002	0.000100000000019307\\
6.72930000000004	0.00110000000001786\\
6.72940000000009	0.000100000000052169\\
6.72970000000002	0.00029999999992647\\
6.72980000000006	0.00010000000004684\\
6.73000000000002	0.000199999999956901\\
6.73030000000007	0.000300000000048151\\
6.73100000000008	0.000700000000015244\\
6.73110000000005	9.9999999965128e-05\\
6.73120000000005	0.000100000000006872\\
6.73160000000001	0.000399999999951994\\
6.73270000000002	0.00110000000000898\\
6.73280000000001	9.99999999935497e-05\\
6.73290000000007	0.000100000000061939\\
6.73300000000006	9.99999999908852e-05\\
6.73340000000001	0.000399999999944001\\
6.73360000000001	0.000199999999999534\\
6.73370000000004	0.000100000000034406\\
6.73440000000006	0.000700000000025014\\
6.73520000000003	0.00079999999996172\\
6.73550000000005	0.000300000000025058\\
6.73620000000004	0.000699999999990375\\
6.73630000000002	9.99999999811152e-05\\
6.73640000000002	0.000100000000000655\\
6.73790000000001	0.0014999999999894\\
6.73800000000008	0.000100000000067269\\
6.73810000000009	0.000100000000013978\\
6.73820000000002	9.99999999216072e-05\\
6.73830000000003	0.000100000000009537\\
6.73850000000007	0.000200000000043943\\
6.73860000000002	9.99999999526935e-05\\
6.73870000000005	0.000100000000031741\\
6.73900000000006	0.000300000000001965\\
6.73980000000005	0.000799999999991918\\
6.74000000000004	0.000199999999995093\\
6.74010000000003	9.99999999917733e-05\\
6.74020000000007	0.000100000000033518\\
6.74030000000002	9.99999999535817e-05\\
6.74120000000006	0.000900000000034318\\
6.74140000000001	0.000199999999950684\\
6.74180000000005	0.000400000000043477\\
6.74210000000005	0.000300000000000189\\
6.74220000000004	9.99999999917733e-05\\
6.74240000000001	0.000199999999968448\\
6.74260000000003	0.000200000000019962\\
6.74270000000004	0.000100000000013978\\
6.74290000000001	0.000199999999967559\\
6.743	9.9999999989997e-05\\
6.74310000000006	0.000100000000055722\\
6.74320000000001	9.99999999473644e-05\\
6.74330000000006	0.000100000000052169\\
6.74340000000005	9.99999999917733e-05\\
6.74360000000006	0.000200000000006639\\
6.74710000000008	0.00350000000002115\\
6.74720000000002	9.99999999420353e-05\\
6.7474	0.000199999999984435\\
6.74750000000002	0.000100000000019307\\
6.74760000000003	0.000100000000002431\\
6.74780000000002	0.000199999999993317\\
6.74790000000004	0.000100000000021971\\
6.74810000000004	0.000199999999997758\\
6.74820000000007	0.000100000000031741\\
6.74920000000005	0.000999999999983459\\
6.74960000000001	0.000399999999956435\\
6.7497	9.99999999935497e-05\\
6.74980000000004	0.000100000000035294\\
6.74990000000003	9.99999999873324e-05\\
6.7502	0.000299999999974432\\
6.75030000000003	0.000100000000024636\\
6.75040000000005	0.000100000000020195\\
6.75170000000003	0.00129999999998898\\
6.75280000000004	0.00110000000000365\\
6.75290000000003	9.99999999926615e-05\\
6.75310000000004	0.000200000000011968\\
6.75320000000001	9.9999999965128e-05\\
6.75330000000004	0.000100000000030853\\
6.75340000000007	0.0001000000000273\\
6.75350000000001	9.99999999393708e-05\\
6.75470000000006	0.0012000000000576\\
6.75480000000003	9.99999999713452e-05\\
6.75820000000003	0.00340000000000007\\
6.75830000000002	9.99999999820034e-05\\
6.7584	9.99999999882206e-05\\
6.7585	9.99999999971024e-05\\
6.75860000000005	0.000100000000044176\\
6.75990000000004	0.00129999999999519\\
6.76000000000001	9.9999999965128e-05\\
6.76030000000007	0.000300000000061473\\
6.7604	9.99999999322654e-05\\
6.76050000000008	0.000100000000081479\\
6.76060000000005	9.99999999731216e-05\\
6.76070000000009	0.000100000000034406\\
6.76080000000002	9.9999999930489e-05\\
6.76230000000001	0.00149999999999473\\
6.76250000000001	0.000199999999996869\\
6.76270000000001	0.000199999999995981\\
6.76280000000002	0.000100000000012201\\
6.76290000000004	0.000100000000024636\\
6.76300000000002	9.99999999722334e-05\\
6.76370000000005	0.000700000000035672\\
6.76380000000006	0.000100000000005984\\
6.7639	9.99999999420353e-05\\
6.76400000000004	0.000100000000037959\\
6.76410000000003	9.99999999971024e-05\\
6.76420000000003	9.99999999926615e-05\\
6.76430000000002	9.99999999971024e-05\\
6.76470000000004	0.00040000000001239\\
6.76480000000002	9.99999999864443e-05\\
6.76490000000002	9.99999999917733e-05\\
6.76510000000005	0.000200000000035061\\
6.76520000000003	9.99999999775625e-05\\
6.76650000000001	0.00129999999998365\\
6.76660000000002	0.000100000000011313\\
6.76690000000001	0.000299999999988643\\
6.76810000000005	0.00120000000003806\\
6.76820000000003	9.99999999820034e-05\\
6.76870000000002	0.000499999999989065\\
6.76880000000003	0.000100000000005984\\
6.76890000000004	0.000100000000016642\\
6.76900000000005	0.000100000000007761\\
6.76910000000002	9.99999999722334e-05\\
6.77150000000004	0.00240000000002194\\
6.77290000000006	0.00140000000001184\\
6.7732	0.000299999999945122\\
6.77350000000005	0.000300000000048151\\
6.77360000000004	9.99999999944379e-05\\
6.77400000000002	0.000399999999975087\\
6.77410000000004	0.000100000000023748\\
6.77460000000005	0.000500000000011269\\
6.77470000000005	9.99999999935497e-05\\
6.77510000000001	0.000399999999962652\\
6.77520000000003	0.000100000000017531\\
6.77530000000004	0.000100000000006872\\
6.77540000000004	0.000100000000009537\\
6.77550000000005	0.000100000000005096\\
6.77560000000004	9.99999999855561e-05\\
6.77580000000005	0.00020000000001108\\
6.77590000000006	0.000100000000012201\\
6.7774	0.00149999999994499\\
6.77770000000001	0.000300000000003742\\
6.77780000000004	0.000100000000034406\\
6.77790000000005	0.00010000000001309\\
6.77810000000003	0.000199999999979106\\
6.77850000000004	0.00040000000000262\\
6.77880000000006	0.000300000000019729\\
6.77890000000001	9.99999999562462e-05\\
6.779	9.99999999873324e-05\\
6.77940000000006	0.000400000000057688\\
6.77960000000003	0.000199999999975553\\
6.77970000000007	0.000100000000036182\\
6.77980000000004	9.99999999695689e-05\\
6.77990000000001	9.99999999686807e-05\\
6.78	9.99999999935497e-05\\
6.78010000000006	0.000100000000055722\\
6.78020000000004	9.99999999864443e-05\\
6.78040000000005	0.000200000000007527\\
6.78050000000004	9.99999999882206e-05\\
6.78060000000004	0.000100000000004208\\
6.7807	9.99999999606871e-05\\
6.78080000000005	0.000100000000044176\\
6.78120000000001	0.000399999999961764\\
6.78140000000004	0.000200000000028844\\
6.78170000000005	0.000300000000012624\\
6.78220000000003	0.000499999999979295\\
6.78260000000006	0.000400000000031042\\
6.78280000000002	0.000199999999961342\\
6.78290000000011	0.00010000000008592\\
6.78300000000005	9.99999999446999e-05\\
6.78340000000002	0.000399999999965317\\
6.78510000000003	0.0017000000000138\\
6.78520000000003	9.99999999997669e-05\\
6.78660000000004	0.00140000000000562\\
6.78670000000002	9.99999999784507e-05\\
6.7868	9.99999999828916e-05\\
6.78730000000004	0.000500000000037915\\
6.78740000000003	9.9999999989997e-05\\
6.78750000000001	9.99999999873324e-05\\
6.78790000000009	0.000400000000079892\\
6.78810000000004	0.000199999999946243\\
6.78820000000002	9.99999999766743e-05\\
6.78840000000001	0.000199999999988876\\
6.78850000000006	0.000100000000049505\\
6.7886	9.99999999438117e-05\\
6.78880000000006	0.000200000000056377\\
6.78890000000005	9.99999999962142e-05\\
6.78900000000006	0.000100000000011313\\
6.7893	0.000299999999937128\\
6.78960000000003	0.000300000000032163\\
6.7907	0.00109999999996813\\
6.79080000000004	0.000100000000037959\\
6.79120000000002	0.000399999999983969\\
6.79170000000003	0.000500000000003276\\
6.79180000000005	0.000100000000023748\\
6.79230000000006	0.000500000000012157\\
6.79240000000005	9.99999999882206e-05\\
6.79250000000002	9.99999999704571e-05\\
6.79260000000004	0.000100000000023748\\
6.79270000000001	9.99999999606871e-05\\
6.79280000000001	0.000100000000006872\\
6.79290000000001	9.99999999935497e-05\\
6.79300000000006	0.000100000000058387\\
6.79320000000001	0.000199999999941802\\
6.79330000000003	0.000100000000021083\\
6.79350000000002	0.000199999999989764\\
6.79360000000002	0.000100000000006872\\
6.79390000000005	0.000300000000027723\\
6.79410000000008	0.000200000000025291\\
6.7942	9.99999999260481e-05\\
6.79440000000004	0.00020000000004039\\
6.79450000000003	9.99999999873324e-05\\
6.79480000000003	0.000299999999995748\\
6.79490000000009	0.00010000000006638\\
6.79520000000004	0.000299999999950451\\
6.79550000000002	0.000299999999978873\\
6.79590000000001	0.000399999999987521\\
6.79620000000007	0.000300000000064138\\
6.79650000000009	0.000300000000013512\\
6.79660000000002	9.99999999287127e-05\\
6.79670000000005	0.000100000000038847\\
6.79680000000005	9.99999999944379e-05\\
6.79700000000004	0.000199999999986211\\
6.79710000000002	9.99999999873324e-05\\
6.7973	0.00019999999998177\\
6.79740000000005	0.000100000000050393\\
6.79770000000006	0.000300000000001965\\
6.79790000000001	0.000199999999957789\\
6.79800000000006	0.000100000000048617\\
6.79810000000004	9.99999999793388e-05\\
6.79830000000004	0.000199999999998646\\
6.79850000000003	0.000199999999989764\\
6.79870000000003	0.000199999999999534\\
6.79880000000006	0.000100000000029077\\
6.7989	9.99999999429235e-05\\
6.79910000000002	0.000200000000017297\\
6.79940000000002	0.000300000000002854\\
6.80060000000003	0.00120000000000253\\
6.80100000000005	0.000400000000024825\\
6.80160000000004	0.000599999999988832\\
6.80170000000001	9.99999999740098e-05\\
6.80200000000003	0.000300000000016176\\
6.80220000000001	0.000199999999976441\\
6.80230000000006	0.000100000000053058\\
6.80240000000009	0.000100000000029077\\
6.80360000000003	0.00119999999994391\\
6.80390000000002	0.000299999999984202\\
6.804	9.99999999882206e-05\\
6.80410000000003	0.000100000000029965\\
6.8042	9.99999999704571e-05\\
6.80590000000003	0.00170000000002446\\
6.80600000000002	9.99999999908852e-05\\
6.80610000000005	0.000100000000029965\\
6.80620000000004	9.9999999995326e-05\\
6.80640000000001	0.000199999999964007\\
6.80650000000002	0.000100000000010425\\
6.80680000000003	0.0003000000000144\\
6.80880000000004	0.00200000000000244\\
6.80890000000004	0.000100000000000655\\
6.80910000000008	0.00020000000004039\\
6.80920000000002	9.99999999429235e-05\\
6.80940000000004	0.00020000000002085\\
6.81010000000001	0.0006999999999735\\
6.81030000000002	0.000200000000010192\\
6.8106000000001	0.00030000000007302\\
6.81070000000004	9.99999999464762e-05\\
6.81080000000005	0.000100000000006872\\
6.81100000000001	0.000199999999957789\\
6.81220000000002	0.00120000000001497\\
6.81230000000002	9.99999999917733e-05\\
6.81250000000005	0.000200000000037726\\
6.81270000000001	0.000199999999956901\\
6.81280000000006	0.000100000000052169\\
6.81420000000004	0.00139999999997276\\
6.81430000000003	9.9999999995326e-05\\
6.8145	0.000199999999972\\
6.8149	0.000399999999999068\\
6.81500000000001	0.000100000000004208\\
6.81530000000003	0.000300000000022393\\
6.81540000000003	9.99999999971024e-05\\
6.81580000000004	0.000400000000011502\\
6.81590000000005	0.00010000000001309\\
6.81610000000004	0.000199999999995093\\
6.81680000000003	0.00069999999998771\\
6.81690000000008	0.000100000000044176\\
6.81700000000002	9.99999999438117e-05\\
6.81720000000002	0.000200000000003975\\
6.81730000000005	0.000100000000026412\\
6.81760000000005	0.00029999999999486\\
6.81770000000001	9.99999999669043e-05\\
6.81780000000005	0.000100000000036182\\
6.81790000000007	0.000100000000021971\\
6.81800000000001	9.99999999384826e-05\\
6.81810000000005	0.00010000000003707\\
6.81820000000006	0.000100000000009537\\
6.81840000000008	0.000200000000026179\\
6.81890000000002	0.000499999999940215\\
6.81900000000005	0.000100000000031741\\
6.81910000000002	9.99999999642398e-05\\
6.81920000000003	0.000100000000011313\\
6.81930000000005	0.000100000000018419\\
6.81940000000004	9.9999999995326e-05\\
6.81950000000001	9.99999999615753e-05\\
6.81960000000003	0.000100000000020195\\
6.81980000000005	0.000200000000022627\\
6.82010000000006	0.000300000000016176\\
6.82020000000004	9.99999999748979e-05\\
6.82030000000006	0.000100000000023748\\
6.82040000000002	9.99999999526935e-05\\
6.82060000000006	0.000200000000041278\\
6.82080000000006	0.000200000000002198\\
6.82090000000001	9.99999999473644e-05\\
6.82110000000004	0.000200000000037726\\
6.82120000000002	9.99999999775625e-05\\
6.82260000000005	0.00140000000003315\\
6.82270000000007	0.000100000000014866\\
6.82380000000001	0.00109999999994148\\
6.82410000000001	0.000299999999996636\\
6.82480000000004	0.000700000000027678\\
6.82600000000006	0.00120000000002563\\
6.8261	9.99999999411472e-05\\
6.82620000000001	0.000100000000009537\\
6.82630000000002	0.000100000000009537\\
6.82640000000002	9.9999999995326e-05\\
6.82650000000008	0.000100000000068157\\
6.82660000000001	9.99999999260481e-05\\
6.82680000000005	0.000200000000038614\\
6.8269	9.99999999535817e-05\\
6.82740000000002	0.000500000000016598\\
6.82750000000002	0.00010000000000332\\
6.82900000000002	0.00150000000000095\\
6.82910000000007	0.00010000000004684\\
6.82920000000007	9.99999999962142e-05\\
6.82940000000002	0.00019999999995246\\
6.8295	9.9999999980227e-05\\
6.82960000000002	0.000100000000025524\\
6.82980000000003	0.000200000000005751\\
6.83030000000004	0.000500000000007716\\
6.83060000000002	0.000299999999977985\\
6.83080000000002	0.000200000000008416\\
6.83100000000001	0.00019999999998177\\
6.8312	0.000199999999994205\\
6.83140000000004	0.000200000000043055\\
6.83270000000002	0.00129999999997921\\
6.83280000000005	0.000100000000023748\\
6.83290000000004	9.99999999891088e-05\\
6.83300000000003	9.99999999979906e-05\\
6.83320000000001	0.000199999999980882\\
6.83340000000003	0.000200000000017297\\
6.83360000000007	0.000200000000039502\\
6.83400000000002	0.000399999999946665\\
6.83410000000006	0.000100000000045952\\
6.83430000000007	0.000200000000008416\\
6.83440000000007	9.99999999926615e-05\\
6.83450000000006	9.99999999935497e-05\\
6.83460000000004	9.9999999980227e-05\\
6.83590000000001	0.00129999999996855\\
6.83600000000007	0.000100000000057499\\
6.83610000000006	9.99999999926615e-05\\
6.83640000000007	0.000300000000017064\\
6.83650000000002	9.9999999950029e-05\\
6.83660000000001	9.99999999873324e-05\\
6.83670000000003	0.000100000000018419\\
6.83700000000001	0.000299999999977985\\
6.83710000000004	0.000100000000035294\\
6.83730000000001	0.000199999999968448\\
6.8375	0.000199999999990652\\
6.83900000000002	0.0015000000000196\\
6.83910000000002	9.99999999971024e-05\\
6.83920000000001	9.99999999891088e-05\\
6.83930000000002	0.000100000000011313\\
6.83940000000004	0.000100000000019307\\
6.83970000000002	0.000299999999976208\\
6.84010000000008	0.000400000000066569\\
6.8402	9.99999999198309e-05\\
6.84050000000003	0.000300000000027723\\
6.84060000000002	9.99999999908852e-05\\
6.84090000000005	0.000300000000027723\\
6.84100000000005	9.99999999988788e-05\\
6.84130000000008	0.000300000000034828\\
6.84170000000001	0.000399999999923573\\
6.84210000000001	0.000400000000001732\\
6.8424	0.000299999999992195\\
6.8425	0.000100000000001543\\
6.84260000000004	0.000100000000035294\\
6.84270000000006	0.000100000000026412\\
6.84280000000006	9.99999999997669e-05\\
6.84290000000006	9.99999999988788e-05\\
6.84310000000006	0.000199999999997758\\
6.84340000000004	0.000299999999981537\\
6.84350000000006	0.000100000000014866\\
6.84430000000004	0.000799999999988366\\
6.84480000000008	0.000500000000040579\\
6.8449	9.99999999171663e-05\\
6.84510000000004	0.000200000000035949\\
6.84550000000001	0.000399999999973311\\
6.84560000000003	0.000100000000015754\\
6.84620000000001	0.000599999999980838\\
6.84630000000005	0.000100000000037959\\
6.84650000000003	0.000199999999987099\\
6.84680000000007	0.000300000000034828\\
6.84710000000002	0.000299999999954892\\
6.84720000000002	0.000100000000001543\\
6.84760000000006	0.000400000000035483\\
6.84770000000006	0.000100000000001543\\
6.84780000000001	9.9999999950029e-05\\
6.84790000000001	0.00010000000000332\\
6.84840000000003	0.000500000000016598\\
6.84870000000001	0.000299999999983314\\
6.84890000000001	0.000199999999993317\\
6.84900000000002	0.000100000000014866\\
6.84910000000007	0.000100000000052169\\
6.84920000000003	9.99999999535817e-05\\
6.84930000000009	0.000100000000058387\\
6.84940000000006	9.99999999731216e-05\\
6.84950000000003	9.99999999677925e-05\\
6.84960000000004	0.000100000000007761\\
6.84980000000006	0.00020000000002085\\
6.84990000000008	0.000100000000026412\\
6.85000000000005	9.99999999713452e-05\\
6.8502	0.000199999999950684\\
6.85030000000003	0.000100000000029077\\
6.85040000000007	0.000100000000034406\\
6.85050000000002	9.99999999491408e-05\\
6.85060000000005	0.000100000000036182\\
6.85080000000002	0.000199999999970224\\
6.85100000000003	0.000200000000003975\\
6.85110000000006	0.000100000000028189\\
6.85130000000003	0.000199999999970224\\
6.85150000000004	0.000200000000016409\\
6.85190000000001	0.000399999999965317\\
6.85200000000004	0.000100000000029965\\
6.85230000000003	0.000299999999991307\\
6.85240000000004	0.000100000000008649\\
6.85280000000003	0.000399999999995515\\
6.85290000000002	9.9999999989997e-05\\
6.85300000000003	0.000100000000011313\\
6.85310000000005	0.000100000000019307\\
6.85330000000004	0.000199999999987099\\
6.85350000000005	0.000200000000005751\\
6.85360000000004	9.99999999979906e-05\\
6.85380000000004	0.000199999999990652\\
6.85420000000002	0.000399999999983081\\
6.85430000000006	0.000100000000044176\\
6.85440000000009	0.000100000000024636\\
6.85500000000003	0.000599999999941758\\
6.85510000000004	0.000100000000011313\\
6.85520000000005	0.00010000000001309\\
6.85540000000007	0.000200000000012857\\
6.85550000000003	9.99999999660162e-05\\
6.85560000000002	9.99999999855561e-05\\
6.85570000000002	0.000100000000002431\\
6.85590000000002	0.000200000000003975\\
6.85620000000005	0.000300000000025946\\
6.85730000000002	0.00109999999997434\\
6.85750000000002	0.000199999999990652\\
6.85760000000005	0.00010000000003707\\
6.85780000000008	0.000200000000027956\\
6.85830000000006	0.000499999999977518\\
6.85850000000003	0.000199999999975553\\
6.85860000000002	9.99999999873324e-05\\
6.85870000000003	0.000100000000005096\\
6.85880000000003	0.000100000000001543\\
6.85900000000006	0.000200000000033285\\
6.85940000000006	0.000400000000004397\\
6.85990000000005	0.000499999999987288\\
6.86010000000004	0.000199999999984435\\
6.86020000000006	0.000100000000019307\\
6.86090000000004	0.00069999999998771\\
6.861	9.99999999562462e-05\\
6.86110000000002	0.000100000000015754\\
6.86220000000002	0.00110000000000721\\
6.86230000000005	0.00010000000002286\\
6.86240000000001	9.99999999606871e-05\\
6.86250000000006	0.000100000000053946\\
6.86260000000001	9.99999999482526e-05\\
6.86270000000003	0.000100000000024636\\
6.86350000000008	0.000800000000046985\\
6.86370000000005	0.000199999999969336\\
6.8638	9.99999999544698e-05\\
6.86410000000005	0.000300000000049039\\
6.86460000000005	0.000499999999992617\\
6.8647	9.9999999955358e-05\\
6.86480000000001	0.000100000000012201\\
6.86510000000003	0.0003000000000144\\
6.86520000000008	0.000100000000053058\\
6.86530000000009	0.000100000000005096\\
6.86540000000003	9.99999999438117e-05\\
6.86560000000005	0.000200000000018186\\
6.86570000000001	9.99999999597989e-05\\
6.86580000000003	0.000100000000021971\\
6.86670000000003	0.000899999999999679\\
6.86680000000003	0.000100000000001543\\
6.86690000000003	9.99999999971024e-05\\
6.86700000000003	9.99999999997669e-05\\
6.86710000000001	9.9999999980227e-05\\
6.86740000000003	0.000300000000025058\\
6.86750000000001	9.99999999722334e-05\\
6.86760000000002	0.000100000000011313\\
6.86870000000005	0.00110000000003829\\
6.86880000000007	0.000100000000015754\\
6.86890000000005	9.99999999757861e-05\\
6.86900000000001	9.99999999642398e-05\\
6.86910000000002	0.000100000000009537\\
6.86920000000001	9.99999999891088e-05\\
6.86930000000001	0.000100000000005096\\
6.86940000000008	0.000100000000067269\\
6.86950000000004	9.99999999606871e-05\\
6.86960000000001	9.99999999642398e-05\\
6.86970000000006	0.00010000000005661\\
6.86980000000003	9.99999999713452e-05\\
6.87000000000003	0.000199999999998646\\
6.87120000000003	0.00120000000000164\\
6.87140000000002	0.000199999999982658\\
6.87150000000006	0.0001000000000424\\
6.87170000000001	0.000199999999945355\\
6.87200000000006	0.000300000000054368\\
6.87210000000005	9.99999999864443e-05\\
6.87240000000001	0.000299999999961997\\
6.87260000000002	0.000200000000015521\\
6.87270000000008	0.000100000000060163\\
6.87280000000003	9.99999999438117e-05\\
6.87330000000001	0.000499999999981071\\
6.87340000000004	0.000100000000035294\\
6.87360000000001	0.000199999999964895\\
6.87370000000003	0.000100000000018419\\
6.87400000000004	0.0003000000000144\\
6.8741	9.99999999615753e-05\\
6.87420000000004	0.000100000000038847\\
6.87440000000007	0.000200000000028844\\
6.87460000000001	0.000199999999943579\\
6.87490000000007	0.000300000000057032\\
6.87520000000001	0.000299999999941569\\
6.87600000000002	0.00080000000001057\\
6.87620000000008	0.000200000000055489\\
6.87640000000001	0.000199999999929368\\
6.87660000000005	0.000200000000041278\\
6.8769	0.000299999999953116\\
6.87700000000005	0.000100000000050393\\
6.87740000000002	0.000399999999971534\\
6.87750000000004	0.000100000000016642\\
6.87880000000003	0.00129999999999342\\
6.87920000000002	0.000399999999984857\\
6.87930000000003	0.00010000000001309\\
6.87950000000008	0.00020000000005016\\
6.87960000000003	9.99999999455881e-05\\
6.8798	0.000199999999971112\\
6.87990000000005	0.000100000000052169\\
6.88010000000008	0.000200000000026179\\
6.88020000000006	9.99999999828916e-05\\
6.88060000000006	0.00039999999999818\\
6.88070000000006	0.00010000000000332\\
6.8811	0.000399999999941336\\
6.8813	0.000199999999995981\\
6.88140000000004	0.000100000000041511\\
6.88150000000001	9.99999999660162e-05\\
6.88210000000005	0.000600000000046563\\
6.88220000000001	9.99999999597989e-05\\
6.88230000000004	0.000100000000030853\\
6.88240000000005	0.000100000000008649\\
6.88250000000004	9.99999999846679e-05\\
6.88260000000002	9.99999999855561e-05\\
6.88270000000007	0.000100000000043288\\
6.88280000000003	9.99999999597989e-05\\
6.88300000000003	0.000200000000000422\\
6.88310000000005	0.000100000000019307\\
6.88330000000002	0.000199999999970224\\
6.88340000000003	0.000100000000017531\\
6.88380000000006	0.00040000000002216\\
6.88390000000005	9.99999999962142e-05\\
6.88410000000005	0.000199999999995981\\
6.88420000000007	0.000100000000024636\\
6.88430000000003	9.9999999955358e-05\\
6.88440000000001	9.99999999820034e-05\\
6.88460000000007	0.00020000000005993\\
6.88470000000004	9.99999999695689e-05\\
6.8848	9.99999999633516e-05\\
6.88490000000003	0.000100000000028189\\
6.88560000000003	0.000699999999995704\\
6.88580000000004	0.000200000000015521\\
6.88600000000005	0.000200000000007527\\
6.88610000000002	9.99999999677925e-05\\
6.88640000000007	0.000300000000055256\\
6.88660000000006	0.000199999999986211\\
6.88670000000006	9.99999999997669e-05\\
6.8868	9.99999999455881e-05\\
6.88820000000006	0.00140000000005358\\
6.88850000000003	0.000299999999972655\\
6.88910000000001	0.000599999999979062\\
6.88920000000005	0.000100000000037959\\
6.8895	0.000299999999952227\\
6.8896	9.99999999997669e-05\\
6.8898	0.00020000000000131\\
6.89020000000003	0.000400000000024825\\
6.89030000000001	9.99999999811152e-05\\
6.8905	0.000199999999995981\\
6.89170000000003	0.00120000000003095\\
6.89180000000002	9.9999999989997e-05\\
6.89190000000004	0.000100000000014866\\
6.89200000000005	0.000100000000009537\\
6.89220000000004	0.00019999999999154\\
6.89240000000004	0.000199999999998646\\
6.89270000000002	0.00029999999998509\\
6.89420000000002	0.00149999999999562\\
6.89530000000001	0.00109999999999388\\
6.89580000000005	0.000500000000037026\\
6.8963	0.000499999999953538\\
6.89650000000003	0.000200000000021738\\
6.8966	9.99999999740098e-05\\
6.89670000000001	0.000100000000013978\\
6.89680000000005	0.00010000000003263\\
6.89700000000003	0.00019999999998177\\
6.89710000000003	9.99999999979906e-05\\
6.89730000000004	0.000200000000011968\\
6.89770000000005	0.00040000000001239\\
6.89780000000006	0.000100000000011313\\
6.89790000000001	9.99999999464762e-05\\
6.89920000000006	0.00130000000005381\\
6.89960000000002	0.0003999999999591\\
6.89970000000008	0.000100000000060163\\
6.8998	9.99999999189427e-05\\
6.89990000000004	0.000100000000041511\\
6.90000000000003	9.99999999908852e-05\\
6.90010000000001	9.9999999980227e-05\\
6.90030000000001	0.000199999999993317\\
6.90050000000002	0.000200000000017297\\
6.90060000000004	0.000100000000014866\\
6.90170000000005	0.00110000000001076\\
6.90180000000004	9.99999999935497e-05\\
6.90230000000005	0.000500000000009493\\
6.90260000000001	0.000299999999954892\\
6.90270000000002	0.000100000000012201\\
6.90280000000003	0.00010000000001309\\
6.90290000000003	9.99999999944379e-05\\
6.90300000000005	0.000100000000023748\\
6.90310000000001	9.9999999955358e-05\\
6.90320000000002	0.000100000000017531\\
6.9034	0.000199999999977329\\
6.90370000000002	0.000300000000020617\\
6.90380000000005	0.000100000000028189\\
6.90400000000006	0.000200000000011968\\
6.90410000000001	9.99999999455881e-05\\
6.9043	0.000199999999993317\\
6.90440000000007	0.000100000000071709\\
6.90460000000001	0.000199999999935585\\
6.90470000000006	0.000100000000050393\\
6.90490000000004	0.00019999999998177\\
6.90520000000006	0.000300000000020617\\
6.90540000000002	0.00019999999996223\\
6.9055	9.9999999980227e-05\\
6.90560000000002	0.000100000000021971\\
6.90570000000001	9.99999999837797e-05\\
6.90600000000002	0.000300000000013512\\
6.90620000000005	0.000200000000024403\\
6.90630000000002	9.99999999766743e-05\\
6.90640000000003	0.000100000000007761\\
6.90650000000004	0.00010000000001309\\
6.90660000000008	0.000100000000037959\\
6.9067000000001	0.000100000000013978\\
6.90690000000004	0.000199999999946243\\
6.90700000000002	9.99999999793388e-05\\
6.90730000000004	0.000300000000022393\\
6.90740000000004	9.99999999988788e-05\\
6.9075	9.99999999589107e-05\\
6.90760000000001	0.000100000000012201\\
6.9078	0.000199999999990652\\
6.90790000000002	0.000100000000017531\\
6.90910000000005	0.00120000000003273\\
6.90920000000004	9.99999999891088e-05\\
6.90930000000004	9.9999999995326e-05\\
6.90950000000005	0.000200000000010192\\
6.90960000000003	9.99999999855561e-05\\
6.90980000000005	0.00020000000001108\\
6.91000000000002	0.000199999999977329\\
6.91010000000002	9.99999999962142e-05\\
6.91020000000005	0.000100000000029077\\
6.91040000000005	0.000199999999996869\\
6.91050000000006	0.000100000000016642\\
6.91060000000004	9.99999999828916e-05\\
6.91090000000003	0.000299999999985978\\
6.911	9.99999999731216e-05\\
6.91150000000006	0.000500000000058343\\
6.91160000000002	9.99999999597989e-05\\
6.9117	9.99999999793388e-05\\
6.91200000000005	0.000300000000047262\\
6.91220000000003	0.000199999999983547\\
6.91250000000004	0.000300000000005518\\
6.91280000000002	0.000299999999980649\\
6.91300000000004	0.00020000000002085\\
6.91310000000005	0.000100000000007761\\
6.91340000000004	0.000299999999993972\\
6.91380000000006	0.000400000000014167\\
6.91390000000005	9.99999999971024e-05\\
6.91400000000003	9.99999999793388e-05\\
6.91410000000002	9.99999999873324e-05\\
6.91420000000006	0.000100000000036182\\
6.91450000000005	0.000299999999993084\\
6.91460000000003	9.99999999793388e-05\\
6.91480000000008	0.000200000000047496\\
6.91490000000004	9.99999999615753e-05\\
6.91670000000005	0.00180000000001179\\
6.91680000000007	0.00010000000002286\\
6.91740000000004	0.000599999999968404\\
6.91860000000002	0.00119999999997678\\
6.91870000000005	0.00010000000003707\\
6.91890000000008	0.000200000000027067\\
6.9190000000001	0.000100000000019307\\
6.91920000000005	0.000199999999948908\\
6.91930000000003	9.99999999775625e-05\\
6.91940000000008	0.000100000000048617\\
6.91990000000003	0.000499999999955314\\
6.92010000000007	0.000200000000035061\\
6.92060000000002	0.000499999999954426\\
6.92070000000001	9.9999999989997e-05\\
6.9209	0.000199999999995093\\
6.92100000000008	0.000100000000075262\\
6.92110000000002	9.99999999358181e-05\\
6.92120000000002	0.000100000000000655\\
6.92170000000004	0.000500000000023704\\
6.92190000000002	0.000199999999983547\\
6.92230000000006	0.000400000000037259\\
6.92590000000006	0.00359999999999427\\
6.926	9.99999999491408e-05\\
6.92620000000008	0.000200000000072365\\
6.92640000000008	0.000200000000004863\\
6.92660000000006	0.00019999999998177\\
6.92670000000003	9.9999999965128e-05\\
6.92700000000002	0.000299999999987755\\
6.92760000000005	0.000600000000031464\\
6.92770000000005	0.000100000000006872\\
6.92780000000002	9.99999999615753e-05\\
6.92790000000003	0.000100000000011313\\
6.92800000000002	9.99999999891088e-05\\
6.92820000000005	0.000200000000036837\\
6.92840000000005	0.000199999999993317\\
6.92850000000004	9.9999999995326e-05\\
6.92880000000002	0.000299999999981537\\
6.92900000000003	0.000200000000005751\\
6.92910000000003	0.000100000000002431\\
6.92920000000001	9.99999999740098e-05\\
6.92990000000003	0.000700000000024126\\
6.93000000000001	9.99999999775625e-05\\
6.93010000000004	0.000100000000031741\\
};
\addlegendentry{$P_3$}

\addplot [only marks, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.351239935721151	0.167373067408076\\
0.4843314425846	0.133091506863448\\
0.614581587288446	0.130250144703846\\
0.742114527307808	0.127532940019362\\
0.86760000000001	0.125485472692202\\
0.991200000000005	0.123599999999995\\
1.11160000000001	0.12040000000001\\
1.23536522675453	0.123765226754512\\
1.35284441939283	0.117479192638305\\
1.4684	0.11555558060717\\
1.58310000000002	0.114700000000016\\
1.6929	0.109799999999983\\
1.79520000000002	0.10230000000002\\
1.89633139167349	0.101131391673466\\
2.01170000000003	0.115368608326539\\
2.13160000000003	0.119900000000008\\
2.25440000000001	0.122799999999974\\
2.33100000000001	0.0765999999999982\\
2.47640000000002	0.14540000000001\\
2.65020000000002	0.173800000000004\\
2.80030000000002	0.150100000000003\\
2.94860000000003	0.148300000000009\\
3.1152	0.166599999999967\\
3.26750000000002	0.152300000000023\\
3.41250000000002	0.145\\
3.56710000000005	0.154600000000028\\
3.72090000000002	0.153799999999966\\
3.86860000000001	0.147699999999989\\
3.99730000000001	0.1287\\
4.15070000000005	0.153400000000044\\
4.28930000000003	0.138599999999978\\
4.42930000000008	0.140000000000053\\
4.57240000000004	0.14309999999996\\
4.70170000000005	0.129300000000005\\
4.83790000000005	0.1362\\
4.96400000000004	0.126099999999995\\
5.10160000000001	0.137599999999972\\
5.23510000000002	0.133500000000003\\
5.35020000000001	0.11509999999999\\
5.48670000000002	0.136500000000018\\
5.60970000000004	0.123000000000019\\
5.7143000000001	0.104600000000061\\
5.82270000000003	0.10839999999993\\
5.9246	0.101899999999967\\
5.98760000000004	0.0630000000000361\\
6.05420000000003	0.0665999999999949\\
6.11450000000001	0.0602999999999758\\
6.11540000000002	0.000900000000013002\\
6.18850000000003	0.0731000000000082\\
6.18920000000003	0.00069999999999748\\
6.23110000000005	0.0419000000000249\\
6.2361	0.00499999999995282\\
6.2879	0.051800000000001\\
6.30260000000006	0.0147000000000528\\
6.30860000000003	0.00599999999997536\\
6.31030000000003	0.00170000000000048\\
6.32890000000001	0.0185999999999771\\
6.3363	0.0073999999999943\\
6.35220000000004	0.0159000000000322\\
6.3561	0.00389999999996427\\
6.36130000000006	0.00520000000005805\\
6.36590000000004	0.00459999999998217\\
6.37020000000003	0.00429999999999264\\
6.41230000000002	0.0420999999999809\\
6.41550000000007	0.0032000000000556\\
6.4197	0.0041999999999307\\
6.42000000000008	0.000300000000074796\\
6.42560000000002	0.00559999999994787\\
6.43030000000004	0.00470000000001125\\
6.43510000000005	0.00480000000001901\\
6.43730000000001	0.00219999999995846\\
6.46650000000005	0.029200000000035\\
6.47160000000003	0.00509999999998278\\
6.47270000000002	0.00109999999998589\\
6.47450000000001	0.00179999999999048\\
6.47490000000001	0.000399999999999956\\
6.47640000000006	0.00150000000005424\\
6.47770000000003	0.00129999999996766\\
6.48220000000008	0.00450000000005168\\
6.48240000000002	0.00019999999993825\\
6.49160000000004	0.00920000000002208\\
6.49180000000002	0.000199999999982658\\
6.50450000000003	0.0127000000000113\\
6.50480000000003	0.000299999999997524\\
6.50510000000005	0.000300000000015288\\
6.51020000000003	0.00509999999997746\\
6.51110000000004	0.000900000000017442\\
6.51280000000003	0.00169999999998627\\
6.51320000000005	0.000400000000018608\\
6.5196000000001	0.00640000000005703\\
6.52040000000004	0.000799999999935075\\
6.52110000000005	0.000700000000013468\\
6.52790000000003	0.0067999999999806\\
6.53140000000002	0.00349999999999007\\
6.53300000000005	0.0016000000000238\\
6.53700000000003	0.00399999999998268\\
6.53970000000006	0.00270000000002923\\
6.55430000000004	0.0145999999999855\\
6.55670000000007	0.00240000000002993\\
6.5588	0.00209999999992494\\
6.56690000000005	0.00810000000005484\\
6.56860000000008	0.0017000000000218\\
6.5699	0.00129999999992414\\
6.57000000000002	0.000100000000021083\\
6.57230000000003	0.00230000000000441\\
6.57540000000003	0.00310000000000521\\
6.57750000000006	0.00210000000002708\\
6.58890000000003	0.0113999999999717\\
6.58910000000001	0.000199999999977329\\
6.58970000000006	0.000600000000051004\\
6.59560000000004	0.00589999999997826\\
6.59690000000005	0.00130000000001651\\
6.59770000000004	0.000799999999984813\\
6.60070000000004	0.00300000000000278\\
6.60080000000004	9.9999999995326e-05\\
6.60110000000005	0.000300000000010847\\
6.6029	0.00179999999995584\\
6.61080000000001	0.00790000000000735\\
6.61090000000007	0.00010000000005661\\
6.6156	0.00469999999993309\\
6.61600000000005	0.000400000000047918\\
6.61680000000005	0.000799999999998136\\
6.61870000000006	0.00190000000001778\\
6.61880000000001	9.99999999429235e-05\\
6.62410000000002	0.00530000000001429\\
6.62920000000003	0.00510000000000588\\
6.63050000000002	0.00129999999999786\\
6.63680000000001	0.00629999999998265\\
6.63990000000005	0.00310000000003985\\
6.64610000000007	0.00620000000001841\\
6.64620000000001	9.99999999473644e-05\\
6.64900000000004	0.00280000000002456\\
6.64910000000005	0.000100000000008649\\
6.65070000000001	0.0015999999999643\\
6.65120000000005	0.000500000000036138\\
6.6549000000001	0.00370000000004911\\
6.65600000000004	0.00109999999994148\\
6.65650000000004	0.000499999999998835\\
6.65660000000004	0.000100000000005984\\
6.65800000000006	0.00140000000001361\\
6.65880000000004	0.000799999999983925\\
6.66250000000009	0.00370000000004644\\
6.66370000000003	0.00119999999994835\\
6.66400000000003	0.000299999999992195\\
6.66410000000004	0.000100000000015754\\
6.66450000000006	0.000400000000013279\\
6.67000000000005	0.00549999999999606\\
6.67120000000009	0.00120000000004072\\
6.67160000000001	0.000399999999922684\\
6.6724	0.000799999999984813\\
6.6726	0.00020000000000131\\
6.67520000000005	0.00260000000004723\\
6.67550000000002	0.000299999999971767\\
6.67970000000002	0.00419999999999732\\
6.68010000000006	0.000400000000040812\\
6.68380000000002	0.00369999999996207\\
6.68620000000002	0.00239999999999796\\
6.68720000000004	0.0010000000000252\\
6.69250000000005	0.00530000000000896\\
6.69280000000003	0.000299999999976208\\
6.69390000000004	0.00110000000001342\\
6.69400000000002	9.99999999828916e-05\\
6.69410000000004	0.000100000000011313\\
6.69780000000002	0.00369999999998427\\
6.69820000000004	0.000400000000019496\\
6.6984	0.000199999999964895\\
6.69850000000007	0.000100000000068157\\
6.70130000000007	0.00279999999999259\\
6.70140000000005	9.99999999811152e-05\\
6.70310000000008	0.00170000000003512\\
6.70550000000001	0.00239999999992779\\
6.70560000000003	0.000100000000016642\\
6.70600000000004	0.000400000000009726\\
6.70690000000003	0.000899999999998791\\
6.70760000000006	0.000700000000029455\\
6.71070000000002	0.00309999999995458\\
6.71160000000003	0.000900000000012113\\
6.71170000000001	9.99999999766743e-05\\
6.71180000000003	0.000100000000023748\\
6.71360000000005	0.00180000000002067\\
6.7167	0.00309999999994748\\
6.72000000000007	0.00330000000007313\\
6.72050000000002	0.000499999999943768\\
6.72110000000008	0.000600000000066991\\
6.72330000000003	0.00219999999994691\\
6.72510000000003	0.00179999999999936\\
6.72770000000003	0.00259999999999927\\
6.72790000000008	0.000200000000048384\\
6.73030000000007	0.00239999999998997\\
6.73270000000002	0.00239999999994822\\
6.73340000000001	0.000699999999990375\\
6.73490000000003	0.0015000000000196\\
6.73530000000005	0.000400000000029266\\
6.73600000000003	0.0006999999999735\\
6.73760000000004	0.00160000000001048\\
6.73770000000004	9.99999999988788e-05\\
6.73840000000004	0.00070000000000725\\
6.73990000000002	0.00149999999997341\\
6.74030000000002	0.000400000000003509\\
6.74280000000001	0.00249999999998618\\
6.743	0.000199999999994205\\
6.7438	0.000800000000002576\\
6.74660000000002	0.00280000000001479\\
6.74780000000002	0.00119999999999898\\
6.74790000000004	0.000100000000021971\\
6.74830000000001	0.000399999999974199\\
6.74870000000005	0.000400000000036371\\
6.74900000000004	0.000299999999993972\\
6.74910000000006	0.000100000000010425\\
6.74980000000004	0.00069999999998327\\
6.75460000000004	0.00480000000000569\\
6.75470000000006	0.000100000000018419\\
6.75490000000003	0.000199999999966671\\
6.75500000000003	0.000100000000000655\\
6.75770000000005	0.00270000000001502\\
6.75810000000006	0.000400000000015055\\
6.75830000000002	0.000199999999956013\\
6.75860000000005	0.000300000000029499\\
6.76050000000008	0.00190000000003554\\
6.76220000000004	0.00169999999995962\\
6.76310000000005	0.000900000000012113\\
6.77250000000005	0.00940000000000119\\
6.77260000000002	9.99999999677925e-05\\
6.77290000000006	0.000300000000034828\\
6.77300000000004	9.9999999980227e-05\\
6.77310000000003	9.99999999979906e-05\\
6.7732	9.99999999669043e-05\\
6.77540000000004	0.00220000000004283\\
6.77760000000007	0.00220000000002685\\
6.77770000000001	9.99999999358181e-05\\
6.77840000000002	0.000700000000009027\\
6.78240000000007	0.00400000000005551\\
6.78290000000011	0.000500000000037026\\
6.78660000000004	0.0036999999999292\\
6.78730000000004	0.000699999999999257\\
6.78740000000003	9.9999999989997e-05\\
6.78780000000001	0.00039999999997864\\
6.78810000000004	0.000300000000034828\\
6.78830000000005	0.000200000000009304\\
6.78880000000006	0.00050000000000594\\
6.78910000000006	0.000300000000003742\\
6.78940000000001	0.000299999999947786\\
6.79170000000003	0.00230000000001862\\
6.79220000000005	0.000500000000021039\\
6.79230000000006	0.000100000000014866\\
6.79240000000005	9.99999999882206e-05\\
6.79260000000004	0.000199999999994205\\
6.79280000000001	0.000199999999967559\\
6.79290000000001	9.99999999935497e-05\\
6.79490000000009	0.00200000000008682\\
6.79590000000001	0.000999999999916845\\
6.79720000000004	0.00130000000002717\\
6.7973	9.99999999677925e-05\\
6.79760000000005	0.000300000000041045\\
6.79850000000003	0.000899999999985468\\
6.79860000000006	0.000100000000026412\\
6.7989	0.000299999999945122\\
6.79910000000002	0.000200000000017297\\
6.79940000000002	0.000300000000002854\\
6.80090000000001	0.00149999999998496\\
6.80220000000001	0.00129999999999786\\
6.80380000000001	0.00159999999999982\\
6.80610000000005	0.00230000000004438\\
6.80630000000009	0.000200000000041278\\
6.80640000000001	9.99999999180545e-05\\
6.80660000000004	0.000200000000027956\\
6.8081	0.00149999999996275\\
6.80930000000008	0.00120000000007625\\
6.80940000000004	9.9999999965128e-05\\
6.81210000000007	0.00270000000002923\\
6.81250000000005	0.000399999999983081\\
6.81260000000004	9.99999999908852e-05\\
6.81390000000003	0.00129999999998898\\
6.81500000000001	0.00109999999997257\\
6.81590000000005	0.000900000000044088\\
6.81640000000002	0.000499999999970413\\
6.81710000000004	0.000700000000018797\\
6.81740000000006	0.000300000000018841\\
6.81910000000002	0.00169999999996051\\
6.81930000000005	0.000200000000029732\\
6.82080000000006	0.00150000000001071\\
6.82100000000001	0.000199999999949796\\
6.82380000000001	0.00280000000000236\\
6.82390000000004	0.00010000000003263\\
6.82420000000001	0.00029999999996555\\
6.82640000000002	0.00220000000000731\\
6.82740000000002	0.001000000000003\\
6.82760000000004	0.000200000000022627\\
6.82870000000007	0.00110000000002586\\
6.83040000000001	0.00169999999994097\\
6.83060000000002	0.000200000000007527\\
6.83070000000001	9.99999999908852e-05\\
6.83330000000008	0.00260000000006944\\
6.83360000000007	0.00029999999999486\\
6.83440000000007	0.000799999999993695\\
6.83590000000001	0.00149999999994233\\
6.83600000000007	0.000100000000057499\\
6.83700000000001	0.000999999999943491\\
6.8372000000001	0.000200000000086575\\
6.83730000000001	9.99999999171663e-05\\
6.83870000000005	0.00140000000003315\\
6.83890000000002	0.000199999999976441\\
6.84040000000002	0.00149999999999384\\
6.84170000000001	0.00129999999998986\\
6.84180000000002	0.000100000000015754\\
6.84200000000004	0.000200000000021738\\
6.8424	0.000399999999956435\\
6.8447	0.00230000000000441\\
6.84540000000001	0.000700000000009915\\
6.84550000000001	9.99999999971024e-05\\
6.84610000000004	0.000600000000030576\\
6.84650000000003	0.000399999999991074\\
6.84660000000006	0.000100000000029965\\
6.84790000000001	0.00129999999995167\\
6.84800000000009	0.000100000000070821\\
6.85170000000002	0.00369999999993276\\
6.85300000000003	0.00130000000001651\\
6.85350000000005	0.000500000000012157\\
6.85360000000004	9.99999999979906e-05\\
6.85370000000001	9.99999999695689e-05\\
6.85750000000002	0.00380000000000091\\
6.85860000000002	0.00110000000000543\\
6.85900000000006	0.000400000000039924\\
6.86040000000004	0.00139999999998341\\
6.86090000000004	0.000499999999999723\\
6.86260000000001	0.00169999999996495\\
6.86400000000005	0.00140000000003848\\
6.86440000000006	0.000400000000010614\\
6.86450000000002	9.99999999633516e-05\\
6.86710000000001	0.00259999999998684\\
6.86740000000003	0.000300000000025058\\
6.86890000000005	0.00150000000001338\\
6.86930000000001	0.000399999999967982\\
6.86960000000001	0.000299999999992195\\
6.8701	0.000499999999993506\\
6.87160000000009	0.00150000000009065\\
6.87170000000001	9.99999999145018e-05\\
6.87190000000004	0.000200000000035061\\
6.87280000000003	0.000899999999987244\\
6.87290000000002	9.99999999944379e-05\\
6.873	9.99999999820034e-05\\
6.87330000000001	0.00030000000000463\\
6.87440000000007	0.00110000000006227\\
6.87450000000006	9.99999999846679e-05\\
6.87480000000001	0.000299999999959333\\
6.87520000000001	0.00039999999999818\\
6.87630000000008	0.00110000000007027\\
6.87720000000005	0.000899999999963264\\
6.87920000000002	0.00199999999997313\\
6.88020000000006	0.00100000000004119\\
6.88080000000005	0.000599999999993273\\
6.88090000000001	9.99999999589107e-05\\
6.88100000000007	0.00010000000005661\\
6.8811	9.99999999340417e-05\\
6.88120000000001	0.000100000000011313\\
6.8813	9.99999999846679e-05\\
6.88150000000001	0.000200000000007527\\
6.88250000000004	0.00100000000003053\\
6.88360000000005	0.00110000000001609\\
6.88370000000006	0.000100000000005096\\
6.88410000000005	0.000399999999989298\\
6.8848	0.000699999999954848\\
6.885	0.000200000000000422\\
6.88540000000003	0.000400000000024825\\
6.88550000000001	9.99999999855561e-05\\
6.88810000000004	0.00260000000002591\\
6.88820000000006	0.000100000000018419\\
6.88850000000003	0.000299999999972655\\
6.88880000000001	0.000299999999977985\\
6.88930000000009	0.0005000000000841\\
6.88940000000002	9.99999999313772e-05\\
6.89160000000004	0.00220000000001974\\
6.89220000000004	0.000599999999995937\\
6.89530000000001	0.00309999999997324\\
6.89560000000001	0.00029999999999486\\
6.89580000000005	0.000200000000042166\\
6.89710000000003	0.00129999999997565\\
6.89720000000008	0.000100000000049505\\
6.89750000000002	0.000299999999941569\\
6.89900000000006	0.00150000000004713\\
6.90290000000003	0.00389999999996249\\
6.90330000000007	0.000400000000039924\\
6.9034	9.99999999340417e-05\\
6.9043	0.000899999999999679\\
6.90570000000001	0.00140000000000828\\
6.90590000000001	0.000199999999996869\\
6.90610000000003	0.000200000000021738\\
6.90620000000005	0.000100000000019307\\
6.90640000000003	0.000199999999984435\\
6.90650000000004	0.00010000000001309\\
6.9078	0.00129999999996055\\
6.90960000000003	0.00180000000003044\\
6.91060000000004	0.0010000000000101\\
6.91120000000005	0.000600000000003931\\
6.91260000000005	0.00140000000000118\\
6.91330000000004	0.000699999999991263\\
6.91360000000006	0.000300000000017064\\
6.91460000000003	0.000999999999969248\\
6.91670000000005	0.00210000000002086\\
6.91680000000007	0.00010000000002286\\
6.91940000000008	0.00260000000000371\\
6.9195	9.99999999278245e-05\\
6.92020000000005	0.000700000000050771\\
6.92030000000005	9.9999999995326e-05\\
6.92070000000001	0.000399999999960876\\
6.92230000000006	0.00160000000005134\\
6.92240000000001	9.99999999473644e-05\\
6.926	0.00359999999999605\\
6.92610000000005	0.000100000000047729\\
6.92630000000003	0.000199999999979106\\
6.92800000000002	0.00169999999998538\\
6.92840000000005	0.000400000000030154\\
6.92890000000004	0.000499999999993506\\
6.92900000000003	9.99999999891088e-05\\
6.92910000000003	0.000100000000002431\\
6.92940000000002	0.000299999999987755\\
6.92950000000006	0.000100000000044176\\
6.92960000000008	0.000100000000020195\\
6.92970000000003	9.99999999446999e-05\\
6.93000000000001	0.000299999999978873\\
};
\addlegendentry{$P_4$}

\addplot [only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.194429491859491	0.0864429042943708\\
0.351239935721151	0.15681044386166\\
0.479232387315752	0.1279924515946\\
0.606081937720763	0.126849550405012\\
0.728572109869844	0.122490172149081\\
0.849955874384332	0.121383764514488\\
0.970814832629324	0.120858958244992\\
1.09126906520428	0.120454232574954\\
1.19972462420182	0.108455558997543\\
1.31331092021108	0.113586296009263\\
1.42933099482644	0.116020074615358\\
1.54732529875746	0.11799430393102\\
1.66660000000002	0.119274701242555\\
1.78720000000001	0.120599999999987\\
1.89629803033121	0.109098030331202\\
2.01170000000003	0.115401969668819\\
2.13160000000003	0.119900000000008\\
2.25440000000001	0.122799999999974\\
2.3774	0.122999999999991\\
2.48920000000003	0.111800000000027\\
2.60230000000001	0.113099999999984\\
2.7231	0.12079999999999\\
2.8456	0.1225\\
2.97220000000004	0.126600000000038\\
3.07470000000001	0.102499999999971\\
3.18720000000002	0.112500000000013\\
3.30750000000002	0.120299999999996\\
3.43150000000002	0.124000000000002\\
3.5311	0.0995999999999824\\
3.64080000000002	0.109700000000019\\
3.76610000000005	0.125300000000027\\
3.89830000000002	0.132199999999967\\
4.02490000000008	0.126600000000067\\
4.11780000000003	0.0928999999999425\\
4.21940000000001	0.101599999999979\\
4.33590000000008	0.116500000000069\\
4.45250000000002	0.116599999999941\\
4.52660000000005	0.0741000000000369\\
4.63680000000003	0.110199999999979\\
4.74180000000004	0.105000000000009\\
4.82460000000003	0.0827999999999891\\
4.93310000000005	0.108500000000022\\
5.01760000000002	0.0844999999999674\\
5.07880000000001	0.0611999999999888\\
5.16840000000002	0.0896000000000106\\
5.19540000000003	0.027000000000009\\
5.28380000000002	0.0883999999999876\\
5.37420000000001	0.090399999999998\\
5.37720000000001	0.003000000000001\\
5.45390000000005	0.0767000000000353\\
5.4716000000001	0.0177000000000493\\
5.48100000000005	0.00939999999994701\\
5.48210000000006	0.0011000000000152\\
5.50395819834812	0.0218581983480552\\
5.56490000000005	0.060941801651933\\
5.56580000000003	0.000899999999982803\\
5.61170000000004	0.0459000000000112\\
5.68680000000004	0.0750999999999982\\
5.69770000000001	0.0108999999999684\\
5.73590000000003	0.0382000000000247\\
5.73640000000005	0.000500000000020151\\
5.76590000000001	0.0294999999999561\\
5.77160000000001	0.0056999999999956\\
5.77370000000003	0.00210000000002619\\
5.80610000000003	0.0323999999999964\\
5.80790000000006	0.00180000000003488\\
5.80900000000005	0.00109999999999033\\
5.8114000000001	0.00240000000004592\\
5.83780000000003	0.0263999999999305\\
5.84140000000003	0.00360000000000049\\
5.84940000000003	0.00800000000000267\\
5.84970000000006	0.000300000000023282\\
5.85040000000001	0.000699999999954848\\
5.85540000000004	0.0050000000000292\\
5.86110000000001	0.0056999999999654\\
5.86930000000009	0.00820000000008125\\
5.87480000000006	0.00549999999997386\\
5.88690000000001	0.0120999999999514\\
5.88940000000004	0.00250000000002704\\
5.8971	0.00769999999996251\\
5.90080000000004	0.00370000000003667\\
5.90460000000007	0.00380000000003555\\
5.90560000000008	0.00100000000000033\\
5.92240000000003	0.0167999999999529\\
5.9231	0.000699999999972611\\
5.9236	0.000499999999999723\\
5.92480000000007	0.0012000000000647\\
5.94740000000006	0.02259999999999\\
5.94750000000006	0.000100000000005984\\
5.94800000000004	0.000499999999974854\\
5.94850000000005	0.000500000000012157\\
5.94860000000004	9.99999999944379e-05\\
5.95330000000002	0.00469999999997572\\
5.95630000000002	0.003000000000001\\
5.95880000000006	0.00250000000004125\\
5.9598	0.000999999999943491\\
5.96120000000006	0.0014000000000598\\
5.96250000000004	0.00129999999997832\\
5.97000000000002	0.00749999999998074\\
5.98290000000003	0.012900000000009\\
5.9830000000001	0.00010000000006638\\
5.98530000000004	0.00229999999994401\\
5.98680000000008	0.00150000000003558\\
5.98740000000005	0.000599999999972844\\
5.98750000000004	9.99999999846679e-05\\
5.98880000000003	0.00129999999999431\\
5.99250000000003	0.00369999999999582\\
5.99410000000001	0.00159999999998028\\
5.99420000000005	0.0001000000000424\\
5.99850000000003	0.00429999999998465\\
5.99970000000001	0.00119999999997944\\
6.00040000000001	0.000700000000000145\\
6.02250000000006	0.0221000000000453\\
6.02290000000004	0.000399999999981304\\
6.02900000000006	0.00610000000002398\\
6.03250000000003	0.00349999999996875\\
6.03570000000001	0.00319999999997478\\
6.03730000000006	0.00160000000004867\\
6.03870000000007	0.00140000000001184\\
6.04540000000004	0.00669999999997373\\
6.04550000000004	9.99999999988788e-05\\
6.05100000000005	0.00550000000001205\\
6.05110000000005	9.99999999997669e-05\\
6.05120000000001	9.99999999571344e-05\\
6.05360000000001	0.00240000000000506\\
6.05550000000001	0.00189999999999468\\
6.05660000000005	0.00110000000004185\\
6.05680000000006	0.000200000000009304\\
6.05700000000004	0.000199999999978218\\
6.06060000000004	0.00360000000000493\\
6.06320000000002	0.00259999999998151\\
6.06470000000001	0.00149999999998851\\
6.06600000000001	0.00129999999999519\\
6.06800000000005	0.00200000000003797\\
6.08440000000001	0.0163999999999636\\
6.08560000000009	0.00120000000007625\\
6.09600000000001	0.0103999999999198\\
6.09670000000003	0.000700000000022349\\
6.09900000000005	0.00230000000002484\\
6.09910000000003	9.99999999793388e-05\\
6.10530000000003	0.00620000000000154\\
6.10590000000004	0.000600000000003043\\
6.107	0.00109999999996457\\
6.10730000000004	0.000300000000036604\\
6.1096	0.00229999999996355\\
6.11210000000002	0.0025000000000146\\
6.11230000000002	0.000200000000003975\\
6.11240000000009	0.000100000000070821\\
6.11340000000004	0.000999999999949708\\
6.11450000000001	0.00109999999996724\\
6.11830000000001	0.00380000000000535\\
6.12440000000003	0.00610000000001865\\
6.12790000000001	0.00349999999997674\\
6.13110000000003	0.00320000000002008\\
6.13790000000003	0.00679999999999836\\
6.13850000000007	0.000600000000044787\\
6.13960000000003	0.00109999999995747\\
6.13970000000004	0.000100000000007761\\
6.14370000000004	0.00400000000000134\\
6.14580000000006	0.00210000000001997\\
6.14600000000001	0.000199999999956013\\
6.14740000000004	0.00140000000002694\\
6.15060000000004	0.00319999999999432\\
6.15300000000007	0.00240000000003882\\
6.1531	9.99999999278245e-05\\
6.15520000000004	0.00210000000003685\\
6.15530000000004	0.000100000000001543\\
6.15550000000008	0.000200000000035949\\
6.15670000000004	0.00119999999996256\\
6.15930000000004	0.0026000000000046\\
6.16430000000005	0.00500000000000167\\
6.1646	0.000299999999958445\\
6.1686	0.00400000000000134\\
6.16900000000006	0.000400000000056799\\
6.16930000000005	0.000299999999983314\\
6.16990000000003	0.00059999999997995\\
6.17070000000005	0.000800000000028334\\
6.17080000000006	0.000100000000007761\\
6.17560000000004	0.00479999999998171\\
6.17570000000009	0.00010000000004684\\
6.1774	0.00169999999991521\\
6.17870000000004	0.00130000000003339\\
6.18460000000002	0.00589999999998536\\
6.18470000000007	0.0001000000000424\\
6.18800000000006	0.00329999999999497\\
6.18850000000003	0.000499999999967748\\
6.18920000000003	0.00069999999999748\\
6.18930000000003	9.99999999988788e-05\\
6.19440000000006	0.00510000000003252\\
6.20050000000004	0.00609999999998667\\
6.20070000000004	0.000199999999993317\\
6.20580000000002	0.00509999999998545\\
6.20760000000006	0.00180000000003311\\
6.20850000000005	0.000899999999997902\\
6.21090000000001	0.00239999999995799\\
6.21160000000003	0.000700000000015244\\
6.21230000000008	0.000700000000050771\\
6.21280000000002	0.00049999999993755\\
6.21750000000004	0.00470000000002724\\
6.21770000000007	0.000200000000023515\\
6.2212	0.00349999999993589\\
6.22360000000005	0.0024000000000477\\
6.2253	0.00169999999995429\\
6.22880000000003	0.00350000000002382\\
6.23400000000003	0.00520000000000476\\
6.23410000000006	0.0001000000000273\\
6.23830000000001	0.00419999999994758\\
6.23840000000006	0.000100000000053058\\
6.24260000000004	0.00419999999997422\\
6.24330000000004	0.000700000000002809\\
6.24390000000006	0.000600000000017253\\
6.24400000000008	0.000100000000024636\\
6.24420000000007	0.000199999999988876\\
6.24430000000002	9.99999999518053e-05\\
6.24450000000009	0.0002000000000697\\
6.24900000000009	0.00450000000000195\\
6.24920000000005	0.000199999999958678\\
6.24930000000005	9.9999999995326e-05\\
6.25240000000007	0.0031000000000283\\
6.25250000000001	9.99999999340417e-05\\
6.25360000000004	0.00110000000003563\\
6.25370000000005	0.000100000000004208\\
6.25380000000006	0.000100000000013978\\
6.25390000000003	9.99999999669043e-05\\
6.25740000000005	0.00350000000002293\\
6.25930000000005	0.00189999999999557\\
6.2596	0.000299999999956668\\
6.26260000000004	0.00300000000003564\\
6.26440000000003	0.00179999999998692\\
6.26660000000001	0.00219999999998155\\
6.26770000000004	0.00110000000003208\\
6.27090000000005	0.00320000000001297\\
6.27100000000004	9.99999999820034e-05\\
6.27180000000001	0.000799999999975931\\
6.27190000000006	0.000100000000044176\\
6.272	9.99999999473644e-05\\
6.27320000000002	0.00120000000002207\\
6.27520000000003	0.00200000000000067\\
6.27630000000003	0.00110000000000454\\
6.2784	0.00209999999997112\\
6.27850000000008	0.000100000000074374\\
6.27870000000004	0.000199999999968448\\
6.28020000000002	0.00149999999997519\\
6.28080000000006	0.000600000000035905\\
6.28630000000006	0.00550000000000495\\
6.28780000000001	0.00149999999994499\\
6.29090000000003	0.00310000000002031\\
6.29310000000002	0.00219999999999398\\
6.29410000000004	0.00100000000001721\\
6.29440000000003	0.00029999999999486\\
6.29450000000005	0.000100000000018419\\
6.29620000000002	0.00169999999997295\\
6.29730000000001	0.00109999999999211\\
6.29740000000006	0.000100000000043288\\
6.29780000000001	0.000399999999951994\\
6.30240000000004	0.00460000000003458\\
6.30250000000003	9.99999999811152e-05\\
6.30310000000008	0.000600000000051892\\
6.30390000000005	0.000799999999974155\\
6.30400000000003	9.99999999784507e-05\\
6.30490000000006	0.000900000000028101\\
6.30500000000001	9.99999999491408e-05\\
6.3051	9.99999999944379e-05\\
6.30520000000004	0.000100000000035294\\
6.30590000000002	0.000699999999978829\\
6.3084	0.00249999999998796\\
6.30870000000004	0.00030000000003394\\
6.30890000000006	0.000200000000024403\\
6.30940000000003	0.000499999999967748\\
6.31150000000004	0.00210000000001287\\
6.31180000000007	0.000300000000025946\\
6.31190000000004	9.99999999722334e-05\\
6.31200000000004	0.00010000000000332\\
6.31390000000002	0.00189999999997603\\
6.31450000000005	0.000600000000027023\\
6.31460000000001	9.99999999615753e-05\\
6.31580000000005	0.00120000000003984\\
6.31750000000003	0.00169999999998538\\
6.31790000000002	0.000399999999985745\\
6.31800000000003	0.000100000000009537\\
6.31870000000001	0.00069999999997794\\
6.3189	0.000199999999995093\\
6.32100000000001	0.00210000000000576\\
6.32110000000003	0.000100000000019307\\
6.3222	0.00109999999997257\\
6.32230000000004	0.000100000000038847\\
6.32340000000001	0.00109999999997168\\
6.32410000000002	0.000700000000004586\\
6.3243	0.000199999999987988\\
6.32440000000003	0.000100000000021971\\
6.32450000000007	0.000100000000044176\\
6.32590000000005	0.0013999999999843\\
6.32710000000002	0.00119999999996168\\
6.32720000000004	0.00010000000002286\\
6.32810000000002	0.000899999999985468\\
6.33060000000003	0.00250000000000838\\
6.3309	0.000299999999969103\\
6.33160000000002	0.000700000000021461\\
6.33370000000002	0.00209999999999422\\
6.33820000000005	0.00450000000003214\\
6.33870000000002	0.000499999999965972\\
6.3396	0.000899999999985468\\
6.34500000000003	0.00540000000002827\\
6.34910000000007	0.00410000000003752\\
6.34920000000009	0.000100000000020195\\
6.35030000000003	0.00109999999994237\\
6.35180000000005	0.00150000000001782\\
6.3521	0.000299999999956668\\
6.35280000000001	0.000700000000002809\\
6.35300000000003	0.000200000000021738\\
6.35310000000007	0.000100000000039735\\
6.3532	9.99999999340417e-05\\
6.35330000000007	0.000100000000071709\\
6.35350000000002	0.000199999999947131\\
6.35360000000004	0.000100000000016642\\
6.35410000000004	0.000500000000006828\\
6.35500000000005	0.000900000000008561\\
6.35620000000007	0.00120000000001408\\
6.35720000000001	0.000999999999946155\\
6.35730000000004	0.000100000000029077\\
6.35760000000001	0.000299999999967326\\
6.36070000000009	0.00310000000007982\\
6.3608000000001	0.000100000000013978\\
6.36090000000004	9.99999999367063e-05\\
6.36100000000006	0.000100000000015754\\
6.36130000000006	0.000300000000003742\\
6.36320000000001	0.00189999999995472\\
6.36600000000004	0.00280000000002723\\
6.36640000000004	0.000400000000001732\\
6.36760000000005	0.00120000000000786\\
6.368	0.000399999999951106\\
6.36890000000005	0.00090000000004764\\
6.36900000000004	9.99999999873324e-05\\
6.36910000000004	0.000100000000001543\\
6.36930000000003	0.000199999999992428\\
6.3694	9.99999999731216e-05\\
6.37000000000009	0.000600000000087419\\
6.37090000000002	0.000899999999931289\\
6.37100000000004	0.00010000000001309\\
6.37120000000003	0.000199999999995981\\
6.37130000000002	9.9999999989997e-05\\
6.37160000000004	0.000300000000017064\\
6.37190000000007	0.00030000000003394\\
6.37410000000005	0.002199999999978\\
6.37440000000004	0.000299999999992195\\
6.37490000000005	0.000500000000005052\\
6.37530000000005	0.000400000000004397\\
6.37550000000007	0.000200000000017297\\
6.37570000000004	0.000199999999971112\\
6.37800000000004	0.0022999999999973\\
6.37830000000002	0.000299999999984202\\
6.37870000000003	0.00040000000000262\\
6.37980000000006	0.0011000000000374\\
6.37990000000009	0.000100000000029965\\
6.38100000000006	0.00109999999997168\\
6.38350000000003	0.00249999999996575\\
6.38470000000002	0.00119999999998566\\
6.38490000000005	0.000200000000029732\\
6.38500000000004	9.99999999935497e-05\\
6.3851	9.99999999642398e-05\\
6.387	0.00189999999999824\\
6.38810000000005	0.00110000000004895\\
6.39030000000003	0.00219999999998155\\
6.39350000000001	0.00319999999997744\\
6.39360000000005	0.000100000000036182\\
6.39370000000002	9.99999999722334e-05\\
6.39630000000003	0.00260000000001526\\
6.39740000000002	0.00109999999998589\\
6.39860000000002	0.00120000000000076\\
6.39930000000002	0.000700000000003698\\
6.40200000000004	0.0027000000000168\\
6.40400000000001	0.00199999999996692\\
6.40520000000001	0.00120000000000786\\
6.40720000000002	0.00200000000000067\\
6.40730000000001	9.99999999944379e-05\\
6.40740000000001	0.00010000000000332\\
6.40750000000009	0.000100000000078815\\
6.40920000000004	0.00169999999995252\\
6.4094	0.000199999999956901\\
6.41200000000002	0.00260000000001792\\
6.41230000000002	0.000299999999995748\\
6.41340000000001	0.00109999999999744\\
6.41440000000006	0.00100000000005096\\
6.41460000000004	0.000199999999972889\\
6.41470000000005	0.000100000000016642\\
6.41480000000002	9.99999999677925e-05\\
6.41530000000005	0.000500000000028145\\
6.41540000000005	9.99999999962142e-05\\
6.41550000000007	0.000100000000025524\\
6.41680000000008	0.00130000000000763\\
6.41690000000004	9.99999999615753e-05\\
6.41730000000005	0.000400000000006173\\
6.41920000000004	0.00189999999999291\\
6.42120000000004	0.00199999999999889\\
6.42230000000003	0.001099999999993\\
6.42240000000007	0.000100000000035294\\
6.42350000000005	0.00109999999998145\\
6.42370000000002	0.000199999999971112\\
6.42380000000003	0.000100000000007761\\
6.42460000000008	0.000800000000054091\\
6.42730000000005	0.00269999999996973\\
6.42740000000004	9.99999999891088e-05\\
6.42750000000005	0.000100000000010425\\
6.42760000000001	9.99999999624634e-05\\
6.43080000000003	0.00320000000001652\\
6.43090000000004	0.000100000000011313\\
6.43170000000007	0.000800000000028334\\
6.43180000000004	9.99999999677925e-05\\
6.43240000000001	0.000599999999974621\\
6.43260000000005	0.000200000000035061\\
6.43280000000005	0.000200000000002198\\
6.43350000000004	0.00069999999999304\\
6.43370000000004	0.000199999999995093\\
6.43380000000008	0.000100000000038847\\
6.43400000000001	0.00019999999993825\\
6.43450000000001	0.000499999999998835\\
6.43530000000004	0.000800000000023005\\
6.43540000000008	0.0001000000000424\\
6.43550000000003	9.99999999473644e-05\\
6.43560000000005	0.0001000000000273\\
6.43780000000004	0.00219999999998599\\
6.43800000000009	0.000200000000047496\\
6.43820000000006	0.000199999999970224\\
6.43830000000002	9.99999999597989e-05\\
6.43890000000001	0.000599999999993273\\
6.43900000000007	0.000100000000064604\\
6.44660000000008	0.00760000000000982\\
6.44780000000002	0.00119999999993947\\
6.44840000000002	0.000599999999997713\\
6.44890000000011	0.000500000000090317\\
6.4491	0.0001999999998894\\
6.44950000000008	0.000400000000076339\\
6.44980000000001	0.000299999999933576\\
6.45000000000003	0.000200000000015521\\
6.45110000000001	0.00109999999998678\\
6.45120000000005	0.000100000000041511\\
6.45240000000002	0.00119999999996523\\
6.45260000000005	0.00020000000003062\\
6.45350000000002	0.000899999999968593\\
6.45490000000003	0.00140000000001628\\
6.45640000000001	0.00149999999997341\\
6.46100000000005	0.00460000000004168\\
6.46110000000003	9.99999999784507e-05\\
6.46650000000005	0.00540000000001939\\
6.46670000000008	0.000200000000034173\\
6.46680000000002	9.99999999331536e-05\\
6.46700000000003	0.000200000000012857\\
6.46710000000004	0.000100000000010425\\
6.46850000000002	0.0013999999999843\\
6.46880000000005	0.000300000000028611\\
6.46900000000004	0.000199999999988876\\
6.47020000000006	0.00120000000002385\\
6.47160000000003	0.00139999999996654\\
6.47170000000003	0.000100000000004208\\
6.47400000000005	0.00230000000001951\\
6.47420000000009	0.000200000000032396\\
6.47430000000003	9.99999999464762e-05\\
6.47460000000001	0.00029999999997532\\
6.47470000000002	0.000100000000013978\\
6.47530000000006	0.000600000000041234\\
6.47550000000006	0.00019999999999154\\
6.47660000000005	0.00109999999999832\\
6.47690000000005	0.000299999999996636\\
6.47720000000005	0.000300000000000189\\
6.47740000000008	0.00020000000003062\\
6.47990000000002	0.00249999999994266\\
6.48040000000007	0.000500000000042355\\
6.48050000000002	9.99999999535817e-05\\
6.48060000000003	0.000100000000008649\\
6.48070000000005	0.000100000000019307\\
6.48080000000006	0.000100000000007761\\
6.48190000000002	0.00109999999996013\\
6.48210000000002	0.000200000000009304\\
6.48230000000009	0.000200000000060818\\
6.48240000000002	9.99999999331536e-05\\
6.48250000000007	0.000100000000049505\\
6.48270000000001	0.000199999999943579\\
6.48310000000002	0.000400000000006173\\
6.48350000000003	0.000400000000014167\\
6.48610000000002	0.00259999999999128\\
6.48710000000006	0.00100000000003764\\
6.48860000000005	0.00149999999998407\\
6.48870000000006	0.000100000000019307\\
6.4892	0.00049999999993755\\
6.48930000000006	0.000100000000059275\\
6.49140000000002	0.00209999999995603\\
6.49150000000008	0.000100000000060163\\
6.49160000000004	9.99999999633516e-05\\
6.49170000000001	9.99999999669043e-05\\
6.49190000000001	0.000200000000004863\\
6.49300000000002	0.00110000000000632\\
6.4932	0.000199999999980882\\
6.49460000000002	0.00140000000001717\\
6.49470000000004	0.0001000000000273\\
6.49920000000002	0.00449999999997175\\
6.49930000000001	9.9999999995326e-05\\
6.49950000000006	0.000200000000051936\\
6.49980000000001	0.000299999999951339\\
6.50000000000002	0.000200000000008416\\
6.50050000000003	0.000500000000002387\\
6.50330000000002	0.00279999999999436\\
6.50440000000005	0.00110000000002586\\
6.5046	0.000199999999957789\\
6.50480000000003	0.000200000000028844\\
6.50490000000009	0.000100000000053058\\
6.50570000000003	0.000799999999940404\\
6.5061	0.000399999999976863\\
6.50620000000002	0.000100000000021083\\
6.50990000000008	0.00370000000005533\\
6.51010000000004	0.000199999999956901\\
6.51020000000003	9.99999999891088e-05\\
6.51050000000003	0.000300000000000189\\
6.51090000000001	0.000399999999981304\\
6.51120000000002	0.000300000000017953\\
6.51130000000007	0.000100000000040623\\
6.51170000000008	0.000400000000016831\\
6.51190000000005	0.000199999999970224\\
6.51200000000004	9.99999999908852e-05\\
6.51220000000001	0.000199999999969336\\
6.51270000000002	0.000500000000004164\\
6.51290000000001	0.000199999999992428\\
6.51310000000006	0.000200000000052825\\
6.51450000000007	0.00140000000000384\\
6.51460000000001	9.99999999446999e-05\\
6.51520000000005	0.000600000000043011\\
6.51530000000001	9.99999999535817e-05\\
6.51590000000004	0.000600000000031464\\
6.51630000000003	0.000399999999995515\\
6.51640000000004	0.000100000000006872\\
6.51740000000002	0.000999999999979906\\
6.51890000000002	0.00149999999999917\\
6.51900000000003	0.000100000000006872\\
6.51930000000005	0.000300000000026834\\
6.5196000000001	0.000300000000050815\\
6.51970000000002	9.99999999198309e-05\\
6.52090000000005	0.00120000000002563\\
6.52110000000005	0.000200000000003087\\
6.52160000000003	0.000499999999973078\\
6.52170000000006	0.000100000000030853\\
6.52190000000004	0.000199999999987988\\
6.52200000000007	0.000100000000029077\\
6.52210000000003	9.99999999571344e-05\\
6.5248	0.00269999999996973\\
6.52490000000002	0.000100000000020195\\
6.52570000000003	0.000800000000008794\\
6.52610000000005	0.000400000000024825\\
6.5278	0.00169999999994808\\
6.53010000000007	0.00230000000006747\\
6.5329	0.00279999999993219\\
6.53300000000005	0.000100000000045064\\
6.53570000000006	0.00270000000001325\\
6.53580000000002	9.99999999580226e-05\\
6.53680000000001	0.000999999999989676\\
6.53690000000003	0.000100000000021083\\
6.53700000000003	0.000100000000000655\\
6.53860000000004	0.00160000000001048\\
6.5387	9.99999999597989e-05\\
6.53880000000008	0.000100000000075262\\
6.53890000000007	9.99999999988788e-05\\
6.53900000000001	9.99999999393708e-05\\
6.53930000000002	0.000300000000001965\\
6.54090000000001	0.00159999999999183\\
6.54110000000003	0.000200000000026179\\
6.54130000000008	0.000200000000045719\\
6.5416	0.000299999999922029\\
6.54180000000003	0.000200000000029732\\
6.54190000000005	0.000100000000019307\\
6.54300000000003	0.00109999999998234\\
6.54340000000005	0.000400000000014167\\
6.54480000000001	0.00139999999996121\\
6.54590000000007	0.00110000000005872\\
6.54710000000002	0.00119999999995013\\
6.54730000000004	0.000200000000025291\\
6.55050000000007	0.00320000000002985\\
6.55060000000003	9.99999999615753e-05\\
6.55180000000004	0.00120000000000164\\
6.55190000000001	9.99999999695689e-05\\
6.55280000000002	0.000900000000017442\\
6.55290000000004	0.000100000000021083\\
6.55400000000003	0.00109999999998678\\
6.55480000000002	0.000799999999986589\\
6.55510000000001	0.000299999999992195\\
6.55520000000005	0.000100000000036182\\
6.55640000000005	0.00120000000000875\\
6.55700000000003	0.000599999999971068\\
6.55710000000002	9.99999999926615e-05\\
6.55720000000001	9.99999999962142e-05\\
6.55730000000003	0.000100000000014866\\
6.55760000000005	0.000300000000018841\\
6.55890000000002	0.00129999999997299\\
6.55910000000001	0.000199999999986211\\
6.55920000000004	0.000100000000029077\\
6.56130000000005	0.0021000000000102\\
6.56140000000007	0.000100000000028189\\
6.56260000000004	0.00119999999996523\\
6.56370000000008	0.00110000000004007\\
6.56380000000004	9.99999999642398e-05\\
6.56530000000005	0.00150000000000539\\
6.56540000000004	9.99999999882206e-05\\
6.56560000000005	0.000200000000013745\\
6.56690000000005	0.00130000000000319\\
6.56700000000003	9.99999999740098e-05\\
6.56810000000004	0.00110000000001342\\
6.56820000000001	9.99999999660162e-05\\
6.56840000000006	0.00020000000005016\\
6.56850000000004	9.99999999846679e-05\\
6.56860000000008	0.000100000000033518\\
6.56870000000008	0.000100000000006872\\
6.5699	0.00119999999991727\\
6.57020000000004	0.000300000000038381\\
6.57080000000005	0.000600000000006595\\
6.57120000000003	0.000399999999981304\\
6.57130000000005	0.00010000000002286\\
6.57190000000004	0.000599999999988832\\
6.57210000000004	0.00020000000000131\\
6.57220000000004	0.000100000000005096\\
6.57370000000006	0.00150000000001249\\
6.57380000000004	9.99999999793388e-05\\
6.57390000000002	9.99999999793388e-05\\
6.57430000000006	0.000400000000047918\\
6.57520000000005	0.00089999999998458\\
6.57530000000007	0.000100000000017531\\
6.5769	0.00159999999993499\\
6.57700000000002	0.000100000000013978\\
6.57710000000002	0.000100000000009537\\
6.57730000000006	0.000200000000032396\\
6.57740000000002	9.99999999580226e-05\\
6.57770000000003	0.000300000000016176\\
6.57780000000003	9.99999999988788e-05\\
6.57810000000002	0.000299999999985978\\
6.57820000000003	0.000100000000015754\\
6.57830000000003	9.99999999962142e-05\\
6.58290000000005	0.0046000000000177\\
6.58300000000001	9.99999999606871e-05\\
6.58310000000004	0.000100000000036182\\
6.58320000000004	9.99999999988788e-05\\
6.58340000000003	0.000199999999988876\\
6.58370000000001	0.000299999999984202\\
6.58390000000004	0.000200000000026179\\
6.58410000000004	0.000200000000000422\\
6.58530000000007	0.00120000000002474\\
6.58670000000006	0.00139999999998963\\
6.58860000000002	0.00189999999996626\\
6.58870000000005	0.000100000000024636\\
6.58890000000003	0.000199999999983547\\
6.58950000000004	0.000600000000014589\\
6.58960000000005	0.000100000000005096\\
6.59200000000002	0.00239999999997131\\
6.59360000000006	0.0016000000000389\\
6.59370000000007	0.000100000000014866\\
6.59490000000007	0.00119999999999454\\
6.59510000000005	0.000199999999983547\\
6.59520000000001	9.99999999571344e-05\\
6.5954	0.00019999999999154\\
6.59560000000004	0.000200000000035061\\
6.597	0.00139999999996743\\
6.59780000000008	0.000800000000075407\\
6.59790000000005	9.99999999686807e-05\\
6.59810000000007	0.000200000000023515\\
6.60070000000004	0.00259999999996907\\
6.60080000000004	9.9999999995326e-05\\
6.60100000000002	0.000199999999987099\\
6.60120000000004	0.000200000000013745\\
6.60230000000006	0.00110000000002319\\
6.60260000000001	0.000299999999954004\\
6.60320000000003	0.00060000000001903\\
6.60530000000002	0.00209999999998356\\
6.60580000000007	0.000500000000052125\\
6.60700000000005	0.00119999999997678\\
6.60710000000004	9.99999999908852e-05\\
6.6073	0.000199999999966671\\
6.60740000000006	0.000100000000053058\\
6.6081	0.00069999999994419\\
6.60830000000003	0.000200000000027956\\
6.60840000000004	0.000100000000009537\\
6.60850000000001	9.99999999704571e-05\\
6.60860000000003	0.000100000000026412\\
6.61080000000001	0.00219999999997533\\
6.61100000000001	0.000199999999995093\\
6.61300000000009	0.00200000000008238\\
6.61310000000005	9.99999999624634e-05\\
6.61330000000004	0.000199999999986211\\
6.61340000000002	9.99999999828916e-05\\
6.6138	0.000399999999984857\\
6.61420000000006	0.000400000000052358\\
6.61440000000001	0.000199999999956901\\
6.61450000000002	0.000100000000006872\\
6.61470000000003	0.00020000000001108\\
6.61480000000006	0.000100000000025524\\
6.6149	9.99999999446999e-05\\
6.61570000000002	0.000800000000016787\\
6.61580000000002	0.000100000000005984\\
6.61610000000007	0.000300000000050815\\
6.61630000000004	0.000199999999964895\\
6.61640000000005	0.000100000000013978\\
6.61690000000001	0.000499999999954426\\
6.61710000000006	0.000200000000055489\\
6.61720000000008	0.000100000000012201\\
6.6174	0.000199999999924927\\
6.61750000000005	0.000100000000049505\\
6.61760000000003	9.99999999793388e-05\\
6.61790000000008	0.00030000000005348\\
6.61870000000006	0.000799999999980372\\
6.61880000000001	9.99999999429235e-05\\
6.62010000000006	0.00130000000004937\\
6.62190000000006	0.00180000000000025\\
6.62220000000009	0.000300000000035716\\
6.62240000000005	0.00019999999996223\\
6.62250000000003	9.9999999980227e-05\\
6.62270000000001	0.000199999999975553\\
6.6239	0.00119999999999454\\
6.62400000000001	0.000100000000009537\\
6.62440000000005	0.000400000000034595\\
6.62460000000001	0.000199999999965783\\
6.6248	0.000199999999989764\\
6.62530000000005	0.000500000000047685\\
6.62540000000005	9.99999999944379e-05\\
6.62820000000001	0.00279999999996416\\
6.62870000000005	0.000500000000044132\\
6.62880000000001	9.99999999562462e-05\\
6.62890000000007	0.000100000000059275\\
6.6304	0.00149999999993167\\
6.63050000000002	0.00010000000002286\\
6.63130000000003	0.000800000000008794\\
6.63190000000002	0.000599999999990608\\
6.63200000000003	0.000100000000001543\\
6.63220000000004	0.000200000000013745\\
6.63230000000002	9.99999999766743e-05\\
6.63340000000005	0.00110000000003385\\
6.63350000000001	9.99999999580226e-05\\
6.63460000000001	0.0011000000000001\\
6.63530000000005	0.000700000000041001\\
6.63550000000001	0.000199999999964895\\
6.63560000000006	0.000100000000043288\\
6.63570000000004	9.9999999980227e-05\\
6.63800000000008	0.0023000000000426\\
6.63810000000005	9.99999999740098e-05\\
6.63820000000002	9.99999999660162e-05\\
6.63840000000002	0.00020000000000131\\
6.63870000000006	0.00030000000003394\\
6.63880000000005	9.99999999988788e-05\\
6.63890000000003	9.99999999784507e-05\\
6.63930000000009	0.000400000000053247\\
6.63950000000004	0.000199999999949796\\
6.6398	0.000299999999967326\\
6.64100000000003	0.00120000000002918\\
6.64120000000006	0.000200000000029732\\
6.64130000000003	9.99999999660162e-05\\
6.64140000000001	9.99999999855561e-05\\
6.64170000000005	0.000300000000035716\\
6.64180000000004	9.9999999995326e-05\\
6.64410000000007	0.00230000000002839\\
6.64420000000006	9.9999999989997e-05\\
6.64440000000008	0.000200000000014633\\
6.64460000000001	0.000199999999933809\\
6.64480000000002	0.00020000000001108\\
6.6451	0.000299999999980649\\
6.64520000000005	0.000100000000048617\\
6.64530000000003	9.99999999740098e-05\\
6.64540000000004	0.000100000000018419\\
6.64610000000007	0.000700000000021461\\
6.64630000000007	0.000200000000003087\\
6.6480000000001	0.0017000000000289\\
6.64890000000005	0.000899999999949053\\
6.65070000000001	0.00179999999996383\\
6.65080000000003	0.000100000000016642\\
6.65100000000002	0.000199999999990652\\
6.65110000000004	0.000100000000025524\\
6.65150000000002	0.000399999999976863\\
6.65160000000005	0.000100000000028189\\
6.65370000000001	0.0020999999999658\\
6.65420000000009	0.00050000000007433\\
6.65480000000001	0.000599999999923106\\
6.65530000000003	0.000500000000021039\\
6.65540000000001	9.9999999980227e-05\\
6.65560000000002	0.000200000000008416\\
6.65590000000005	0.000300000000033052\\
6.65600000000004	9.99999999828916e-05\\
6.65610000000001	9.99999999713452e-05\\
6.65650000000004	0.000400000000027489\\
6.65660000000004	0.000100000000005984\\
6.65800000000006	0.00140000000001361\\
6.65820000000007	0.000200000000016409\\
6.65830000000001	9.9999999940259e-05\\
6.6584	9.99999999891088e-05\\
6.65850000000001	0.000100000000012201\\
6.65870000000002	0.000200000000002198\\
6.65890000000001	0.000199999999998646\\
6.65900000000003	0.000100000000012201\\
6.65960000000003	0.000600000000007483\\
6.65990000000003	0.000299999999995748\\
6.66040000000006	0.000500000000034362\\
6.66070000000002	0.000299999999956668\\
6.66090000000004	0.000200000000016409\\
6.661	9.99999999669043e-05\\
6.66230000000002	0.00130000000002006\\
6.66250000000009	0.000200000000061706\\
6.66330000000003	0.00079999999994218\\
6.66340000000004	0.000100000000010425\\
6.66370000000003	0.000299999999995748\\
6.66450000000006	0.000800000000021228\\
6.66460000000004	9.99999999837797e-05\\
6.66470000000001	9.99999999722334e-05\\
6.66480000000005	0.000100000000040623\\
6.66580000000005	0.00100000000000033\\
6.66590000000004	9.99999999828916e-05\\
6.6662	0.000299999999966438\\
6.66630000000003	0.000100000000028189\\
6.66640000000008	0.000100000000053946\\
6.66710000000003	0.000699999999942413\\
6.66730000000003	0.000200000000003975\\
6.66760000000004	0.000300000000011735\\
6.66770000000005	0.000100000000010425\\
6.66830000000003	0.000599999999982614\\
6.6684	9.99999999686807e-05\\
6.66850000000002	0.000100000000017531\\
6.66860000000007	0.000100000000053058\\
6.6687	9.99999999278245e-05\\
6.66880000000003	0.00010000000003263\\
6.66900000000008	0.000200000000047496\\
6.66920000000002	0.000199999999936473\\
6.67010000000008	0.00090000000005741\\
6.6710000000001	0.000900000000025436\\
6.67120000000009	0.000199999999990652\\
6.67140000000003	0.000199999999936473\\
6.67170000000004	0.000300000000007294\\
6.67180000000007	0.000100000000034406\\
6.6724	0.000599999999929324\\
6.67250000000001	0.000100000000005984\\
6.67420000000004	0.00170000000003245\\
6.67430000000004	0.000100000000005984\\
6.67450000000008	0.000200000000031508\\
6.67460000000003	9.99999999535817e-05\\
6.67470000000001	9.99999999855561e-05\\
6.67490000000007	0.000200000000057265\\
6.67500000000008	0.000100000000006872\\
6.67520000000005	0.000199999999969336\\
6.67560000000005	0.000399999999999956\\
6.67570000000004	9.99999999873324e-05\\
6.67600000000004	0.000300000000002854\\
6.67610000000002	9.99999999811152e-05\\
6.67620000000004	0.000100000000021083\\
6.67630000000007	0.000100000000026412\\
6.67640000000005	9.99999999873324e-05\\
6.6766	0.000199999999946243\\
6.6767	0.000100000000000655\\
6.67680000000005	0.000100000000050393\\
6.67690000000006	0.000100000000004208\\
6.67700000000002	9.99999999633516e-05\\
6.67820000000006	0.00120000000004072\\
6.67830000000007	0.000100000000006872\\
6.67950000000003	0.00119999999996079\\
6.67980000000004	0.000300000000013512\\
6.68020000000004	0.00040000000000262\\
6.68030000000005	0.000100000000010425\\
6.68090000000001	0.000599999999957745\\
6.681	9.99999999917733e-05\\
6.68130000000008	0.000300000000079237\\
6.68240000000003	0.00109999999994592\\
6.68370000000003	0.00129999999999697\\
6.68380000000002	9.99999999944379e-05\\
6.6839	9.99999999846679e-05\\
6.68400000000008	0.000100000000073486\\
6.68430000000001	0.000299999999932687\\
6.68470000000001	0.000399999999994627\\
6.686	0.00129999999999519\\
6.68610000000007	0.000100000000069933\\
6.68620000000002	9.99999999473644e-05\\
6.68630000000007	0.000100000000053058\\
6.68640000000001	9.99999999340417e-05\\
6.68650000000002	0.000100000000018419\\
6.6867000000001	0.000200000000075029\\
6.68680000000001	9.99999999127255e-05\\
6.68890000000011	0.00210000000009369\\
6.68900000000004	9.99999999331536e-05\\
6.68920000000003	0.000199999999995981\\
6.68930000000003	9.99999999997669e-05\\
6.68980000000002	0.000499999999982847\\
6.69090000000003	0.00110000000001609\\
6.69100000000001	9.99999999722334e-05\\
6.69250000000005	0.00150000000004713\\
6.69270000000008	0.000200000000024403\\
6.69280000000003	9.99999999518053e-05\\
6.6929	9.99999999757861e-05\\
6.69320000000002	0.000300000000017953\\
6.69330000000003	0.000100000000008649\\
6.69370000000003	0.000399999999999956\\
6.69400000000002	0.000299999999993972\\
6.69420000000004	0.000200000000019074\\
6.69450000000005	0.000300000000007294\\
6.69460000000003	9.99999999820034e-05\\
6.69680000000005	0.00220000000001441\\
6.69700000000007	0.000200000000024403\\
6.69720000000005	0.000199999999979106\\
6.69750000000001	0.00029999999995578\\
6.69770000000002	0.000200000000012857\\
6.6979	0.000199999999983547\\
6.69820000000004	0.000300000000036604\\
6.69830000000001	9.99999999660162e-05\\
6.69900000000004	0.000700000000037448\\
6.69930000000005	0.00030000000000463\\
6.69950000000009	0.000200000000043943\\
6.69970000000001	0.000199999999922262\\
6.70080000000005	0.00110000000003652\\
6.70090000000002	9.99999999722334e-05\\
6.70100000000005	0.000100000000029077\\
6.7011	9.99999999482526e-05\\
6.70120000000008	0.000100000000084144\\
6.70130000000007	9.99999999811152e-05\\
6.70140000000005	9.99999999811152e-05\\
6.70150000000001	9.99999999597989e-05\\
6.70160000000005	0.000100000000044176\\
6.70300000000001	0.00139999999996387\\
6.70310000000008	0.000100000000067269\\
6.70330000000005	0.000199999999971112\\
6.70370000000003	0.000399999999977751\\
6.70390000000001	0.000199999999980882\\
6.70400000000002	0.000100000000005096\\
6.70420000000001	0.000199999999992428\\
6.70430000000002	0.000100000000008649\\
6.70480000000004	0.000500000000019263\\
6.70510000000004	0.000299999999998413\\
6.70530000000005	0.000200000000010192\\
6.70540000000002	9.99999999748979e-05\\
6.70560000000003	0.000200000000005751\\
6.70570000000002	9.9999999995326e-05\\
6.70580000000001	9.99999999908852e-05\\
6.7059	9.99999999917733e-05\\
6.70610000000006	0.000200000000051936\\
6.70620000000007	0.000100000000011313\\
6.70640000000005	0.000199999999980882\\
6.70650000000004	9.99999999891088e-05\\
6.70660000000004	9.99999999988788e-05\\
6.7068	0.000199999999963119\\
6.70690000000003	0.000100000000035294\\
6.70700000000003	9.99999999971024e-05\\
6.70740000000006	0.000400000000030154\\
6.70750000000001	9.99999999518053e-05\\
6.70760000000006	0.000100000000050393\\
6.70770000000001	9.99999999446999e-05\\
6.70780000000007	0.000100000000062828\\
6.70820000000007	0.000399999999995515\\
6.70830000000008	0.000100000000012201\\
6.70840000000006	9.99999999837797e-05\\
6.70890000000005	0.0004999999999864\\
6.70900000000007	0.000100000000015754\\
6.70940000000008	0.000400000000009726\\
6.70950000000001	9.99999999313772e-05\\
6.70960000000011	0.000100000000101907\\
6.71090000000009	0.00129999999998276\\
6.71110000000008	0.000199999999984435\\
6.71120000000009	0.000100000000011313\\
6.71130000000003	9.99999999438117e-05\\
6.71140000000004	0.000100000000010425\\
6.71170000000001	0.000299999999966438\\
6.71180000000003	0.000100000000023748\\
6.71190000000008	0.00010000000004684\\
6.71200000000002	9.99999999411472e-05\\
6.71250000000001	0.000499999999987288\\
6.71280000000002	0.000300000000011735\\
6.71290000000005	0.00010000000003263\\
6.7131	0.000199999999950684\\
6.71320000000004	0.000100000000038847\\
6.71330000000003	9.99999999846679e-05\\
6.71360000000005	0.000300000000026834\\
6.71660000000002	0.00299999999996814\\
6.7167	9.99999999793388e-05\\
6.71780000000003	0.00110000000002852\\
6.71790000000005	0.000100000000020195\\
6.71800000000002	9.99999999757861e-05\\
6.71810000000004	0.000100000000018419\\
6.71820000000006	0.00010000000001309\\
6.71860000000003	0.000399999999974199\\
6.72060000000004	0.00200000000000866\\
6.72100000000005	0.00040000000000795\\
6.72110000000008	0.00010000000003707\\
6.72220000000001	0.00109999999992549\\
6.72510000000003	0.00290000000002077\\
6.7252	9.99999999722334e-05\\
6.72530000000008	0.000100000000077927\\
6.72550000000004	0.000199999999964895\\
6.7261	0.000599999999959522\\
6.72680000000003	0.000700000000025014\\
6.72690000000001	9.99999999775625e-05\\
6.72720000000002	0.000300000000017953\\
6.72730000000003	0.000100000000009537\\
6.72740000000004	0.000100000000010425\\
6.72750000000001	9.99999999686807e-05\\
6.72770000000003	0.000200000000015521\\
6.72800000000005	0.000300000000023282\\
6.72820000000002	0.000199999999966671\\
6.72920000000004	0.00100000000002254\\
6.72930000000004	9.9999999995326e-05\\
6.72960000000003	0.00029999999999486\\
6.73020000000002	0.000599999999990608\\
6.73030000000007	0.000100000000045064\\
6.73100000000008	0.000700000000015244\\
6.73120000000005	0.000199999999972\\
6.73160000000001	0.000399999999951994\\
6.73290000000007	0.00130000000006447\\
6.73300000000006	9.99999999908852e-05\\
6.73340000000001	0.000399999999944001\\
6.73360000000001	0.000199999999999534\\
6.73420000000003	0.000600000000023471\\
6.7343	9.99999999740098e-05\\
6.73440000000006	0.000100000000061939\\
6.73470000000006	0.000299999999993084\\
6.73490000000003	0.000199999999967559\\
6.73500000000008	0.000100000000058387\\
6.73520000000003	0.00019999999994269\\
6.73610000000002	0.000899999999992573\\
6.73630000000002	0.000200000000003975\\
6.73650000000006	0.000200000000038614\\
6.73790000000001	0.00139999999995144\\
6.73810000000009	0.000200000000081246\\
6.73850000000007	0.000399999999975087\\
6.73860000000002	9.99999999526935e-05\\
6.73870000000005	0.000100000000031741\\
6.73890000000002	0.000199999999966671\\
6.73930000000007	0.000400000000046141\\
6.73960000000005	0.000299999999982425\\
6.73970000000001	9.99999999597989e-05\\
6.73980000000005	0.000100000000038847\\
6.73990000000002	9.99999999704571e-05\\
6.74000000000004	0.000100000000024636\\
6.74020000000007	0.000200000000025291\\
6.74040000000009	0.000200000000023515\\
6.74060000000004	0.000199999999946243\\
6.74100000000004	0.000400000000007061\\
6.74110000000001	9.99999999633516e-05\\
6.74160000000006	0.000500000000048573\\
6.742	0.000399999999943113\\
6.74210000000005	0.000100000000050393\\
6.74240000000001	0.000299999999960221\\
6.74250000000002	0.000100000000010425\\
6.74290000000001	0.000399999999991074\\
6.743	9.9999999989997e-05\\
6.74310000000006	0.000100000000055722\\
6.74320000000001	9.99999999473644e-05\\
6.74330000000006	0.000100000000052169\\
6.74350000000002	0.00019999999996223\\
6.74370000000008	0.000200000000062595\\
6.74400000000005	0.000299999999964662\\
6.74410000000004	9.9999999989997e-05\\
6.74520000000002	0.001099999999985\\
6.74640000000005	0.00120000000002829\\
6.74660000000002	0.000199999999969336\\
6.74670000000001	9.99999999873324e-05\\
6.74680000000004	0.00010000000003263\\
6.74690000000008	0.000100000000040623\\
6.74720000000002	0.000299999999938905\\
6.74730000000011	0.000100000000090361\\
6.74750000000002	0.000199999999913381\\
6.74760000000003	0.000100000000002431\\
6.74770000000001	9.99999999811152e-05\\
6.74780000000002	0.000100000000012201\\
6.74790000000004	0.000100000000021971\\
6.74830000000001	0.000399999999974199\\
6.74860000000006	0.00030000000004371\\
6.74880000000006	0.000199999999996869\\
6.74890000000006	0.000100000000008649\\
6.74980000000004	0.00089999999997481\\
6.75000000000004	0.000199999999997758\\
6.75010000000003	9.99999999926615e-05\\
6.75030000000003	0.000199999999995981\\
6.75160000000005	0.00130000000002628\\
6.75310000000004	0.00149999999999118\\
6.75320000000001	9.9999999965128e-05\\
6.75340000000007	0.000200000000058154\\
6.75480000000003	0.00139999999996832\\
6.75510000000001	0.000299999999977985\\
6.75760000000001	0.00250000000000039\\
6.75770000000005	0.00010000000003263\\
6.75780000000004	9.99999999908852e-05\\
6.75810000000006	0.00030000000002417\\
6.75820000000003	9.99999999740098e-05\\
6.75830000000002	9.99999999820034e-05\\
6.7584	9.99999999882206e-05\\
6.75860000000005	0.000200000000041278\\
6.75990000000004	0.00129999999999519\\
6.76050000000008	0.000600000000040346\\
6.76070000000009	0.000200000000007527\\
6.761	0.000299999999914924\\
6.76230000000001	0.00130000000001029\\
6.76240000000003	0.000100000000013978\\
6.76250000000001	9.99999999828916e-05\\
6.76280000000002	0.000300000000008183\\
6.76290000000004	0.000100000000024636\\
6.76360000000001	0.000699999999968171\\
6.76370000000005	0.000100000000039735\\
6.76380000000006	0.000100000000005984\\
6.76410000000003	0.000299999999977096\\
6.76430000000002	0.000199999999989764\\
6.7645	0.000199999999975553\\
6.76460000000005	0.000100000000053058\\
6.76470000000004	9.99999999837797e-05\\
6.76480000000002	9.99999999864443e-05\\
6.76490000000002	9.99999999917733e-05\\
6.76500000000003	0.000100000000016642\\
6.76510000000005	0.000100000000018419\\
6.76520000000003	9.99999999775625e-05\\
6.76550000000001	0.000299999999983314\\
6.76660000000002	0.00110000000001165\\
6.76690000000001	0.000299999999988643\\
6.76700000000005	0.0001000000000424\\
6.76820000000003	0.00119999999997766\\
6.76830000000001	9.99999999784507e-05\\
6.76860000000006	0.000300000000046374\\
6.76890000000004	0.000299999999986866\\
6.76900000000005	0.000100000000007761\\
6.76920000000005	0.00020000000000131\\
6.77130000000009	0.0021000000000404\\
6.77140000000003	9.99999999411472e-05\\
6.77150000000004	0.000100000000011313\\
6.77210000000004	0.000599999999994161\\
6.77230000000003	0.000199999999995093\\
6.77240000000004	0.000100000000010425\\
6.77260000000002	0.000199999999977329\\
6.77270000000005	0.0001000000000273\\
6.77280000000007	0.000100000000020195\\
6.77310000000003	0.00029999999996555\\
6.7732	9.99999999669043e-05\\
6.77330000000002	0.000100000000013978\\
6.77380000000005	0.000500000000034362\\
6.77400000000002	0.000199999999969336\\
6.77410000000004	0.000100000000023748\\
6.7744	0.000299999999960221\\
6.77450000000001	0.000100000000011313\\
6.77460000000005	0.000100000000039735\\
6.77480000000002	0.000199999999970224\\
6.77500000000002	0.00019999999999154\\
6.77510000000001	9.99999999944379e-05\\
6.77520000000003	0.000100000000017531\\
6.77530000000004	0.000100000000006872\\
6.77550000000005	0.000200000000014633\\
6.77570000000002	0.000199999999967559\\
6.77580000000005	0.000100000000029077\\
6.77590000000006	0.000100000000012201\\
6.77610000000006	0.000199999999999534\\
6.77730000000007	0.00120000000000697\\
6.7774	9.99999999384826e-05\\
6.77750000000001	0.000100000000008649\\
6.77760000000007	0.000100000000059275\\
6.77770000000001	9.99999999358181e-05\\
6.77780000000004	0.000100000000034406\\
6.77790000000005	0.00010000000001309\\
6.778	9.99999999473644e-05\\
6.77810000000003	0.000100000000031741\\
6.77820000000005	0.00010000000001309\\
6.7783	9.99999999535817e-05\\
6.77850000000004	0.000200000000035949\\
6.77860000000005	0.000100000000011313\\
6.77880000000006	0.000200000000008416\\
6.77890000000001	9.99999999562462e-05\\
6.779	9.99999999873324e-05\\
6.7791000000001	0.000100000000097467\\
6.77920000000009	9.99999999891088e-05\\
6.77950000000001	0.000299999999925582\\
6.77970000000007	0.000200000000057265\\
6.77990000000001	0.00019999999993825\\
6.78	9.99999999935497e-05\\
6.7807	0.000700000000002809\\
6.78090000000003	0.000200000000025291\\
6.7811	0.000199999999973777\\
6.78120000000001	0.000100000000006872\\
6.78130000000001	9.9999999995326e-05\\
6.78140000000004	0.000100000000033518\\
6.78160000000007	0.000200000000027956\\
6.7818	0.000199999999933809\\
6.78190000000003	0.0001000000000273\\
6.78200000000006	0.000100000000030853\\
6.78210000000002	9.99999999589107e-05\\
6.78220000000003	0.00010000000001309\\
6.78240000000007	0.000200000000041278\\
6.78260000000006	0.000199999999989764\\
6.78280000000002	0.000199999999961342\\
6.78350000000003	0.000700000000005474\\
6.78370000000002	0.000199999999988876\\
6.78380000000004	0.000100000000019307\\
6.78390000000005	0.000100000000014866\\
6.78400000000007	0.000100000000018419\\
6.78510000000003	0.0010999999999628\\
6.78650000000003	0.00139999999999407\\
6.78660000000004	0.000100000000011313\\
6.78670000000002	9.99999999784507e-05\\
6.7868	9.99999999828916e-05\\
6.78690000000001	0.000100000000011313\\
6.78700000000002	0.000100000000009537\\
6.78750000000001	0.000499999999994394\\
6.78760000000004	0.000100000000028189\\
6.7877	9.99999999606871e-05\\
6.78780000000001	0.000100000000002431\\
6.78810000000004	0.000300000000034828\\
6.78820000000002	9.99999999766743e-05\\
6.78830000000005	0.00010000000003263\\
6.78880000000006	0.00050000000000594\\
6.78890000000005	9.99999999962142e-05\\
6.78900000000006	0.000100000000011313\\
6.78910000000006	9.99999999962142e-05\\
6.78920000000001	9.99999999544698e-05\\
6.7893	9.99999999864443e-05\\
6.78960000000003	0.000300000000032163\\
6.7907	0.00109999999996813\\
6.79080000000004	0.000100000000037959\\
6.79090000000005	0.000100000000006872\\
6.79120000000002	0.000299999999977096\\
6.7913	9.99999999766743e-05\\
6.7915	0.00020000000000131\\
6.79170000000003	0.000200000000025291\\
6.79180000000005	0.000100000000023748\\
6.79200000000003	0.000199999999983547\\
6.79230000000006	0.000300000000028611\\
6.79270000000001	0.000399999999943113\\
6.79300000000006	0.000300000000058809\\
6.79310000000009	0.000100000000030853\\
6.79350000000002	0.000399999999921796\\
6.79360000000002	0.000100000000006872\\
6.79370000000005	0.0001000000000273\\
6.79390000000005	0.000200000000000422\\
6.79400000000005	0.000100000000002431\\
6.79410000000008	0.00010000000002286\\
6.79430000000002	0.000199999999946243\\
6.79470000000008	0.000400000000060352\\
6.79530000000003	0.000599999999943535\\
6.79550000000002	0.000199999999995093\\
6.79560000000004	0.000100000000013978\\
6.79580000000005	0.000200000000010192\\
6.79590000000001	9.99999999633516e-05\\
6.79610000000005	0.000200000000044831\\
6.79620000000007	0.000100000000019307\\
6.79630000000005	9.99999999775625e-05\\
6.79670000000005	0.000400000000003509\\
6.79690000000001	0.00019999999995246\\
6.79710000000002	0.000200000000015521\\
6.7973	0.00019999999998177\\
6.79780000000007	0.000500000000061007\\
6.79790000000001	9.99999999491408e-05\\
6.79800000000006	0.000100000000048617\\
6.79810000000004	9.99999999793388e-05\\
6.79830000000004	0.000199999999998646\\
6.79840000000001	9.9999999965128e-05\\
6.79860000000006	0.000200000000051048\\
6.79870000000003	9.99999999731216e-05\\
6.79880000000006	0.000100000000029077\\
6.79900000000004	0.000199999999985323\\
6.79910000000002	9.99999999748979e-05\\
6.80060000000003	0.00150000000000539\\
6.80070000000006	0.000100000000030853\\
6.8008	9.99999999473644e-05\\
6.80090000000001	0.000100000000004208\\
6.80100000000005	0.0001000000000424\\
6.80150000000005	0.000500000000004164\\
6.80160000000004	9.99999999846679e-05\\
6.80180000000006	0.000200000000017297\\
6.80230000000006	0.000500000000002387\\
6.80240000000009	0.000100000000029077\\
6.80250000000005	9.99999999589107e-05\\
6.80360000000003	0.001099999999985\\
6.804	0.000399999999972422\\
6.80410000000003	0.000100000000029965\\
6.8042	9.99999999704571e-05\\
6.80600000000002	0.00180000000001534\\
6.80610000000005	0.000100000000029965\\
6.80640000000001	0.000299999999959333\\
6.80670000000002	0.000300000000010847\\
6.80680000000003	0.000100000000013978\\
6.80800000000001	0.00119999999997855\\
6.8081	9.99999999873324e-05\\
6.80830000000001	0.000200000000012857\\
6.80850000000005	0.000200000000035949\\
6.80870000000006	0.000200000000015521\\
6.80880000000004	9.99999999722334e-05\\
6.80900000000004	0.000200000000005751\\
6.80930000000008	0.00030000000003394\\
6.81010000000001	0.000799999999938628\\
6.81020000000004	0.000100000000024636\\
6.81030000000002	9.99999999855561e-05\\
6.81070000000004	0.000400000000019496\\
6.81080000000005	0.000100000000006872\\
6.81090000000005	9.9999999995326e-05\\
6.81210000000007	0.00120000000002385\\
6.81230000000002	0.000199999999945355\\
6.81240000000006	0.000100000000047729\\
6.81410000000001	0.00169999999995163\\
6.81420000000004	0.000100000000020195\\
6.81430000000003	9.9999999995326e-05\\
6.81440000000002	9.99999999846679e-05\\
6.81460000000004	0.000200000000024403\\
6.8149	0.000299999999961997\\
6.81500000000001	0.000100000000004208\\
6.81530000000003	0.000300000000022393\\
6.81580000000004	0.000500000000008605\\
6.81610000000004	0.000300000000008183\\
6.81650000000001	0.000399999999964429\\
6.81660000000004	0.000100000000035294\\
6.81680000000003	0.000199999999987988\\
6.81760000000005	0.000800000000013235\\
6.81770000000001	9.99999999669043e-05\\
6.81790000000007	0.000200000000058154\\
6.81820000000006	0.00029999999998509\\
6.81830000000004	9.9999999980227e-05\\
6.81840000000008	0.000100000000045952\\
6.81860000000005	0.000199999999964895\\
6.81870000000007	0.000100000000024636\\
6.81880000000003	9.99999999606871e-05\\
6.81890000000002	9.9999999989997e-05\\
6.81900000000005	0.000100000000031741\\
6.81910000000002	9.99999999642398e-05\\
6.81920000000003	0.000100000000011313\\
6.81930000000005	0.000100000000018419\\
6.81940000000004	9.9999999995326e-05\\
6.81950000000001	9.99999999615753e-05\\
6.81960000000003	0.000100000000020195\\
6.8199	0.000299999999976208\\
6.82000000000003	0.000100000000028189\\
6.82030000000006	0.000300000000033052\\
6.82060000000006	0.000299999999993972\\
6.82080000000006	0.000200000000002198\\
6.82090000000001	9.99999999473644e-05\\
6.82260000000005	0.00170000000004844\\
6.82270000000007	0.000100000000014866\\
6.82380000000001	0.00109999999994148\\
6.82390000000004	0.00010000000003263\\
6.82420000000001	0.00029999999996555\\
6.82430000000004	0.000100000000028189\\
6.82440000000001	9.99999999757861e-05\\
6.82460000000003	0.000200000000021738\\
6.82470000000004	0.000100000000001543\\
6.82480000000004	9.99999999988788e-05\\
6.82590000000001	0.00109999999997967\\
6.82600000000006	0.000100000000045952\\
6.8261	9.99999999411472e-05\\
6.82620000000001	0.000100000000009537\\
6.82630000000002	0.000100000000009537\\
6.82640000000002	9.9999999995326e-05\\
6.82660000000001	0.000199999999994205\\
6.82670000000007	0.000100000000063716\\
6.82700000000002	0.000299999999940681\\
6.82730000000004	0.000300000000025058\\
6.82750000000002	0.000199999999982658\\
6.82890000000003	0.0014000000000074\\
6.82900000000002	9.99999999935497e-05\\
6.82930000000002	0.000300000000001077\\
6.82940000000002	9.99999999944379e-05\\
6.8295	9.9999999980227e-05\\
6.82960000000002	0.000100000000025524\\
6.82980000000003	0.000200000000005751\\
6.83000000000006	0.000200000000033285\\
6.83010000000005	9.99999999820034e-05\\
6.83040000000001	0.000299999999962886\\
6.8305000000001	0.000100000000086808\\
6.83060000000002	9.99999999207191e-05\\
6.83080000000002	0.000200000000008416\\
6.83150000000005	0.000700000000025902\\
6.83270000000002	0.00119999999997233\\
6.83280000000005	0.000100000000023748\\
6.83290000000004	9.99999999891088e-05\\
6.83300000000003	9.99999999979906e-05\\
6.83310000000003	9.99999999962142e-05\\
6.83320000000001	9.99999999846679e-05\\
6.83340000000003	0.000200000000017297\\
6.83350000000007	0.000100000000034406\\
6.83360000000007	0.000100000000005096\\
6.83370000000002	9.99999999509171e-05\\
6.83380000000006	0.000100000000039735\\
6.83390000000007	0.000100000000005984\\
6.83400000000002	9.9999999950029e-05\\
6.83420000000004	0.000200000000018186\\
6.83450000000006	0.000300000000022393\\
6.83480000000003	0.000299999999973544\\
6.83660000000001	0.00179999999997982\\
6.83670000000003	0.000100000000018419\\
6.83680000000005	0.000100000000016642\\
6.83690000000002	9.99999999775625e-05\\
6.83740000000001	0.000499999999985512\\
6.8375	9.99999999926615e-05\\
6.83860000000006	0.00110000000005517\\
6.83900000000002	0.000399999999964429\\
6.83910000000002	9.99999999971024e-05\\
6.83950000000002	0.000399999999999068\\
6.84080000000003	0.00130000000001207\\
6.84090000000005	0.000100000000017531\\
6.84100000000005	9.99999999988788e-05\\
6.8415	0.000499999999953538\\
6.8416	0.000100000000000655\\
6.84200000000004	0.0004000000000417\\
6.84210000000001	9.99999999642398e-05\\
6.84290000000006	0.000800000000054091\\
6.843	9.99999999420353e-05\\
6.84310000000006	0.000100000000055722\\
6.84330000000002	0.000199999999957789\\
6.84340000000004	0.000100000000023748\\
6.84360000000007	0.000200000000026179\\
6.84370000000002	9.99999999509171e-05\\
6.84430000000004	0.000600000000026135\\
6.84440000000001	9.99999999677925e-05\\
6.84460000000003	0.000200000000019962\\
6.8447	9.99999999722334e-05\\
6.84480000000008	0.000100000000080591\\
6.84510000000004	0.000299999999953116\\
6.84560000000003	0.000499999999989065\\
6.84610000000004	0.000500000000014822\\
6.84680000000007	0.000700000000025902\\
6.84690000000008	0.000100000000014866\\
6.84710000000002	0.000199999999940026\\
6.84730000000006	0.00020000000004039\\
6.84740000000011	0.000100000000045064\\
6.84760000000006	0.000199999999951572\\
6.84770000000006	0.000100000000001543\\
6.84780000000001	9.9999999950029e-05\\
6.84800000000009	0.000200000000074141\\
6.84810000000001	9.99999999287127e-05\\
6.8482	9.99999999873324e-05\\
6.84830000000006	0.000100000000059275\\
6.84840000000003	9.99999999704571e-05\\
6.84860000000004	0.000200000000008416\\
6.84870000000001	9.99999999748979e-05\\
6.84900000000002	0.000300000000008183\\
6.84920000000003	0.000200000000005751\\
6.84960000000004	0.000400000000007061\\
6.84980000000006	0.00020000000002085\\
6.85000000000005	0.000199999999997758\\
6.8502	0.000199999999950684\\
6.85030000000003	0.000100000000029077\\
6.85050000000002	0.000199999999983547\\
6.85060000000005	0.000100000000036182\\
6.85110000000006	0.000500000000002387\\
6.85120000000011	0.000100000000053058\\
6.85150000000004	0.000299999999933576\\
6.85190000000001	0.000399999999965317\\
6.85210000000002	0.000200000000008416\\
6.85220000000005	0.000100000000035294\\
6.85240000000004	0.000199999999986211\\
6.85250000000006	0.00010000000002286\\
6.85260000000003	9.9999999965128e-05\\
6.85270000000008	0.000100000000053946\\
6.85280000000003	9.99999999535817e-05\\
6.85300000000003	0.00020000000000131\\
6.85310000000005	0.000100000000019307\\
6.85330000000004	0.000199999999987099\\
6.85340000000004	0.00010000000000332\\
6.85350000000005	0.000100000000002431\\
6.85360000000004	9.99999999979906e-05\\
6.85380000000004	0.000199999999990652\\
6.85420000000002	0.000399999999983081\\
6.85430000000006	0.000100000000044176\\
6.85440000000009	0.000100000000024636\\
6.85450000000002	9.99999999287127e-05\\
6.8546	9.99999999864443e-05\\
6.85490000000001	0.000300000000010847\\
6.85500000000003	0.000100000000015754\\
6.85510000000004	0.000100000000011313\\
6.85520000000005	0.00010000000001309\\
6.85530000000007	0.000100000000015754\\
6.85540000000007	9.99999999971024e-05\\
6.85550000000003	9.99999999660162e-05\\
6.85570000000002	0.000199999999987988\\
6.85580000000004	0.000100000000021083\\
6.85590000000002	9.99999999828916e-05\\
6.85600000000001	9.99999999882206e-05\\
6.85610000000003	0.000100000000019307\\
6.85750000000002	0.00139999999998341\\
6.85760000000005	0.00010000000003707\\
6.8577	9.99999999482526e-05\\
6.85780000000008	0.000100000000079703\\
6.85790000000001	9.99999999260481e-05\\
6.85800000000005	0.000100000000039735\\
6.85840000000003	0.000399999999986633\\
6.85870000000003	0.000299999999993084\\
6.85890000000003	0.000200000000005751\\
6.85930000000003	0.000400000000001732\\
6.85990000000005	0.00060000000001903\\
6.86010000000004	0.000199999999984435\\
6.86020000000006	0.000100000000019307\\
6.86030000000001	9.99999999526935e-05\\
6.861	0.000699999999991263\\
6.86220000000002	0.00120000000002296\\
6.86250000000006	0.000300000000037492\\
6.86260000000001	9.99999999482526e-05\\
6.86270000000003	0.000100000000024636\\
6.8628000000001	0.000100000000069045\\
6.86300000000005	0.000199999999945355\\
6.86310000000005	0.000100000000000655\\
6.86330000000005	0.000200000000005751\\
6.86360000000003	0.000299999999979761\\
6.8638	0.000199999999970224\\
6.86390000000004	0.000100000000040623\\
6.86410000000005	0.000200000000008416\\
6.86420000000002	9.99999999704571e-05\\
6.86430000000001	9.99999999820034e-05\\
6.86440000000006	0.000100000000052169\\
6.86450000000002	9.99999999633516e-05\\
6.86460000000005	0.000100000000024636\\
6.86490000000005	0.000300000000007294\\
6.86510000000003	0.000199999999974665\\
6.86520000000008	0.000100000000053058\\
6.86530000000009	0.000100000000005096\\
6.86540000000003	9.99999999438117e-05\\
6.86570000000001	0.000299999999977985\\
6.86660000000001	0.000899999999999679\\
6.86710000000001	0.000500000000000611\\
6.86720000000006	0.000100000000049505\\
6.86870000000005	0.00149999999999739\\
6.86880000000007	0.000100000000015754\\
6.86890000000005	9.99999999757861e-05\\
6.86900000000001	9.99999999642398e-05\\
6.86920000000001	0.000199999999998646\\
6.86930000000001	0.000100000000005096\\
6.86940000000008	0.000100000000067269\\
6.86950000000004	9.99999999606871e-05\\
6.86970000000006	0.00020000000002085\\
6.87000000000003	0.000299999999969991\\
6.8701	9.99999999669043e-05\\
6.87120000000003	0.00110000000003474\\
6.87130000000008	0.0001000000000424\\
6.87150000000006	0.000199999999982658\\
6.87160000000009	0.000100000000030853\\
6.87170000000001	9.99999999145018e-05\\
6.87180000000003	0.000100000000028189\\
6.87190000000004	0.000100000000006872\\
6.87200000000006	0.000100000000019307\\
6.87210000000005	9.99999999864443e-05\\
6.87220000000004	9.99999999926615e-05\\
6.87230000000005	0.000100000000014866\\
6.87240000000001	9.99999999544698e-05\\
6.87250000000008	0.000100000000077038\\
6.87260000000002	9.99999999384826e-05\\
6.87280000000003	0.000200000000003975\\
6.87290000000002	9.99999999944379e-05\\
6.873	9.99999999820034e-05\\
6.87310000000009	0.000100000000081479\\
6.8732	9.99999999145018e-05\\
6.87330000000001	0.000100000000008649\\
6.87350000000006	0.000200000000046607\\
6.87370000000003	0.000199999999972\\
6.8738	9.99999999748979e-05\\
6.87390000000006	0.000100000000059275\\
6.8741	0.000199999999941802\\
6.87420000000004	0.000100000000038847\\
6.87440000000007	0.000200000000028844\\
6.87490000000007	0.000500000000000611\\
6.87500000000001	9.99999999420353e-05\\
6.87510000000004	0.000100000000029077\\
6.87610000000005	0.00100000000000833\\
6.87620000000008	0.000100000000028189\\
6.87640000000001	0.000199999999929368\\
6.87650000000004	0.000100000000035294\\
6.87660000000005	0.000100000000005984\\
6.87670000000002	9.99999999748979e-05\\
6.8768000000001	0.000100000000070821\\
6.87760000000004	0.00079999999994218\\
6.87870000000004	0.00110000000000632\\
6.87880000000003	9.99999999908852e-05\\
6.87890000000004	0.000100000000005096\\
6.87900000000002	9.99999999811152e-05\\
6.87920000000002	0.000199999999998646\\
6.87930000000003	0.00010000000001309\\
6.87950000000008	0.00020000000005016\\
6.87960000000003	9.99999999455881e-05\\
6.87970000000003	9.99999999979906e-05\\
6.8798	9.99999999731216e-05\\
6.88010000000008	0.000300000000078349\\
6.88020000000006	9.99999999828916e-05\\
6.88030000000001	9.99999999526935e-05\\
6.88040000000003	0.00010000000001309\\
6.88050000000003	0.000100000000007761\\
6.88080000000005	0.000300000000019729\\
6.88090000000001	9.99999999589107e-05\\
6.88140000000004	0.000500000000028145\\
6.88160000000009	0.000200000000045719\\
6.88190000000001	0.000299999999925582\\
6.88200000000006	0.000100000000045952\\
6.88210000000005	9.9999999995326e-05\\
6.88230000000004	0.000199999999990652\\
6.88240000000005	0.000100000000008649\\
6.88280000000003	0.000399999999973311\\
6.88290000000003	0.000100000000000655\\
6.88340000000003	0.000500000000006828\\
6.88350000000004	0.000100000000001543\\
6.88360000000005	0.000100000000018419\\
6.88370000000006	0.000100000000005096\\
6.88390000000005	0.000199999999993317\\
6.88420000000007	0.000300000000020617\\
6.88430000000003	9.9999999955358e-05\\
6.88440000000001	9.99999999820034e-05\\
6.88450000000006	0.000100000000045952\\
6.8848	0.000299999999946898\\
6.88490000000003	0.000100000000028189\\
6.8851	0.000199999999968448\\
6.88520000000003	0.000100000000029077\\
6.88530000000008	0.000100000000047729\\
6.88540000000003	9.99999999518053e-05\\
6.88570000000004	0.000300000000015288\\
6.88590000000003	0.000199999999982658\\
6.88610000000002	0.00019999999999154\\
6.88630000000004	0.000200000000018186\\
6.88640000000007	0.00010000000003707\\
6.88660000000006	0.000199999999986211\\
6.88670000000006	9.99999999997669e-05\\
6.8868	9.99999999455881e-05\\
6.88790000000001	0.00110000000000454\\
6.88800000000005	0.000100000000037959\\
6.88830000000007	0.000300000000023282\\
6.88850000000003	0.000199999999960454\\
6.88870000000001	0.000199999999977329\\
6.88880000000001	0.000100000000000655\\
6.88900000000004	0.000200000000027956\\
6.88910000000001	9.99999999731216e-05\\
6.88920000000005	0.000100000000037959\\
6.88930000000009	0.000100000000045064\\
6.8895	0.000199999999907163\\
6.88970000000003	0.000200000000033285\\
6.8898	9.99999999677925e-05\\
6.89000000000002	0.000200000000018186\\
6.89010000000003	0.000100000000005984\\
6.89020000000003	0.000100000000000655\\
6.89190000000004	0.00170000000001291\\
6.89230000000005	0.000400000000013279\\
6.89240000000004	9.99999999864443e-05\\
6.89250000000004	9.99999999997669e-05\\
6.89270000000002	0.000199999999985323\\
6.8940000000001	0.00130000000007779\\
6.89560000000001	0.00159999999990657\\
6.89570000000004	0.000100000000030853\\
6.89590000000003	0.000199999999995981\\
6.89600000000006	0.000100000000029077\\
6.89610000000002	9.99999999597989e-05\\
6.8963	0.000199999999979994\\
6.89640000000007	0.000100000000064604\\
6.89650000000003	9.99999999571344e-05\\
6.89700000000003	0.000500000000002387\\
6.89710000000003	9.99999999979906e-05\\
6.89720000000008	0.000100000000049505\\
6.89740000000007	0.000199999999995093\\
6.89790000000001	0.00049999999993755\\
6.89910000000003	0.00120000000002118\\
6.89920000000006	0.00010000000003263\\
6.89930000000001	9.99999999438117e-05\\
6.89940000000006	0.000100000000050393\\
6.89960000000002	0.000199999999964895\\
6.8998	0.000199999999979106\\
6.90000000000003	0.000200000000032396\\
6.90020000000002	0.000199999999987099\\
6.90040000000006	0.000200000000038614\\
6.90050000000002	9.9999999965128e-05\\
6.90060000000004	0.000100000000014866\\
6.90180000000004	0.00120000000000431\\
6.90190000000007	0.000100000000025524\\
6.90220000000002	0.000299999999947786\\
6.90240000000004	0.000200000000027067\\
6.90260000000001	0.000199999999964007\\
6.90270000000002	0.000100000000012201\\
6.90280000000003	0.00010000000001309\\
6.90320000000002	0.000399999999991074\\
6.90330000000007	0.000100000000043288\\
6.90370000000002	0.000399999999954659\\
6.90400000000006	0.000300000000040157\\
6.90420000000003	0.000199999999966671\\
6.9043	9.99999999722334e-05\\
6.90520000000006	0.000900000000060075\\
6.90540000000002	0.00019999999996223\\
6.9055	9.9999999980227e-05\\
6.90660000000008	0.00110000000007915\\
6.9067000000001	0.000100000000013978\\
6.90690000000004	0.000199999999946243\\
6.90740000000004	0.000500000000000611\\
6.9075	9.99999999589107e-05\\
6.90760000000001	0.000100000000012201\\
6.90770000000007	0.000100000000053058\\
6.9078	9.99999999375945e-05\\
6.90790000000002	0.000100000000017531\\
6.90800000000006	0.000100000000038847\\
6.90910000000005	0.00109999999999388\\
6.90940000000008	0.000300000000022393\\
6.90950000000005	9.99999999722334e-05\\
6.90960000000003	9.99999999855561e-05\\
6.90980000000005	0.00020000000001108\\
6.90990000000001	9.99999999597989e-05\\
6.91000000000002	0.000100000000017531\\
6.91010000000002	9.99999999962142e-05\\
6.91030000000003	0.000200000000013745\\
6.91050000000006	0.000200000000028844\\
6.91060000000004	9.99999999828916e-05\\
6.9108	0.000199999999956013\\
6.91090000000003	0.000100000000029965\\
6.911	9.99999999731216e-05\\
6.91110000000005	0.000100000000047729\\
6.91140000000004	0.000299999999983314\\
6.9117	0.000299999999966438\\
6.91190000000004	0.000200000000036837\\
6.91200000000005	0.000100000000010425\\
6.91210000000007	0.000100000000023748\\
6.91220000000003	9.99999999597989e-05\\
6.91250000000004	0.000300000000005518\\
6.9127	0.00019999999996223\\
6.91280000000002	0.000100000000018419\\
6.91290000000008	0.000100000000059275\\
6.91360000000006	0.000699999999980605\\
6.91390000000005	0.000299999999993972\\
6.9143	0.000399999999948442\\
6.91440000000005	0.000100000000053946\\
6.91470000000002	0.000299999999963774\\
6.91480000000008	0.00010000000005661\\
6.91490000000004	9.99999999615753e-05\\
6.91500000000002	9.99999999873324e-05\\
6.9151	9.99999999757861e-05\\
6.91660000000002	0.00150000000001604\\
6.91670000000005	0.00010000000003263\\
6.91680000000007	0.00010000000002286\\
6.9169	9.99999999322654e-05\\
6.91700000000005	0.00010000000004684\\
6.91730000000004	0.000299999999992195\\
6.91740000000004	9.99999999971024e-05\\
6.91860000000002	0.00119999999997678\\
6.91870000000005	0.00010000000003707\\
6.9188	9.99999999473644e-05\\
6.91890000000008	0.000100000000079703\\
6.91910000000001	0.000199999999933809\\
6.91920000000005	0.000100000000034406\\
6.91930000000003	9.99999999775625e-05\\
6.91940000000008	0.000100000000048617\\
6.9195	9.99999999278245e-05\\
6.91960000000005	0.000100000000044176\\
6.91970000000001	9.99999999606871e-05\\
6.91980000000009	0.000100000000080591\\
6.91990000000003	9.99999999420353e-05\\
6.92000000000003	0.000100000000004208\\
6.92010000000007	0.000100000000030853\\
6.92020000000005	9.99999999882206e-05\\
6.92050000000002	0.000299999999967326\\
6.92080000000007	0.000300000000044598\\
6.9209	9.99999999393708e-05\\
6.92110000000002	0.00020000000001108\\
6.92120000000002	0.000100000000000655\\
6.92160000000005	0.000400000000031042\\
6.92180000000003	0.00019999999998177\\
6.9245	0.00269999999997506\\
6.92460000000002	0.000100000000014866\\
6.92470000000004	0.000100000000021971\\
6.92480000000002	9.99999999748979e-05\\
6.92500000000001	0.000199999999990652\\
6.9251	9.99999999962142e-05\\
6.92530000000004	0.000200000000033285\\
6.92540000000008	0.0001000000000424\\
6.9255000000001	0.000100000000020195\\
6.9257	0.000199999999902722\\
6.92590000000006	0.000200000000053713\\
6.92610000000005	0.000199999999996869\\
6.92620000000008	0.000100000000024636\\
6.92630000000003	9.99999999544698e-05\\
6.92640000000008	0.000100000000050393\\
6.92650000000004	9.99999999615753e-05\\
6.92670000000003	0.000199999999985323\\
6.92680000000001	9.9999999980227e-05\\
6.92690000000008	0.000100000000068157\\
6.92700000000002	9.99999999393708e-05\\
6.92750000000001	0.000499999999993506\\
6.92760000000005	0.000100000000037959\\
6.92770000000005	0.000100000000006872\\
6.92810000000008	0.000400000000023937\\
6.92830000000005	0.000199999999973777\\
6.92840000000005	9.99999999944379e-05\\
6.92860000000004	0.000199999999995981\\
6.92900000000003	0.000399999999986633\\
6.92910000000003	0.000100000000002431\\
6.92920000000001	9.99999999740098e-05\\
6.92940000000002	0.000200000000013745\\
6.92950000000006	0.000100000000044176\\
6.92960000000008	0.000100000000020195\\
6.92970000000003	9.99999999446999e-05\\
6.92980000000002	9.99999999935497e-05\\
6.93000000000001	0.000199999999985323\\
6.93010000000004	0.000100000000031741\\
};
\addlegendentry{$P_5$}

\addplot [only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.256734500609927	0.131393725087202\\
0.399508403215221	0.142773902605294\\
0.544847332173421	0.1453389289582\\
0.677400000000002	0.132552667826581\\
0.810000000000007	0.132600000000005\\
0.942200000000007	0.132200000000001\\
1.0754	0.133199999999996\\
1.22856027221154	0.153160272211535\\
1.36533473179793	0.136774459586394\\
1.50100000000001	0.135665268202079\\
1.63545129949741	0.134451299497399\\
1.76990000000002	0.134448700502612\\
1.9228	0.152899999999983\\
2.07459231426491	0.151792314264908\\
2.21580000000002	0.141207685735105\\
2.35620000000005	0.140400000000038\\
2.51230000000003	0.156099999999971\\
2.65600000000001	0.143699999999981\\
2.80190000000001	0.145900000000007\\
2.94750000000003	0.145600000000015\\
3.10010000000005	0.152600000000018\\
3.25170000000003	0.151599999999983\\
3.39700000000001	0.145299999999982\\
3.5556	0.158599999999989\\
3.70860000000003	0.15300000000003\\
3.85440000000002	0.145799999999994\\
3.99800000000003	0.143600000000002\\
4.14870000000011	0.150700000000079\\
4.29100000000001	0.142299999999902\\
4.43450000000001	0.143500000000001\\
4.57490000000002	0.140400000000013\\
4.71680000000003	0.141900000000009\\
4.85880000000005	0.142000000000023\\
4.98270000000003	0.123899999999977\\
5.09980000000002	0.117099999999984\\
5.24410000000002	0.144300000000003\\
5.37820000000001	0.134099999999997\\
5.50400000000002	0.125800000000003\\
5.61240000000005	0.108400000000032\\
5.72190000000003	0.109499999999981\\
5.81880000000006	0.0969000000000309\\
5.90080000000004	0.0819999999999785\\
6.00250000000001	0.101699999999966\\
6.04130000000001	0.0388000000000002\\
6.09910000000003	0.0578000000000261\\
6.17070000000005	0.0716000000000214\\
6.23400000000003	0.0632999999999795\\
6.27870000000004	0.0447000000000113\\
6.2788	9.99999999597989e-05\\
6.28630000000006	0.00750000000005624\\
6.32710000000002	0.0407999999999555\\
6.3363	0.00919999999998922\\
6.39620000000004	0.0599000000000371\\
6.39630000000003	9.99999999908852e-05\\
6.43030000000004	0.0340000000000025\\
6.43250000000002	0.0021999999999851\\
6.43890000000001	0.00639999999998864\\
6.44410000000003	0.00520000000001719\\
6.44940000000008	0.00530000000005248\\
6.44950000000008	9.99999999979906e-05\\
6.45700000000001	0.00749999999993456\\
6.48280000000002	0.0258000000000056\\
6.48300000000004	0.00020000000002085\\
6.48880000000003	0.00579999999999448\\
6.49570000000004	0.00690000000001234\\
6.49700000000001	0.00129999999996411\\
6.49960000000003	0.00260000000002591\\
6.51	0.0103999999999651\\
6.51040000000005	0.000400000000049694\\
6.51160000000003	0.00119999999998033\\
6.51710000000005	0.0055000000000156\\
6.52320000000006	0.00610000000001598\\
6.5248	0.00159999999993943\\
6.54640000000007	0.0216000000000713\\
6.55040000000005	0.00399999999997291\\
6.55500000000008	0.00460000000003902\\
6.55630000000005	0.001299999999965\\
6.56130000000005	0.00499999999999723\\
6.56530000000005	0.00400000000000311\\
6.57230000000003	0.00699999999997658\\
6.57370000000006	0.00140000000003138\\
6.57420000000002	0.00049999999996686\\
6.57520000000005	0.00100000000002431\\
6.57680000000009	0.00160000000004601\\
6.57760000000001	0.000799999999917311\\
6.57800000000004	0.000400000000026601\\
6.58180000000002	0.00379999999998049\\
6.58370000000001	0.00189999999999557\\
6.58720000000002	0.00350000000000339\\
6.58730000000002	9.99999999997669e-05\\
6.58740000000002	0.000100000000004208\\
6.59560000000004	0.00820000000001464\\
6.59670000000002	0.00109999999998145\\
6.59770000000004	0.00100000000001987\\
6.60240000000002	0.00469999999998372\\
6.60300000000007	0.000600000000051892\\
6.60590000000005	0.00289999999997459\\
6.60920000000006	0.00330000000001363\\
6.61400000000004	0.00479999999998082\\
6.61540000000003	0.00139999999998608\\
6.61680000000005	0.00140000000001717\\
6.62230000000002	0.00549999999996942\\
6.62540000000005	0.00310000000003097\\
6.62900000000006	0.0036000000000147\\
6.63150000000002	0.00249999999996131\\
6.63840000000002	0.00689999999999902\\
6.64100000000003	0.00260000000001082\\
6.64450000000007	0.00350000000003803\\
6.64530000000003	0.000799999999955503\\
6.64770000000002	0.00239999999999352\\
6.65400000000004	0.00630000000001729\\
6.65510000000006	0.00110000000001875\\
6.65860000000003	0.00349999999997852\\
6.66020000000005	0.00160000000001226\\
6.66080000000004	0.000599999999997713\\
6.6621	0.00129999999995611\\
6.66400000000003	0.00190000000002666\\
6.66850000000002	0.00449999999999484\\
6.6687	0.000199999999980882\\
6.66890000000006	0.000200000000057265\\
6.67130000000002	0.0023999999999571\\
6.6724	0.00109999999998323\\
6.67420000000004	0.00180000000003844\\
6.67470000000001	0.00049999999997663\\
6.6751	0.000399999999985745\\
6.67530000000001	0.000200000000009304\\
6.67600000000004	0.000700000000028567\\
6.67740000000006	0.00140000000001894\\
6.68010000000006	0.00270000000000081\\
6.68110000000003	0.000999999999974577\\
6.68410000000001	0.00299999999997347\\
6.68440000000003	0.000300000000026834\\
6.68610000000007	0.00170000000003778\\
6.68680000000001	0.000699999999940637\\
6.69130000000002	0.00450000000000372\\
6.69280000000003	0.00150000000001338\\
6.6931	0.00029999999997532\\
6.69770000000002	0.00460000000001592\\
6.69850000000007	0.000800000000053203\\
6.69940000000007	0.000899999999992573\\
6.7027	0.00329999999993458\\
6.70390000000001	0.00120000000001141\\
6.70500000000006	0.0011000000000454\\
6.71070000000002	0.00569999999996185\\
6.71100000000003	0.000300000000011735\\
6.71270000000002	0.00169999999998804\\
6.71370000000003	0.00100000000000655\\
6.72510000000003	0.0114000000000045\\
6.7252	9.99999999722334e-05\\
6.72530000000008	0.000100000000077927\\
6.72990000000005	0.0045999999999653\\
6.73300000000006	0.00310000000001676\\
6.73380000000002	0.000799999999959944\\
6.73450000000003	0.00070000000000725\\
6.73460000000005	0.000100000000024636\\
6.73870000000005	0.00410000000000021\\
6.73920000000005	0.00049999999999617\\
6.74020000000007	0.0010000000000181\\
6.74100000000004	0.000799999999976819\\
6.74190000000005	0.000900000000007672\\
6.74230000000002	0.000399999999963541\\
6.74270000000004	0.000400000000028378\\
6.74700000000001	0.00429999999996777\\
6.74840000000002	0.00140000000001095\\
6.74990000000003	0.00150000000000272\\
6.75010000000003	0.000200000000003087\\
6.75030000000003	0.000199999999995981\\
6.75480000000003	0.00450000000000905\\
6.75500000000003	0.000199999999995981\\
6.75510000000001	9.99999999820034e-05\\
6.75760000000001	0.00250000000000039\\
6.75800000000003	0.000400000000019496\\
6.75830000000002	0.000299999999984202\\
6.76520000000003	0.00690000000001145\\
6.76810000000005	0.00290000000002166\\
6.76820000000003	9.99999999820034e-05\\
6.77360000000004	0.00540000000001317\\
6.77410000000004	0.000499999999998835\\
6.77550000000005	0.00140000000000651\\
6.77560000000004	9.99999999855561e-05\\
6.78010000000006	0.00450000000002149\\
6.78060000000004	0.0004999999999864\\
6.78130000000001	0.000699999999961953\\
6.78230000000003	0.00100000000002787\\
6.78290000000011	0.000600000000075873\\
6.78380000000004	0.000899999999927736\\
6.78510000000003	0.00129999999999608\\
6.78640000000004	0.00130000000001029\\
6.78780000000001	0.00139999999996299\\
6.78960000000003	0.00180000000002689\\
6.79220000000005	0.00260000000001437\\
6.79260000000004	0.000399999999997291\\
6.79290000000001	0.000299999999961109\\
6.79350000000002	0.000600000000011036\\
6.79430000000002	0.000800000000006129\\
6.79470000000008	0.000400000000060352\\
6.79680000000005	0.0020999999999658\\
6.79700000000004	0.000199999999986211\\
6.79720000000004	0.00020000000000131\\
6.7975	0.000299999999968215\\
6.79800000000006	0.000500000000058343\\
6.79840000000001	0.000399999999943113\\
6.79920000000004	0.00080000000003011\\
6.80110000000001	0.00189999999997603\\
6.80160000000004	0.000500000000026368\\
6.80170000000001	9.99999999740098e-05\\
6.80410000000003	0.00240000000002105\\
6.80630000000009	0.00220000000005705\\
6.80680000000003	0.000499999999942879\\
6.8079	0.00109999999997079\\
6.80900000000004	0.0011000000000374\\
6.80910000000008	0.000100000000035294\\
6.81010000000001	0.000999999999937273\\
6.81030000000002	0.000200000000010192\\
6.81390000000003	0.00360000000000849\\
6.81400000000005	0.000100000000015754\\
6.81410000000001	9.99999999660162e-05\\
6.81560000000003	0.00150000000001693\\
6.81710000000004	0.00150000000000716\\
6.81880000000003	0.00169999999999337\\
6.8199	0.00109999999996901\\
6.82020000000004	0.000300000000037492\\
6.82050000000005	0.0003000000000144\\
6.82060000000006	0.00010000000000332\\
6.82110000000004	0.000499999999987288\\
6.82140000000004	0.000299999999991307\\
6.82430000000004	0.00290000000000212\\
6.82450000000005	0.000200000000009304\\
6.82460000000003	9.99999999882206e-05\\
6.82470000000004	0.000100000000001543\\
6.8261	0.00139999999996565\\
6.8269	0.0008000000000008\\
6.82700000000002	0.000100000000012201\\
6.82730000000004	0.000300000000025058\\
6.82880000000007	0.0015000000000267\\
6.83370000000002	0.00489999999995572\\
6.83380000000006	0.000100000000039735\\
6.83900000000002	0.00519999999996035\\
6.83950000000002	0.00049999999999617\\
6.83980000000008	0.000300000000064138\\
6.84030000000007	0.000499999999989953\\
6.84070000000003	0.000399999999958212\\
6.84090000000005	0.000200000000017297\\
6.84110000000003	0.000199999999979994\\
6.84570000000003	0.00460000000000349\\
6.84600000000003	0.000299999999993972\\
6.84610000000004	0.000100000000015754\\
6.84710000000002	0.000999999999980794\\
6.84730000000006	0.00020000000004039\\
6.84760000000006	0.000299999999996636\\
6.84840000000003	0.00079999999997149\\
6.84920000000003	0.000799999999997247\\
6.84930000000009	0.000100000000058387\\
6.85040000000007	0.00109999999998145\\
6.85070000000005	0.000299999999984202\\
6.85180000000005	0.00109999999999566\\
6.85310000000005	0.00130000000000585\\
6.85480000000006	0.00170000000000847\\
6.85590000000002	0.00109999999996191\\
6.85740000000004	0.00150000000001782\\
6.85750000000002	9.99999999731216e-05\\
6.86010000000004	0.00260000000002147\\
6.86220000000002	0.00209999999998622\\
6.86270000000003	0.000500000000010381\\
6.8647	0.00199999999996781\\
6.86720000000006	0.00250000000005635\\
6.873	0.00579999999994651\\
6.87310000000009	0.000100000000081479\\
6.8732	9.99999999145018e-05\\
6.87330000000001	0.000100000000008649\\
6.87350000000006	0.000200000000046607\\
6.87500000000001	0.00149999999995831\\
6.87600000000002	0.0010000000000101\\
6.87660000000005	0.000600000000026135\\
6.87710000000002	0.000499999999970413\\
6.87730000000006	0.00020000000004039\\
6.87940000000008	0.00210000000001731\\
6.87950000000008	0.000100000000005096\\
6.88030000000001	0.000799999999930634\\
6.88100000000007	0.0007000000000561\\
6.8813	0.000299999999930023\\
6.88240000000005	0.00110000000005339\\
6.88310000000005	0.00069999999999304\\
6.88440000000001	0.00129999999996411\\
6.88520000000003	0.000800000000018564\\
6.88550000000001	0.00029999999998509\\
6.88600000000005	0.000500000000036138\\
6.88930000000009	0.00330000000004294\\
6.8896	0.00029999999990693\\
6.8898	0.00020000000000131\\
6.89170000000003	0.00190000000003288\\
6.8940000000001	0.00230000000006747\\
6.89410000000006	9.99999999597989e-05\\
6.89530000000001	0.00119999999995191\\
6.89540000000005	0.000100000000038847\\
6.89650000000003	0.00109999999997346\\
6.89670000000001	0.000199999999987988\\
6.89700000000003	0.0003000000000144\\
6.89710000000003	9.99999999979906e-05\\
6.8976	0.00049999999997663\\
6.90000000000003	0.00240000000002993\\
6.90040000000006	0.000400000000025713\\
6.90050000000002	9.9999999965128e-05\\
6.90180000000004	0.00130000000001917\\
6.90210000000001	0.000299999999970879\\
6.90250000000005	0.00040000000003193\\
6.90300000000005	0.000500000000005052\\
6.90310000000001	9.9999999955358e-05\\
6.90360000000004	0.000500000000033474\\
6.90380000000005	0.000200000000010192\\
6.90390000000006	0.000100000000014866\\
6.90580000000005	0.00189999999999024\\
6.90590000000001	9.99999999509171e-05\\
6.90640000000003	0.00050000000002548\\
6.90910000000005	0.00270000000002391\\
6.90920000000004	9.99999999891088e-05\\
6.90930000000004	9.9999999995326e-05\\
6.90990000000001	0.000599999999966627\\
6.91000000000002	0.000100000000017531\\
6.91060000000004	0.000600000000021694\\
6.91150000000006	0.000900000000017442\\
6.91260000000005	0.00109999999998767\\
6.91280000000002	0.000199999999968448\\
6.91320000000002	0.000400000000005285\\
6.91480000000008	0.00160000000005134\\
6.91490000000004	9.99999999615753e-05\\
6.9169	0.00199999999996692\\
6.91700000000005	0.00010000000004684\\
6.91730000000004	0.000299999999992195\\
6.91750000000006	0.000200000000014633\\
6.91930000000003	0.00179999999996916\\
6.91990000000003	0.000600000000003931\\
6.92020000000005	0.000300000000023282\\
6.92030000000005	9.9999999995326e-05\\
6.92080000000007	0.000500000000016598\\
6.92100000000008	0.000200000000014633\\
6.92240000000001	0.00139999999992835\\
6.92490000000008	0.00250000000006789\\
6.92620000000008	0.00130000000000052\\
6.92760000000005	0.00139999999997098\\
6.92780000000002	0.000199999999968448\\
6.92810000000008	0.000300000000062361\\
6.92820000000005	9.99999999748979e-05\\
6.92870000000004	0.000499999999988177\\
6.92900000000003	0.000299999999987755\\
6.92910000000003	0.000100000000002431\\
6.92980000000002	0.000699999999990375\\
6.92990000000003	0.000100000000007761\\
6.93000000000001	9.99999999775625e-05\\
};
\addlegendentry{$P_6$}

\addplot [only marks, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.29605700344903	0.143949578447114\\
0.44752550111677	0.15146849766774\\
0.583562162406366	0.136036661289596\\
0.718928365466123	0.135366203059757\\
0.852914482186668	0.133986116720545\\
0.989700000000003	0.136785517813335\\
1.1345782059098	0.144878205909793\\
1.28080450773631	0.146226301826511\\
1.4169530791288	0.136148571392492\\
1.54792470452245	0.130971625393647\\
1.67899272525198	0.131068020729537\\
1.82040000000001	0.141407274748027\\
1.96024315631086	0.13984315631085\\
2.1018	0.141556843689143\\
2.25030000000003	0.148500000000031\\
2.37040000000003	0.120099999999995\\
2.48220000000003	0.111799999999998\\
2.60120000000002	0.118999999999991\\
2.72440000000001	0.123199999999995\\
2.72640000000001	0.00199999999999978\\
2.72940000000001	0.00299999999999967\\
2.73290000000001	0.00349999999999584\\
2.73490000000001	0.00199999999999978\\
2.73770000000005	0.00280000000003566\\
2.74370000000001	0.00599999999996426\\
2.74570000000001	0.00199999999999978\\
2.74700000000003	0.00130000000001695\\
2.75600000000003	0.00899999999999901\\
2.75860000000002	0.00259999999999572\\
2.77660000000002	0.017999999999998\\
2.78080000000002	0.00420000000000531\\
2.78380000000002	0.00299999999999967\\
2.78390000000001	9.99999999886647e-05\\
2.78490000000001	0.00099999999999989\\
2.78710000000003	0.00220000000001441\\
2.79160000000001	0.00449999999998418\\
2.79660000000001	0.00499999999999945\\
2.79870000000003	0.00210000000001642\\
3.03770000000001	0.238999999999985\\
3.17490000000001	0.137199999999994\\
3.34800000000002	0.173100000000012\\
3.50530000000001	0.157299999999992\\
3.6762	0.17089999999999\\
3.82540000000003	0.149200000000028\\
3.96530000000001	0.139899999999982\\
4.12280000000003	0.157500000000019\\
4.27340000000002	0.150599999999995\\
4.42040000000002	0.147\\
4.57320000000001	0.152799999999981\\
4.71280000000003	0.139600000000025\\
4.85590000000005	0.143100000000021\\
4.98460000000001	0.128699999999957\\
5.10060000000007	0.11600000000006\\
5.21540000000003	0.114799999999966\\
5.34800000000005	0.132600000000012\\
5.45590000000005	0.107900000000003\\
5.58470000000003	0.128799999999984\\
5.69870000000001	0.113999999999976\\
5.81420000000001	0.115499999999996\\
5.88290000000001	0.0687000000000051\\
5.94797395930474	0.0650739593047289\\
6.02290000000004	0.0749260406952983\\
6.09530000000004	0.0724000000000018\\
6.16990000000003	0.0745999999999842\\
6.21630000000006	0.0464000000000366\\
6.22300000000002	0.00669999999995419\\
6.25930000000005	0.0363000000000318\\
6.2594	9.99999999535817e-05\\
6.29020000000005	0.0308000000000481\\
6.29310000000002	0.00289999999997015\\
6.35350000000002	0.0604000000000013\\
6.35620000000007	0.00270000000004611\\
6.3606	0.00439999999993468\\
6.368	0.00740000000000052\\
6.36820000000008	0.00020000000007947\\
6.37200000000003	0.00379999999995206\\
6.37580000000005	0.00380000000001157\\
6.38210000000009	0.00630000000004394\\
6.38920000000003	0.00709999999993904\\
6.39950000000005	0.010300000000024\\
6.44780000000002	0.0482999999999709\\
6.44990000000009	0.00210000000006261\\
6.46300000000002	0.0130999999999322\\
6.4631	9.99999999828916e-05\\
6.46690000000002	0.0038000000000169\\
6.48370000000004	0.0168000000000248\\
6.49700000000001	0.0132999999999663\\
6.50510000000005	0.00810000000003885\\
6.50630000000006	0.00120000000001319\\
6.51140000000004	0.0050999999999819\\
6.51320000000005	0.00180000000000469\\
6.51460000000001	0.00139999999996299\\
6.51500000000005	0.000400000000039036\\
6.51940000000006	0.00440000000001017\\
6.5196000000001	0.000200000000044831\\
6.52030000000003	0.00069999999992465\\
6.53000000000002	0.00969999999999427\\
6.53170000000005	0.00170000000002979\\
6.53960000000002	0.00789999999996649\\
6.54710000000002	0.00749999999999762\\
6.57650000000002	0.0294000000000016\\
6.58340000000003	0.00690000000001145\\
6.58560000000003	0.00220000000000109\\
6.587	0.00139999999996832\\
6.58850000000005	0.00150000000004891\\
6.59340000000008	0.00490000000003477\\
6.59490000000007	0.00149999999998585\\
6.5954	0.000499999999932221\\
6.597	0.00160000000000249\\
6.59990000000003	0.00290000000002966\\
6.60010000000009	0.000200000000060818\\
6.60080000000004	0.000699999999941525\\
6.60230000000006	0.00150000000002404\\
6.60560000000001	0.00329999999995323\\
6.60710000000004	0.00150000000002315\\
6.60740000000006	0.000300000000019729\\
6.61780000000004	0.0103999999999873\\
6.61870000000006	0.000900000000020107\\
6.62030000000007	0.00160000000000782\\
6.62160000000002	0.00129999999994812\\
6.62230000000002	0.000699999999995704\\
6.62550000000002	0.00320000000000675\\
6.62900000000006	0.00350000000003892\\
6.63500000000005	0.00599999999998868\\
6.63810000000005	0.00310000000000432\\
6.65150000000002	0.0133999999999661\\
6.65400000000004	0.00250000000001638\\
6.65550000000001	0.00149999999997608\\
6.65560000000002	0.000100000000008649\\
6.65570000000001	9.99999999864443e-05\\
6.65780000000006	0.0021000000000484\\
6.65900000000003	0.00119999999997056\\
6.66070000000002	0.00169999999999426\\
6.66080000000004	0.00010000000002286\\
6.66460000000004	0.00379999999999558\\
6.66630000000003	0.00169999999999071\\
6.66730000000003	0.00100000000000033\\
6.66740000000007	0.000100000000036182\\
6.66750000000007	0.000100000000002431\\
6.67130000000002	0.00379999999994762\\
6.6715	0.000199999999987988\\
6.6719	0.00039999999999818\\
6.67200000000002	0.000100000000021083\\
6.67530000000001	0.00329999999998609\\
6.67560000000005	0.000300000000038381\\
6.67570000000004	9.99999999873324e-05\\
6.67600000000004	0.000300000000002854\\
6.67680000000005	0.000800000000013235\\
6.67770000000001	0.000899999999957934\\
6.681	0.00329999999999409\\
6.68120000000004	0.000200000000033285\\
6.68240000000003	0.00119999999999187\\
6.68380000000002	0.00139999999999141\\
6.68410000000001	0.000299999999985978\\
6.68420000000001	0.000100000000005984\\
6.68440000000003	0.00020000000002085\\
6.68470000000001	0.000299999999972655\\
6.686	0.00129999999999519\\
6.6869	0.000899999999998791\\
6.69430000000001	0.00740000000000762\\
6.69820000000004	0.00390000000003266\\
6.69910000000006	0.000900000000015666\\
6.70140000000005	0.00229999999999109\\
6.7038	0.00239999999995533\\
6.70490000000003	0.00110000000002497\\
6.70620000000007	0.00130000000004049\\
6.7068	0.000599999999931988\\
6.70880000000003	0.00200000000003353\\
6.70890000000005	0.000100000000016642\\
6.70910000000001	0.000199999999959566\\
6.70930000000005	0.000200000000044831\\
6.70940000000008	0.000100000000021083\\
6.71140000000004	0.00199999999996603\\
6.71180000000003	0.000399999999990186\\
6.71230000000006	0.00050000000002548\\
6.71500000000002	0.00269999999996173\\
6.71520000000004	0.000200000000019074\\
6.71860000000003	0.00339999999999208\\
6.72000000000007	0.00140000000004292\\
6.72050000000002	0.000499999999943768\\
6.72060000000004	0.000100000000021971\\
6.72070000000002	9.99999999855561e-05\\
6.72220000000001	0.00149999999998496\\
6.72700000000006	0.00480000000004654\\
6.72730000000003	0.000299999999978873\\
6.72750000000001	0.000199999999979106\\
6.72820000000002	0.000700000000005474\\
6.72830000000006	0.000100000000043288\\
6.72950000000001	0.00119999999995102\\
6.73080000000003	0.00130000000001562\\
6.73630000000002	0.00549999999999429\\
6.73960000000005	0.00330000000002606\\
6.73990000000002	0.000299999999969103\\
6.74000000000004	0.000100000000024636\\
6.74040000000009	0.000400000000048806\\
6.74100000000004	0.000599999999953305\\
6.74110000000001	9.99999999633516e-05\\
6.74140000000001	0.000299999999998413\\
6.742	0.000599999999993273\\
6.74240000000001	0.000400000000010614\\
6.74370000000008	0.00130000000007158\\
6.74410000000004	0.000399999999954659\\
6.74760000000003	0.00349999999998829\\
6.74770000000001	9.99999999811152e-05\\
6.7497	0.00199999999999712\\
6.74980000000004	0.000100000000035294\\
6.75320000000001	0.00339999999996898\\
6.75330000000004	0.000100000000030853\\
6.75880000000006	0.00550000000001827\\
6.76070000000009	0.00190000000003199\\
6.76080000000002	9.9999999930489e-05\\
6.76250000000001	0.0016999999999916\\
6.76260000000003	0.000100000000014866\\
6.76380000000006	0.00120000000003184\\
6.7639	9.99999999420353e-05\\
6.77130000000009	0.00740000000009289\\
6.77230000000003	0.000999999999941714\\
6.77330000000002	0.000999999999981682\\
6.77350000000005	0.000200000000034173\\
6.7739	0.000399999999951994\\
6.77990000000001	0.00600000000000556\\
6.781	0.001099999999993\\
6.78170000000005	0.000700000000050771\\
6.78640000000004	0.00469999999999171\\
6.78670000000002	0.000299999999973544\\
6.78690000000001	0.000199999999994205\\
6.78740000000003	0.000500000000016598\\
6.78750000000001	9.99999999873324e-05\\
6.78820000000002	0.000700000000002809\\
6.7887000000001	0.000500000000078771\\
6.78950000000005	0.000799999999955503\\
6.7907	0.00119999999994924\\
6.79120000000002	0.000500000000021927\\
6.7913	9.99999999766743e-05\\
6.7915	0.00020000000000131\\
6.79260000000004	0.00110000000004362\\
6.79320000000001	0.000599999999961298\\
6.7934	0.000199999999995093\\
6.79410000000008	0.00070000000007564\\
6.79520000000004	0.00109999999996635\\
6.7960000000001	0.000800000000054979\\
6.7973	0.00129999999990638\\
6.79740000000005	0.000100000000050393\\
6.79780000000007	0.000400000000010614\\
6.79790000000001	9.99999999491408e-05\\
6.7989	0.000999999999987899\\
6.79940000000002	0.000500000000020151\\
6.80100000000005	0.00160000000002736\\
6.804	0.00299999999995393\\
6.80580000000003	0.00180000000002778\\
6.80590000000003	9.99999999971024e-05\\
6.80620000000004	0.000300000000016176\\
6.81040000000005	0.00420000000000176\\
6.81430000000003	0.00389999999998381\\
6.81440000000002	9.99999999846679e-05\\
6.81460000000004	0.000200000000024403\\
6.81510000000001	0.000499999999965972\\
6.81540000000003	0.000300000000019729\\
6.81720000000002	0.00179999999999936\\
6.81810000000005	0.000900000000021883\\
6.81960000000003	0.00149999999997874\\
6.82140000000004	0.00180000000001002\\
6.82440000000001	0.00299999999997791\\
6.82590000000001	0.00150000000000183\\
6.82730000000004	0.00140000000002516\\
6.82930000000002	0.00199999999998468\\
6.82960000000002	0.000300000000000189\\
6.8305000000001	0.000900000000070733\\
6.83320000000001	0.0026999999999191\\
6.83330000000008	0.000100000000061939\\
6.83380000000006	0.000499999999985512\\
6.83460000000004	0.000799999999976819\\
6.83480000000003	0.000199999999993317\\
6.83610000000006	0.00130000000002539\\
6.8362	9.99999999455881e-05\\
6.83700000000001	0.000800000000005241\\
6.83710000000004	0.000100000000035294\\
6.8372000000001	0.000100000000051281\\
6.8375	0.000299999999907818\\
6.83990000000008	0.00240000000008056\\
6.84110000000003	0.0011999999999448\\
6.8425	0.00139999999997276\\
6.84260000000004	0.000100000000035294\\
6.84340000000004	0.000800000000004353\\
6.84370000000002	0.000299999999977096\\
6.8447	0.000999999999986123\\
6.84510000000004	0.000400000000033707\\
6.84550000000001	0.000399999999973311\\
6.84710000000002	0.00160000000001137\\
6.84730000000006	0.00020000000004039\\
6.84750000000001	0.000199999999944467\\
6.84870000000001	0.00120000000000697\\
6.84910000000007	0.000400000000060352\\
6.85030000000003	0.00119999999995901\\
6.85160000000003	0.00129999999999786\\
6.85210000000002	0.000499999999984624\\
6.85260000000003	0.000500000000009493\\
6.85270000000008	0.000100000000053946\\
6.85510000000004	0.00239999999996066\\
6.85520000000005	0.00010000000001309\\
6.85580000000004	0.000599999999987944\\
6.85900000000006	0.00320000000001919\\
6.85910000000004	9.99999999837797e-05\\
6.85920000000009	0.000100000000045952\\
6.86230000000005	0.00309999999995547\\
6.86240000000001	9.99999999606871e-05\\
6.86250000000006	0.000100000000053946\\
6.86300000000005	0.000499999999987288\\
6.86340000000003	0.000399999999980416\\
6.86390000000004	0.000500000000016598\\
6.86490000000005	0.00100000000000833\\
6.86700000000003	0.00209999999997468\\
6.86880000000007	0.00180000000004288\\
6.86900000000001	0.000199999999940026\\
6.87180000000003	0.00280000000002278\\
6.87460000000001	0.00279999999998104\\
6.87620000000008	0.00160000000006466\\
6.87870000000004	0.00249999999996486\\
6.87910000000009	0.000400000000045253\\
6.87920000000002	9.9999999930489e-05\\
6.87940000000008	0.000200000000058154\\
6.87950000000008	0.000100000000005096\\
6.88050000000003	0.000999999999951484\\
6.88060000000006	0.000100000000024636\\
6.88080000000005	0.000199999999995093\\
6.88140000000004	0.000599999999987055\\
6.88270000000007	0.00130000000002539\\
6.88330000000002	0.000599999999949752\\
6.88380000000006	0.000500000000039691\\
6.88390000000005	9.99999999962142e-05\\
6.88400000000004	9.99999999855561e-05\\
6.88410000000005	0.000100000000010425\\
6.88440000000001	0.000299999999961997\\
6.88470000000004	0.000300000000029499\\
6.8848	9.99999999633516e-05\\
6.88610000000002	0.00130000000001473\\
6.88620000000004	0.000100000000019307\\
6.88630000000004	9.99999999988788e-05\\
6.8868	0.000499999999968637\\
6.88800000000005	0.0012000000000425\\
6.88940000000002	0.0013999999999772\\
6.88970000000003	0.000300000000009071\\
6.89000000000002	0.000299999999985978\\
6.89180000000002	0.00180000000000469\\
6.89190000000004	0.000100000000014866\\
6.89570000000004	0.00380000000000003\\
6.89610000000002	0.000399999999984857\\
6.8966	0.000499999999975742\\
6.89690000000009	0.000300000000093448\\
6.89710000000003	0.000199999999932921\\
6.90240000000004	0.00530000000001696\\
6.90250000000005	0.000100000000002431\\
6.90310000000001	0.00059999999996041\\
6.90470000000006	0.00160000000005223\\
6.90480000000002	9.99999999580226e-05\\
6.90570000000001	0.000899999999992573\\
6.90630000000002	0.000600000000014589\\
6.90660000000008	0.000300000000058809\\
6.90920000000004	0.00259999999996197\\
6.90970000000001	0.00049999999996686\\
6.91030000000003	0.000600000000022582\\
6.91190000000004	0.00160000000000515\\
6.91250000000004	0.00059999999999949\\
6.91290000000008	0.000400000000039924\\
6.91340000000004	0.000499999999963308\\
6.91350000000001	9.99999999660162e-05\\
6.91360000000006	0.000100000000051281\\
6.9143	0.000699999999942413\\
6.91440000000005	0.000100000000053946\\
6.91660000000002	0.00219999999996112\\
6.9169	0.000299999999987755\\
6.91750000000006	0.000600000000053669\\
6.91860000000002	0.00109999999995924\\
6.91890000000008	0.000300000000064138\\
6.91910000000001	0.000199999999933809\\
6.91920000000005	0.000100000000034406\\
6.91940000000008	0.000200000000026179\\
6.91980000000009	0.000400000000013279\\
6.92080000000007	0.000999999999977241\\
6.92110000000002	0.000299999999950451\\
6.92160000000005	0.000500000000031697\\
6.92170000000004	9.99999999926615e-05\\
6.92560000000005	0.00390000000001045\\
6.9258	0.00019999999995246\\
6.926	0.00020000000000131\\
6.92610000000005	0.000100000000047729\\
6.92670000000003	0.000599999999976397\\
6.92700000000002	0.000299999999987755\\
6.92750000000001	0.000499999999993506\\
6.92800000000002	0.000500000000006828\\
6.92890000000004	0.00090000000002366\\
6.92900000000003	9.99999999891088e-05\\
6.92920000000001	0.000199999999976441\\
6.92940000000002	0.000200000000013745\\
6.93010000000004	0.000700000000019685\\
};
\addlegendentry{$P_7$}

\addplot [only marks, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.216903020262728	0.108916432697607\\
0.325384994243716	0.108481973980988\\
0.417778316407384	0.0923933221636685\\
0.535636080475112	0.117857764067728\\
0.655406608293594	0.119770527818482\\
0.775859436735941	0.120452828442347\\
0.896263542713775	0.120404105977834\\
1.01356007552169	0.11729653280792\\
1.1090468767535	0.0954868012318002\\
1.23239944685059	0.123352570097096\\
1.35687208679473	0.124472639944138\\
1.47902543368325	0.122153346888523\\
1.59850000000001	0.119474566316757\\
1.71520000000001	0.1167\\
1.80850000000003	0.0933000000000164\\
1.9313	0.122799999999975\\
2.05250000000002	0.121200000000018\\
2.171	0.118499999999984\\
2.23610000000001	0.065100000000005\\
2.35310000000001	0.117000000000002\\
2.4545	0.101399999999992\\
2.53136217290138	0.0768621729013752\\
2.67000000000001	0.138637827098628\\
2.7988	0.128799999999995\\
2.81910000000001	0.0203000000000118\\
2.82000000000001	0.000899999999998791\\
2.82020000000002	0.000200000000006195\\
2.82030000000001	9.99999999922174e-05\\
2.82190000000001	0.00160000000000293\\
2.82220000000003	0.00030000000001662\\
2.82230000000001	9.99999999806711e-05\\
2.82240000000001	0.000100000000001987\\
2.82280000000002	0.000400000000008394\\
2.82320000000003	0.000400000000005729\\
2.82330000000002	9.99999999913292e-05\\
2.82510000000002	0.00180000000000113\\
2.82530000000003	0.000200000000008416\\
2.82650000000002	0.00119999999999143\\
2.82670000000001	0.000199999999993317\\
2.82750000000001	0.000800000000003909\\
2.82870000000001	0.00119999999999276\\
2.82980000000003	0.00110000000001875\\
2.83090000000002	0.00109999999999344\\
2.83400000000003	0.00310000000000832\\
2.83420000000001	0.000199999999984879\\
2.83430000000001	9.99999999935497e-05\\
2.83440000000003	0.000100000000024192\\
2.83560000000002	0.0011999999999901\\
2.83670000000002	0.0011000000000001\\
2.83680000000002	9.99999999997669e-05\\
2.837	0.000199999999983103\\
2.8371	9.99999999975465e-05\\
2.8388	0.00169999999999959\\
2.83900000000002	0.000200000000014633\\
2.83910000000001	9.99999999935497e-05\\
2.83990000000002	0.000800000000009682\\
2.84020000000001	0.000299999999986422\\
2.84160000000002	0.00140000000001894\\
2.84170000000001	9.99999999855561e-05\\
2.84180000000001	9.99999999957701e-05\\
2.84250000000003	0.000700000000027234\\
2.84260000000001	9.99999999775625e-05\\
2.84380000000001	0.00120000000000342\\
2.84390000000003	0.000100000000013534\\
2.84410000000001	0.000199999999983547\\
2.84540000000001	0.00130000000000008\\
2.93070000000002	0.085300000000013\\
2.97220000000004	0.0415000000000156\\
2.97230000000001	9.99999999722334e-05\\
2.97240000000004	0.000100000000029077\\
2.97250000000001	9.99999999713452e-05\\
2.97260000000001	9.99999999975465e-05\\
2.97270000000003	0.000100000000019307\\
2.97280000000003	0.000100000000001099\\
2.97300000000001	0.000199999999984435\\
2.97310000000001	9.99999999971024e-05\\
2.97320000000004	0.000100000000025524\\
2.97340000000002	0.000199999999979994\\
2.97350000000001	9.99999999882206e-05\\
2.9736	9.99999999984347e-05\\
2.97370000000005	0.000100000000043288\\
2.97380000000003	9.99999999793388e-05\\
2.97390000000002	9.99999999975465e-05\\
2.97410000000002	0.000199999999996425\\
2.97420000000001	9.99999999877765e-05\\
2.97430000000002	0.000100000000007316\\
2.9744	9.99999999882206e-05\\
2.97450000000001	0.000100000000006872\\
2.97460000000002	0.000100000000011313\\
2.97470000000002	9.9999999995326e-05\\
2.97480000000001	9.99999999882206e-05\\
2.97500000000001	0.000200000000005751\\
2.9751	9.99999999904411e-05\\
2.97520000000005	0.000100000000045508\\
2.97530000000001	9.99999999615753e-05\\
2.97540000000003	0.00010000000002286\\
2.97550000000002	9.99999999846679e-05\\
2.97560000000003	0.00010000000001309\\
2.97580000000002	0.00019999999998932\\
2.97590000000004	0.000100000000016642\\
2.97610000000002	0.000199999999980882\\
2.97620000000003	0.000100000000016642\\
2.97640000000003	0.000199999999996869\\
2.97650000000003	0.000100000000001543\\
2.97660000000003	9.99999999939938e-05\\
2.97670000000004	0.000100000000018863\\
2.9768	9.99999999597989e-05\\
2.97690000000002	0.000100000000017086\\
2.97710000000002	0.000199999999999978\\
2.97720000000001	9.9999999985112e-05\\
2.9773	9.99999999979906e-05\\
2.97740000000002	0.000100000000020195\\
2.97750000000001	9.9999999989997e-05\\
2.97760000000001	9.99999999926615e-05\\
2.97770000000001	0.000100000000002431\\
2.97780000000002	0.000100000000009093\\
2.9779	9.99999999846679e-05\\
2.97800000000003	0.00010000000002286\\
2.97810000000002	9.9999999995326e-05\\
2.97820000000001	9.99999999868884e-05\\
2.97830000000005	0.000100000000037515\\
2.97840000000001	9.9999999965128e-05\\
2.97850000000003	0.000100000000018863\\
2.97870000000001	0.000199999999979994\\
2.97900000000001	0.000300000000005074\\
2.97910000000002	0.000100000000006872\\
2.97920000000003	0.000100000000004652\\
2.97940000000002	0.000199999999992873\\
2.97960000000001	0.000199999999990652\\
2.97980000000001	0.000200000000003087\\
2.97990000000001	9.9999999994882e-05\\
2.98000000000004	0.000100000000027745\\
2.98010000000004	0.000100000000004208\\
2.98020000000002	9.99999999842238e-05\\
2.98030000000002	9.99999999975465e-05\\
2.98040000000002	9.99999999975465e-05\\
2.98060000000003	0.000200000000008416\\
2.98070000000001	9.99999999793388e-05\\
2.9818	0.00109999999999477\\
2.98200000000004	0.000200000000041278\\
2.98210000000001	9.99999999691248e-05\\
2.98220000000003	0.000100000000013534\\
2.98230000000003	0.000100000000000655\\
2.98240000000002	9.99999999931056e-05\\
2.98250000000001	9.9999999995326e-05\\
2.98270000000001	0.000199999999996425\\
2.98380000000003	0.0011000000000152\\
2.98390000000002	9.99999999944379e-05\\
2.984	9.99999999811152e-05\\
2.98410000000003	0.000100000000030853\\
2.98420000000004	0.000100000000003764\\
2.98430000000002	9.99999999882206e-05\\
2.98450000000001	0.000199999999982214\\
2.9847	0.000199999999993317\\
2.98480000000001	0.000100000000009093\\
2.98500000000003	0.000200000000019074\\
2.9851	9.99999999740098e-05\\
2.98520000000001	0.000100000000011313\\
2.98540000000001	0.000199999999998646\\
2.98560000000002	0.000200000000007972\\
2.98580000000003	0.000200000000007083\\
2.98590000000003	0.000100000000005096\\
2.98600000000002	9.9999999989997e-05\\
2.98610000000001	9.99999999855561e-05\\
2.98620000000002	0.000100000000016642\\
2.98630000000003	0.000100000000001543\\
2.98640000000003	0.000100000000008649\\
2.98650000000002	9.9999999980227e-05\\
2.98660000000002	0.000100000000001099\\
2.98670000000004	0.000100000000025968\\
2.98680000000001	9.99999999726775e-05\\
2.98690000000002	0.000100000000007761\\
2.98700000000002	0.000100000000001987\\
2.9871	9.99999999766743e-05\\
2.98720000000001	0.000100000000009981\\
2.98730000000001	0.000100000000001987\\
2.98750000000001	0.00020000000000131\\
2.98760000000004	0.000100000000026412\\
2.9877	9.99999999597989e-05\\
2.98780000000005	0.000100000000050837\\
2.98810000000002	0.0002999999999731\\
2.98820000000003	0.000100000000002876\\
2.9883	9.99999999744539e-05\\
2.98840000000001	0.000100000000005096\\
2.98850000000001	0.000100000000000655\\
2.98860000000002	0.000100000000009537\\
2.98880000000001	0.00019999999999154\\
2.98900000000002	0.000200000000010636\\
2.9891	9.99999999837797e-05\\
2.98920000000003	0.000100000000025524\\
2.98940000000001	0.000199999999985767\\
2.98950000000001	9.9999999995326e-05\\
2.98960000000002	0.000100000000010869\\
2.98970000000002	9.99999999988788e-05\\
2.98980000000003	0.000100000000012646\\
2.98990000000002	9.99999999828916e-05\\
2.99000000000003	0.000100000000011313\\
2.99110000000003	0.00110000000000143\\
2.99120000000002	9.99999999917733e-05\\
2.99150000000002	0.00029999999999708\\
2.99170000000002	0.000200000000006195\\
2.99180000000004	0.000100000000014422\\
2.99190000000003	9.99999999877765e-05\\
2.99200000000001	9.99999999864443e-05\\
2.9921	9.99999999908852e-05\\
2.99220000000003	0.000100000000023748\\
2.99230000000002	9.99999999935497e-05\\
2.9924	9.99999999811152e-05\\
2.99250000000002	0.000100000000020195\\
2.99260000000002	9.99999999944379e-05\\
2.99270000000001	9.99999999904411e-05\\
2.9928	9.9999999994882e-05\\
2.9929	0.000100000000001987\\
2.99300000000001	0.000100000000009093\\
2.9933	0.000299999999991307\\
2.99340000000003	0.00010000000002286\\
2.99350000000002	9.99999999913292e-05\\
2.99360000000001	9.99999999917733e-05\\
2.99380000000004	0.000200000000035505\\
2.99390000000002	9.99999999731216e-05\\
2.99400000000002	0.000100000000005096\\
2.9941	9.99999999811152e-05\\
2.9942	9.99999999984347e-05\\
2.99430000000003	0.000100000000029965\\
2.99440000000002	9.99999999904411e-05\\
2.99450000000003	0.000100000000005096\\
2.99460000000003	0.000100000000002431\\
2.99570000000001	0.00109999999997701\\
2.99580000000003	0.000100000000024192\\
2.99590000000001	9.99999999766743e-05\\
2.99600000000003	0.000100000000017531\\
2.9961	9.99999999744539e-05\\
2.99720000000002	0.00110000000001875\\
2.99730000000002	0.000100000000004208\\
2.9974	9.9999999980227e-05\\
2.9975	0.000100000000000211\\
2.99760000000001	0.000100000000003764\\
2.99770000000002	0.000100000000014866\\
2.99780000000002	9.9999999994882e-05\\
2.99790000000001	9.9999999995326e-05\\
2.99800000000003	0.000100000000019751\\
2.99810000000004	0.000100000000009981\\
2.99820000000001	9.99999999713452e-05\\
2.99830000000001	9.99999999931056e-05\\
2.99840000000002	0.000100000000014866\\
2.99850000000001	9.99999999842238e-05\\
2.9986	9.99999999962142e-05\\
2.9987	0.000100000000001543\\
2.99990000000001	0.00120000000000342\\
3.00000000000003	0.000100000000020195\\
3.0002	0.000199999999974665\\
3.00130000000001	0.00110000000001165\\
3.00140000000001	9.9999999994882e-05\\
3.00150000000004	0.000100000000035738\\
3.00160000000001	9.99999999624634e-05\\
3.00170000000002	0.000100000000009537\\
3.00180000000002	0.000100000000001987\\
3.00200000000003	0.000200000000009304\\
3.0021	9.99999999748979e-05\\
3.00220000000001	0.000100000000008649\\
3.00230000000004	0.000100000000025524\\
3.00240000000001	9.99999999735657e-05\\
3.00250000000002	0.000100000000007316\\
3.00260000000002	0.000100000000004208\\
3.0029	0.000299999999982425\\
3.00300000000001	0.000100000000004208\\
3.00310000000003	0.000100000000024192\\
3.00320000000003	9.99999999944379e-05\\
3.00330000000003	9.99999999997669e-05\\
3.00340000000002	9.99999999935497e-05\\
3.00350000000001	9.99999999939938e-05\\
3.00370000000003	0.00020000000001108\\
3.00380000000003	0.000100000000000211\\
3.00390000000002	9.99999999944379e-05\\
3.00400000000004	0.000100000000019751\\
3.00420000000001	0.000199999999967115\\
3.00430000000001	0.000100000000006872\\
3.00550000000001	0.00119999999999454\\
3.00560000000001	0.000100000000002876\\
3.00570000000001	0.000100000000000211\\
3.00580000000002	0.000100000000007761\\
3.00590000000004	0.000100000000021083\\
3.00600000000002	9.9999999975342e-05\\
3.0062	0.000199999999986655\\
3.00630000000002	0.00010000000001531\\
3.00640000000003	0.000100000000011313\\
3.00650000000001	9.9999999980227e-05\\
3.00660000000003	0.000100000000017531\\
3.00670000000002	9.99999999979906e-05\\
3.0068	9.99999999780066e-05\\
3.00690000000001	0.000100000000012201\\
3.00700000000002	0.000100000000002431\\
3.0071	9.9999999985112e-05\\
3.00720000000002	0.000100000000013978\\
3.00740000000001	0.000199999999992873\\
3.00750000000001	0.000100000000003764\\
3.00770000000003	0.000200000000019962\\
3.00780000000003	9.99999999939938e-05\\
3.00800000000001	0.000199999999981326\\
3.00810000000004	0.000100000000031741\\
3.00820000000004	0.000100000000000211\\
3.00830000000001	9.99999999735657e-05\\
3.0084	9.99999999864443e-05\\
3.00860000000002	0.000200000000016853\\
3.00870000000003	0.000100000000017086\\
3.00880000000002	9.99999999886647e-05\\
3.00890000000002	9.99999999931056e-05\\
3.00900000000002	0.000100000000000655\\
3.00910000000002	0.000100000000001987\\
3.00920000000001	9.99999999966583e-05\\
3.00930000000001	9.99999999904411e-05\\
3.00940000000003	0.000100000000022415\\
3.00950000000003	9.99999999988788e-05\\
3.00960000000001	9.99999999837797e-05\\
3.00970000000001	0.000100000000001543\\
3.00980000000002	0.000100000000010869\\
3.00990000000002	0.000100000000001543\\
3.01010000000001	0.000199999999989764\\
3.01020000000002	0.000100000000004652\\
3.01030000000001	9.9999999989997e-05\\
3.0105	0.000199999999994649\\
3.01060000000003	0.000100000000021971\\
3.01070000000002	9.9999999995326e-05\\
3.01080000000002	0.000100000000001099\\
3.01090000000001	9.99999999860002e-05\\
3.01100000000001	0.000100000000001987\\
3.01120000000003	0.000200000000021294\\
3.0113	9.99999999722334e-05\\
3.01140000000002	0.00010000000001309\\
3.01150000000002	9.99999999993229e-05\\
3.01170000000001	0.000199999999991096\\
3.01180000000005	0.000100000000042844\\
3.01190000000001	9.99999999571344e-05\\
3.01200000000003	0.000100000000021083\\
3.01210000000002	9.9999999995326e-05\\
3.01220000000002	9.9999999994882e-05\\
3.01230000000004	0.000100000000017531\\
3.01240000000002	9.99999999833356e-05\\
3.01250000000002	0.000100000000000655\\
3.0126	9.9999999980227e-05\\
3.0128	0.000200000000001754\\
3.01290000000003	0.000100000000024192\\
3.01300000000001	9.99999999828916e-05\\
3.01310000000003	0.000100000000019307\\
3.01320000000002	9.99999999935497e-05\\
3.01330000000002	0.000100000000001987\\
3.01360000000002	0.000299999999992639\\
3.01370000000004	0.000100000000021527\\
3.0138	9.9999999965128e-05\\
3.01390000000003	0.000100000000023304\\
3.014	9.99999999775625e-05\\
3.01410000000002	0.000100000000012201\\
3.01420000000002	0.000100000000007316\\
3.01430000000001	9.99999999904411e-05\\
3.01440000000001	9.99999999984347e-05\\
3.01450000000002	0.000100000000006872\\
3.01460000000003	0.000100000000012646\\
3.01480000000001	0.000199999999983103\\
3.01500000000001	0.000199999999991096\\
3.01510000000002	0.000100000000017531\\
3.01520000000002	9.9999999995326e-05\\
3.01530000000002	9.99999999975465e-05\\
3.01540000000001	9.99999999984347e-05\\
3.0155	9.99999999886647e-05\\
3.01670000000002	0.00120000000001808\\
3.0168	9.9999999980227e-05\\
3.01730000000003	0.000500000000025924\\
3.01740000000002	9.9999999995326e-05\\
3.0175	9.99999999784507e-05\\
3.01760000000001	0.000100000000010869\\
3.0177	9.99999999922174e-05\\
3.01780000000002	0.000100000000019307\\
3.01790000000002	9.99999999944379e-05\\
3.01800000000002	9.99999999979906e-05\\
3.01810000000004	0.000100000000025524\\
3.0182	9.99999999620194e-05\\
3.01830000000002	0.000100000000020195\\
3.0184	9.99999999793388e-05\\
3.01870000000001	0.000300000000006406\\
3.01880000000004	0.000100000000027745\\
3.01890000000002	9.99999999815593e-05\\
3.01900000000003	0.000100000000006428\\
3.01910000000004	0.000100000000010425\\
3.01920000000003	9.99999999895529e-05\\
3.01930000000005	0.000100000000024192\\
3.01940000000002	9.99999999664603e-05\\
3.01950000000001	9.99999999913292e-05\\
3.01960000000002	0.000100000000014866\\
3.01970000000001	9.99999999904411e-05\\
3.0198	9.99999999895529e-05\\
3.0199	9.99999999984347e-05\\
3.02000000000002	0.000100000000021971\\
3.02010000000003	0.00010000000000332\\
3.02020000000001	9.99999999837797e-05\\
3.02030000000002	0.000100000000009093\\
3.02040000000002	9.99999999997669e-05\\
3.02050000000002	0.000100000000005984\\
3.0206	9.99999999775625e-05\\
3.02070000000003	0.000100000000026856\\
3.02100000000003	0.000299999999998857\\
3.02110000000002	9.99999999913292e-05\\
3.02130000000001	0.000199999999994649\\
3.0214	9.9999999989997e-05\\
3.02150000000001	0.000100000000009093\\
3.02160000000002	0.000100000000006872\\
3.02180000000002	0.000199999999996425\\
3.02190000000001	9.99999999971024e-05\\
3.02200000000001	9.99999999988788e-05\\
3.0221	9.99999999908852e-05\\
3.02220000000002	0.000100000000014866\\
3.02230000000002	0.000100000000006872\\
3.02250000000002	0.000199999999999978\\
3.02260000000002	9.99999999962142e-05\\
3.02270000000002	0.000100000000003764\\
3.02280000000002	9.99999999997669e-05\\
3.02290000000001	9.99999999811152e-05\\
3.02300000000002	0.000100000000017086\\
3.02310000000002	0.000100000000001543\\
3.0232	9.99999999784507e-05\\
3.02340000000002	0.00020000000001863\\
3.02370000000003	0.000300000000004186\\
3.02390000000003	0.000200000000008416\\
3.024	9.99999999704571e-05\\
3.02410000000002	0.00010000000001531\\
3.0242	9.99999999828916e-05\\
3.02430000000004	0.000100000000035738\\
3.02440000000001	9.9999999975342e-05\\
3.02450000000004	0.000100000000024636\\
3.02460000000003	9.99999999895529e-05\\
3.02470000000003	0.000100000000002431\\
3.0248	9.99999999726775e-05\\
3.02490000000003	0.0001000000000273\\
3.02510000000005	0.000200000000023959\\
3.02540000000001	0.000299999999954892\\
3.02550000000001	9.99999999975465e-05\\
3.0256	9.99999999975465e-05\\
3.02570000000001	0.000100000000009981\\
3.02580000000001	9.99999999935497e-05\\
3.02590000000003	0.000100000000017975\\
3.026	9.99999999766743e-05\\
3.02610000000003	0.000100000000025524\\
3.02620000000001	9.99999999811152e-05\\
3.02630000000002	0.000100000000008205\\
3.02640000000001	9.99999999971024e-05\\
3.02650000000004	0.000100000000029521\\
3.02660000000002	9.99999999726775e-05\\
3.02670000000003	0.000100000000008649\\
3.02680000000001	9.99999999833356e-05\\
3.02690000000002	0.000100000000006872\\
3.027	9.99999999855561e-05\\
3.02710000000002	0.000100000000015754\\
3.02720000000002	0.000100000000000211\\
3.02730000000003	0.000100000000013978\\
3.02740000000002	9.99999999882206e-05\\
3.02760000000002	0.00019999999999909\\
3.02770000000002	0.00010000000000554\\
3.02780000000006	0.00010000000003263\\
3.02790000000004	9.99999999833356e-05\\
3.02800000000003	9.99999999895529e-05\\
3.0281	9.9999999975342e-05\\
3.0282	9.99999999957701e-05\\
3.02830000000002	0.000100000000021083\\
3.02840000000002	0.000100000000002876\\
3.02860000000002	0.000199999999990652\\
3.02870000000001	9.99999999957701e-05\\
3.02910000000001	0.000400000000001288\\
3.02920000000002	0.000100000000012201\\
3.02930000000002	0.000100000000000211\\
3.0294	9.99999999793388e-05\\
3.02950000000002	0.000100000000016642\\
3.02960000000005	0.000100000000024636\\
3.02980000000001	0.000199999999967559\\
3.0303	0.000499999999989065\\
3.0304	9.99999999988788e-05\\
3.03050000000004	0.00010000000003485\\
3.0306	9.99999999682366e-05\\
3.03070000000002	0.000100000000020639\\
3.03080000000003	0.000100000000001099\\
3.03090000000002	9.99999999926615e-05\\
3.03100000000001	9.99999999904411e-05\\
3.03110000000002	0.000100000000007761\\
3.0312	9.99999999864443e-05\\
3.0313	0.000100000000001099\\
3.03140000000001	0.00010000000000332\\
3.03150000000003	0.000100000000021527\\
3.03160000000002	9.99999999904411e-05\\
3.03170000000002	0.000100000000004208\\
3.0318	9.99999999775625e-05\\
3.0319	9.99999999993229e-05\\
3.03200000000002	0.000100000000016642\\
3.03210000000001	9.99999999882206e-05\\
3.03220000000003	0.000100000000022415\\
3.03230000000003	0.000100000000000655\\
3.03240000000001	9.9999999985112e-05\\
3.03250000000002	0.000100000000007316\\
3.03260000000005	0.000100000000030853\\
3.03270000000003	9.99999999744539e-05\\
3.03280000000002	9.9999999995326e-05\\
3.03290000000004	0.000100000000021527\\
3.03300000000003	9.99999999833356e-05\\
3.03320000000002	0.00019999999998932\\
3.03330000000002	0.000100000000004652\\
3.03340000000001	9.99999999886647e-05\\
3.03350000000001	9.99999999975465e-05\\
3.03360000000003	0.000100000000021527\\
3.03480000000002	0.00119999999999454\\
3.03490000000002	9.99999999997669e-05\\
3.035	9.99999999784507e-05\\
3.03510000000002	0.000100000000016642\\
3.03520000000003	0.000100000000009093\\
3.03530000000001	9.99999999811152e-05\\
3.03540000000001	0.000100000000004208\\
3.03550000000002	0.000100000000005984\\
3.03570000000001	0.000199999999994649\\
3.0358	9.99999999908852e-05\\
3.03590000000001	0.000100000000011313\\
3.03600000000002	0.000100000000005984\\
3.03610000000002	9.99999999988788e-05\\
3.03620000000003	0.00010000000001309\\
3.03650000000002	0.000299999999986422\\
3.0366	9.99999999820034e-05\\
3.03710000000001	0.000500000000006828\\
3.0372	9.99999999957701e-05\\
3.03730000000002	0.000100000000020639\\
3.03750000000003	0.000200000000001754\\
3.03760000000004	0.000100000000014866\\
3.03770000000001	9.99999999709011e-05\\
3.03920000000002	0.00150000000000405\\
3.04030000000003	0.00110000000001431\\
3.04050000000001	0.000199999999980438\\
3.04070000000001	0.000200000000000422\\
3.041	0.000299999999989531\\
3.04110000000003	0.000100000000026856\\
3.04220000000001	0.0010999999999779\\
3.04240000000003	0.000200000000021294\\
3.04360000000004	0.0012000000000123\\
3.04370000000002	9.99999999788947e-05\\
3.04390000000003	0.000200000000009304\\
3.0443	0.000399999999975531\\
3.04440000000003	0.000100000000024636\\
3.047	0.00259999999997751\\
3.04830000000004	0.00130000000003871\\
3.04840000000001	9.99999999673484e-05\\
3.04850000000001	9.99999999944379e-05\\
3.04880000000002	0.00030000000001662\\
3.05020000000001	0.0013999999999883\\
3.05030000000001	0.000100000000001987\\
3.05070000000001	0.000399999999995959\\
3.05100000000001	0.000299999999998413\\
3.05320000000002	0.00220000000001219\\
3.05330000000005	0.000100000000032185\\
3.05350000000001	0.000199999999960454\\
3.05390000000002	0.000400000000008394\\
3.05450000000001	0.000599999999992384\\
3.05470000000003	0.000200000000014633\\
3.0548	9.99999999757861e-05\\
3.05500000000002	0.000200000000021738\\
3.05830000000004	0.00330000000001496\\
3.05840000000004	9.99999999962142e-05\\
3.05920000000003	0.000799999999995471\\
3.05940000000002	0.000199999999991984\\
3.05950000000003	0.000100000000003764\\
3.0599	0.000399999999975087\\
3.06000000000004	0.000100000000037515\\
3.06010000000002	9.99999999762302e-05\\
3.06030000000001	0.000199999999992873\\
3.06080000000003	0.000500000000017931\\
3.06100000000002	0.000199999999990208\\
3.06110000000003	0.00010000000001309\\
3.06240000000004	0.00130000000001385\\
3.06250000000002	9.99999999748979e-05\\
3.0626	9.99999999846679e-05\\
3.06310000000002	0.000500000000021483\\
3.06320000000005	0.000100000000021083\\
3.06660000000001	0.00339999999996676\\
3.06670000000003	0.000100000000015754\\
3.06770000000003	0.00099999999999989\\
3.06780000000005	0.000100000000017531\\
3.06810000000005	0.000300000000005962\\
3.06920000000001	0.00109999999995791\\
3.06940000000002	0.000200000000009304\\
3.07050000000002	0.00110000000000454\\
3.07060000000002	9.99999999931056e-05\\
3.07270000000001	0.00209999999998889\\
3.0728	9.99999999957701e-05\\
3.113	0.040200000000004\\
3.1152	0.00219999999999532\\
3.18720000000002	0.0720000000000232\\
3.18840000000002	0.00119999999999765\\
3.19320000000002	0.00479999999999903\\
3.19550000000005	0.00230000000003061\\
3.19590000000002	0.000399999999964873\\
3.20140000000003	0.00550000000001871\\
3.20450000000001	0.00309999999997856\\
3.20770000000001	0.00319999999999743\\
3.20780000000004	0.000100000000028189\\
3.20790000000002	9.99999999842238e-05\\
3.20810000000003	0.000200000000003087\\
3.20820000000004	0.000100000000010869\\
3.21060000000003	0.00239999999999307\\
3.21130000000001	0.000699999999980605\\
3.21150000000002	0.000200000000009304\\
3.21160000000002	0.00010000000000332\\
3.21170000000001	9.99999999837797e-05\\
3.21190000000001	0.000199999999999978\\
3.21200000000002	0.000100000000016198\\
3.21340000000001	0.00139999999998741\\
3.21510000000002	0.00170000000001425\\
3.21580000000002	0.000699999999995704\\
3.21640000000002	0.000600000000003931\\
3.21700000000001	0.000599999999984391\\
3.22310000000002	0.00610000000001598\\
3.22500000000001	0.00189999999998092\\
3.2289	0.00389999999999535\\
3.22940000000006	0.000500000000055678\\
3.23050000000003	0.00109999999997124\\
3.23060000000002	9.99999999873324e-05\\
3.2307	9.99999999860002e-05\\
3.23120000000001	0.000500000000005496\\
3.23230000000002	0.0011000000000152\\
3.23300000000003	0.000700000000011691\\
3.2331	9.99999999709011e-05\\
3.23320000000002	0.000100000000018863\\
3.23340000000003	0.000200000000005307\\
3.2378	0.00439999999997331\\
3.23810000000004	0.000300000000037492\\
3.23820000000001	9.99999999682366e-05\\
3.23830000000002	0.000100000000007761\\
3.24050000000002	0.00220000000000953\\
3.24060000000002	9.99999999966583e-05\\
3.24090000000003	0.000300000000008627\\
3.2413	0.000399999999971978\\
3.24370000000003	0.00240000000002549\\
3.24490000000001	0.00119999999998388\\
3.24500000000003	0.000100000000019751\\
3.24620000000001	0.00119999999997411\\
3.24640000000001	0.000200000000000422\\
3.2557	0.00929999999999565\\
3.2577	0.00199999999999978\\
3.25820000000001	0.000500000000009049\\
3.2593	0.00109999999999122\\
3.26720000000001	0.00790000000000868\\
3.26740000000002	0.000200000000014189\\
3.32190000000001	0.0544999999999889\\
3.43640000000001	0.114499999999993\\
3.53180000000003	0.0954000000000188\\
3.64080000000002	0.108999999999998\\
3.76600000000002	0.125199999999999\\
3.89830000000002	0.132299999999995\\
4.00200000000003	0.103700000000011\\
4.09980000000002	0.0977999999999932\\
4.21170000000005	0.111900000000026\\
4.33300000000002	0.121299999999975\\
4.39750000000001	0.0644999999999918\\
4.49550000000003	0.0980000000000159\\
4.53060000000005	0.0351000000000239\\
4.65370000000003	0.123099999999976\\
4.75880000000005	0.105100000000016\\
4.81860000000003	0.0597999999999814\\
4.93470000000003	0.116100000000006\\
4.97990000000007	0.0452000000000385\\
4.98360000000007	0.00369999999999848\\
5.06440000000002	0.0807999999999476\\
5.06540000000002	0.00100000000000033\\
5.09480000000001	0.0293999999999954\\
5.09730000000008	0.00250000000006789\\
5.18140000000002	0.0840999999999417\\
5.18540000000002	0.00400000000000134\\
5.24790000000004	0.0625000000000142\\
5.29280000000002	0.0448999999999797\\
5.38520000000002	0.0923999999999987\\
5.38620000000002	0.00100000000000033\\
5.4131000000001	0.0269000000000794\\
5.41690000000003	0.00379999999993785\\
5.47610000000006	0.0592000000000228\\
5.50150000000004	0.0253999999999808\\
5.50210000000003	0.000599999999991496\\
5.57860000000005	0.0765000000000171\\
5.5794	0.000799999999952838\\
5.58360000000005	0.0042000000000515\\
5.61530000000002	0.0316999999999705\\
5.61730000000002	0.00200000000000067\\
5.68360000000003	0.0663000000000107\\
5.68470000000001	0.00109999999997878\\
5.68680000000004	0.00210000000002974\\
5.69080000000002	0.00399999999998268\\
5.72080000000003	0.0300000000000047\\
5.75090000000002	0.0300999999999956\\
5.77140000000006	0.0205000000000313\\
5.77160000000001	0.000199999999950684\\
5.80580000000004	0.0342000000000322\\
5.80610000000003	0.000299999999990419\\
5.84970000000006	0.0436000000000281\\
5.8669	0.0171999999999466\\
5.86800000000007	0.00110000000006316\\
5.87410000000006	0.00609999999999022\\
5.87480000000006	0.000700000000004586\\
5.88020000000006	0.00539999999999452\\
5.88140000000003	0.001199999999975\\
5.90020000000006	0.0188000000000335\\
5.90070000000007	0.000500000000005052\\
5.91440000000002	0.0136999999999539\\
5.91460000000002	0.000200000000000422\\
5.91730000000003	0.00270000000000881\\
5.91740000000008	0.000100000000050393\\
5.9236	0.00619999999991716\\
5.92470000000008	0.00110000000007915\\
5.92660000000004	0.00189999999995916\\
5.93150000000008	0.00490000000004542\\
5.93540000000009	0.00390000000000157\\
5.9611000000001	0.0257000000000112\\
5.96320000000008	0.00209999999998356\\
5.96420000000002	0.000999999999943491\\
5.96490000000011	0.000700000000083634\\
5.9691	0.00419999999989695\\
5.96980000000004	0.000700000000031231\\
5.98320000000002	0.0133999999999812\\
5.98490000000006	0.00170000000004045\\
5.9860108276351	0.001110827635042\\
5.9861	8.91723649054654e-05\\
5.98750000000004	0.00140000000003049\\
5.99070000000002	0.003199999999981\\
5.99540000000008	0.00470000000006632\\
5.99840000000003	0.00299999999994416\\
5.99850000000003	0.000100000000005984\\
6.00010000000003	0.00159999999999894\\
6.00040000000001	0.000299999999980649\\
6.00060000000003	0.000200000000012857\\
6.00130000000002	0.00069999999999304\\
6.0022000000001	0.000900000000083168\\
6.00850000000005	0.00629999999994535\\
6.01100000000002	0.00249999999996842\\
6.01200000000002	0.00100000000000033\\
6.01490000000003	0.00290000000001012\\
6.01500000000003	0.000100000000002431\\
6.02280000000002	0.00779999999999248\\
6.03450000000005	0.0117000000000296\\
6.03570000000001	0.00119999999995635\\
6.0391	0.00339999999999385\\
6.03930000000001	0.000200000000004863\\
6.04860000000003	0.00930000000002362\\
6.04870000000005	0.000100000000021083\\
6.05130000000005	0.00259999999999749\\
6.05680000000006	0.00550000000001205\\
6.05700000000004	0.000199999999978218\\
6.05750000000004	0.000499999999999723\\
6.06050000000004	0.003000000000001\\
6.06060000000004	0.000100000000004208\\
6.06490000000004	0.00429999999999975\\
6.06790000000001	0.00299999999996903\\
6.06910000000005	0.00120000000003628\\
6.06920000000005	0.00010000000000332\\
6.07330000000009	0.00410000000003485\\
6.07380000000007	0.000499999999984624\\
6.07530000000003	0.00149999999995831\\
6.07700000000009	0.00170000000005732\\
6.08450000000004	0.00749999999995321\\
6.09320000000001	0.00869999999997173\\
6.09340000000005	0.000200000000038614\\
6.09530000000004	0.00189999999999113\\
6.09550000000006	0.000200000000016409\\
6.10460000000002	0.00909999999996636\\
6.10520000000005	0.000600000000027023\\
6.10530000000003	9.99999999828916e-05\\
6.10750000000002	0.00219999999999132\\
6.11170000000003	0.00420000000000975\\
6.11180000000008	0.000100000000041511\\
6.11210000000002	0.000299999999939793\\
6.11240000000009	0.000300000000074796\\
6.11540000000002	0.00299999999992995\\
6.11600000000006	0.000600000000039458\\
6.11810000000001	0.00209999999995336\\
6.11820000000005	0.000100000000031741\\
6.11830000000001	9.99999999677925e-05\\
6.12190000000006	0.00360000000004312\\
6.1229	0.000999999999943491\\
6.12710000000005	0.00420000000005505\\
6.12790000000001	0.000799999999953727\\
6.13110000000003	0.00320000000002008\\
6.13670000000006	0.00560000000002958\\
6.13800000000001	0.00129999999995078\\
6.13810000000011	0.000100000000101907\\
6.13960000000003	0.00149999999991834\\
6.14590000000003	0.00629999999999598\\
6.1528	0.00689999999997504\\
6.15300000000007	0.000200000000074141\\
6.15530000000004	0.00229999999996622\\
6.16910000000006	0.0138000000000149\\
6.16930000000005	0.000199999999989764\\
6.16990000000003	0.00059999999997995\\
6.17070000000005	0.000800000000028334\\
6.17090000000006	0.000200000000009304\\
6.1733	0.00239999999993934\\
6.17520000000005	0.00190000000004886\\
6.17560000000004	0.000399999999991962\\
6.17750000000002	0.00189999999998047\\
6.17870000000004	0.00120000000001497\\
6.18400000000002	0.00529999999998587\\
6.18410000000007	0.000100000000047729\\
6.18470000000007	0.000599999999994161\\
6.18800000000006	0.00329999999999497\\
6.18930000000003	0.00129999999996411\\
6.20040000000006	0.0111000000000345\\
6.20050000000004	9.99999999846679e-05\\
6.20070000000004	0.000199999999993317\\
6.20080000000006	0.000100000000023748\\
6.20180000000006	0.00100000000000033\\
6.22080000000001	0.0189999999999451\\
6.2231	0.00229999999999819\\
6.22410000000004	0.00100000000003675\\
6.22520000000001	0.00109999999997079\\
6.22760000000002	0.00240000000000862\\
6.22920000000003	0.00160000000000515\\
6.2293	9.99999999740098e-05\\
6.23910000000002	0.00980000000001979\\
6.24290000000005	0.00380000000002667\\
6.24310000000002	0.000199999999972889\\
6.24390000000006	0.000800000000035439\\
6.24400000000008	0.000100000000024636\\
6.24430000000002	0.000299999999940681\\
6.24470000000009	0.000400000000072787\\
6.24480000000005	9.99999999589107e-05\\
6.24900000000009	0.00420000000003995\\
6.24920000000005	0.000199999999958678\\
6.24930000000005	9.9999999995326e-05\\
6.24950000000002	0.000199999999969336\\
6.25230000000005	0.002800000000037\\
6.25240000000007	0.000100000000021971\\
6.25350000000001	0.0010999999999326\\
6.25550000000001	0.00200000000000244\\
6.25660000000004	0.00110000000003474\\
6.25740000000005	0.000800000000007905\\
6.26200000000005	0.00459999999999994\\
6.26320000000006	0.00120000000000342\\
6.26460000000003	0.00139999999997542\\
6.26660000000001	0.00199999999997758\\
6.26770000000004	0.00110000000003208\\
6.27090000000005	0.00320000000001297\\
6.27180000000001	0.000899999999957934\\
6.27860000000005	0.00680000000004188\\
6.27870000000004	9.99999999908852e-05\\
6.2788	9.99999999597989e-05\\
6.28010000000006	0.00130000000005293\\
6.28030000000002	0.000199999999965783\\
6.28050000000003	0.000200000000011968\\
6.28060000000002	9.9999999989997e-05\\
6.28540000000004	0.00480000000001546\\
6.28600000000002	0.000599999999975509\\
6.28750000000007	0.00150000000004979\\
6.28760000000005	9.99999999864443e-05\\
6.28770000000003	9.99999999793388e-05\\
6.2879	0.000199999999973777\\
6.29020000000005	0.00230000000004438\\
6.29310000000002	0.00289999999997015\\
6.29320000000004	0.000100000000021083\\
6.29750000000002	0.00429999999997666\\
6.29770000000001	0.000199999999997758\\
6.29780000000001	9.9999999995326e-05\\
6.30250000000003	0.00470000000001569\\
6.30310000000008	0.000600000000051892\\
6.30360000000003	0.000499999999948209\\
6.30370000000009	0.000100000000061051\\
6.3051	0.00139999999991502\\
6.3056	0.000500000000002387\\
6.30570000000002	0.000100000000014866\\
6.30580000000006	0.000100000000040623\\
6.30850000000008	0.00270000000002479\\
6.30870000000004	0.000199999999953349\\
6.3088	9.99999999624634e-05\\
6.30890000000006	0.000100000000061939\\
6.31190000000004	0.0029999999999788\\
6.31320000000009	0.00130000000004404\\
6.31330000000002	9.99999999340417e-05\\
6.31340000000004	0.000100000000020195\\
6.31390000000002	0.000499999999981071\\
6.31400000000004	0.000100000000015754\\
6.31450000000005	0.000500000000011269\\
6.31460000000001	9.99999999615753e-05\\
6.31570000000001	0.00110000000000454\\
6.31770000000005	0.00200000000003797\\
6.31780000000001	9.99999999624634e-05\\
6.3189	0.00109999999998855\\
6.31960000000006	0.000700000000059653\\
6.32070000000005	0.00109999999999211\\
6.32100000000001	0.000299999999954004\\
6.32410000000002	0.00310000000000699\\
6.32420000000007	0.000100000000053946\\
6.3243	9.99999999340417e-05\\
6.32460000000002	0.000300000000017953\\
6.32580000000007	0.00120000000004694\\
6.32710000000002	0.00129999999994723\\
6.32780000000001	0.000699999999995704\\
6.32800000000002	0.000200000000006639\\
6.3288	0.000799999999982148\\
6.32890000000001	0.000100000000010425\\
6.33040000000002	0.00150000000000627\\
6.33050000000004	0.000100000000019307\\
6.33150000000004	0.00100000000000566\\
6.33230000000004	0.000799999999994583\\
6.33240000000004	0.000100000000004208\\
6.33320000000004	0.000799999999999912\\
6.33330000000001	9.99999999677925e-05\\
6.33360000000007	0.000300000000060585\\
6.33370000000002	9.99999999482526e-05\\
6.33450000000006	0.000800000000046985\\
6.33520000000005	0.000699999999985046\\
6.33530000000005	9.99999999979906e-05\\
6.3363	0.000999999999957701\\
6.33640000000005	0.000100000000040623\\
6.33650000000004	9.99999999917733e-05\\
6.33840000000003	0.00189999999999468\\
6.33870000000002	0.000299999999983314\\
6.34180000000005	0.00310000000003807\\
6.34190000000001	9.99999999571344e-05\\
6.34610000000007	0.00420000000005505\\
6.3481	0.00199999999993405\\
6.34920000000009	0.00110000000008714\\
6.35030000000003	0.00109999999994237\\
6.35040000000004	0.000100000000009537\\
6.35150000000003	0.00109999999998767\\
6.35180000000005	0.000300000000020617\\
6.3519	9.99999999562462e-05\\
6.35200000000007	0.000100000000065492\\
6.3521	9.99999999349299e-05\\
6.35270000000002	0.000600000000015477\\
6.35300000000003	0.000300000000009071\\
6.3532	0.000199999999973777\\
6.35330000000007	0.000100000000071709\\
6.35490000000001	0.00159999999993143\\
6.35720000000001	0.00230000000000796\\
6.3586	0.00139999999998786\\
6.3596	0.00100000000000033\\
6.3608000000001	0.00120000000010201\\
6.36090000000004	9.99999999367063e-05\\
6.36100000000006	0.000100000000015754\\
6.3611000000001	0.00010000000004684\\
6.36130000000006	0.000199999999956901\\
6.36200000000005	0.00069999999998771\\
6.36210000000005	9.99999999988788e-05\\
6.36340000000003	0.00129999999998276\\
6.36630000000001	0.00289999999998347\\
6.36810000000004	0.00180000000002689\\
6.36820000000008	0.0001000000000424\\
6.36890000000005	0.000699999999968171\\
6.36920000000001	0.000299999999959333\\
6.3694	0.000199999999995093\\
6.3695	9.99999999971024e-05\\
6.37040000000009	0.000900000000084056\\
6.37060000000007	0.000199999999980882\\
6.37100000000004	0.000399999999969758\\
6.37110000000004	0.000100000000005984\\
6.37130000000002	0.000199999999979994\\
6.37160000000004	0.000300000000017064\\
6.37400000000003	0.00239999999999529\\
6.37420000000001	0.000199999999978218\\
6.3743	9.99999999917733e-05\\
6.37570000000004	0.00140000000003671\\
6.37780000000001	0.00209999999997201\\
6.37800000000004	0.000200000000025291\\
6.37820000000001	0.000199999999970224\\
6.37830000000002	0.000100000000013978\\
6.37980000000006	0.00150000000004002\\
6.37990000000009	0.000100000000029965\\
6.38130000000004	0.00139999999994789\\
6.38210000000009	0.000800000000048762\\
6.38350000000003	0.00139999999994078\\
6.38460000000003	0.00110000000000099\\
6.38470000000002	9.99999999846679e-05\\
6.3851	0.000399999999987521\\
6.387	0.00189999999999824\\
6.3879	0.000899999999999679\\
6.38810000000005	0.000200000000049272\\
6.39340000000002	0.00529999999997433\\
6.39350000000001	9.99999999846679e-05\\
6.39360000000005	0.000100000000036182\\
6.39490000000006	0.00130000000001118\\
6.39620000000004	0.00129999999998542\\
6.39760000000007	0.00140000000002605\\
6.39770000000002	9.99999999518053e-05\\
6.3980000000001	0.000300000000075684\\
6.39810000000007	9.99999999748979e-05\\
6.39860000000002	0.000499999999949097\\
6.39870000000002	9.99999999971024e-05\\
6.39940000000008	0.000700000000060541\\
6.3999	0.000499999999922451\\
6.40230000000001	0.00240000000001217\\
6.40340000000001	0.0011000000000001\\
6.40350000000005	0.0001000000000424\\
6.40360000000004	9.99999999873324e-05\\
6.40410000000003	0.000499999999989065\\
6.40520000000001	0.00109999999998411\\
6.40620000000002	0.00100000000000033\\
6.40740000000001	0.00119999999999809\\
6.40840000000002	0.00100000000000566\\
6.40910000000002	0.000699999999998369\\
6.40950000000001	0.000399999999992851\\
6.40980000000007	0.000300000000059697\\
6.40990000000001	9.99999999384826e-05\\
6.41220000000002	0.00230000000001596\\
6.41340000000001	0.00119999999998832\\
6.41350000000002	0.00010000000000332\\
6.41470000000005	0.00120000000003717\\
6.41480000000002	9.99999999677925e-05\\
6.41490000000005	0.00010000000003263\\
6.41500000000004	9.99999999828916e-05\\
6.41530000000005	0.000300000000012624\\
6.41550000000007	0.000200000000021738\\
6.41690000000004	0.0013999999999692\\
6.41720000000003	0.000299999999990419\\
6.41900000000004	0.00180000000000735\\
6.4197	0.00069999999996373\\
6.42350000000005	0.00380000000004621\\
6.42360000000002	9.99999999740098e-05\\
6.42370000000002	9.99999999971024e-05\\
6.42380000000003	0.000100000000007761\\
6.4245	0.000699999999975276\\
6.42460000000008	0.000100000000078815\\
6.42580000000002	0.00119999999993681\\
6.42730000000005	0.00150000000003292\\
6.42740000000004	9.99999999891088e-05\\
6.42750000000005	0.000100000000010425\\
6.42770000000003	0.00019999999998177\\
6.42960000000004	0.00190000000000357\\
6.42970000000006	0.000100000000023748\\
6.43090000000004	0.00119999999998122\\
6.43100000000002	9.99999999846679e-05\\
6.43140000000005	0.000400000000023049\\
6.43170000000007	0.000300000000020617\\
6.43180000000004	9.99999999677925e-05\\
6.43190000000003	9.9999999995326e-05\\
6.43240000000001	0.000499999999979295\\
6.43260000000005	0.000200000000035061\\
6.43330000000001	0.000699999999960177\\
6.43360000000004	0.000300000000030387\\
6.43370000000004	9.99999999997669e-05\\
6.43520000000002	0.00149999999998673\\
6.43530000000004	0.000100000000012201\\
6.43540000000008	0.0001000000000424\\
6.43550000000003	9.99999999473644e-05\\
6.43590000000001	0.000399999999983081\\
6.43600000000003	0.000100000000024636\\
6.43730000000001	0.00129999999998009\\
6.43760000000009	0.000300000000074796\\
6.43810000000002	0.000499999999929557\\
6.43920000000002	0.00110000000000543\\
6.44030000000006	0.00110000000003918\\
6.44130000000001	0.000999999999943491\\
6.44220000000004	0.000900000000029877\\
6.44240000000001	0.000199999999970224\\
6.44400000000001	0.00160000000000693\\
6.44520000000008	0.00120000000006915\\
6.44940000000008	0.00419999999999732\\
6.45000000000003	0.000599999999947087\\
6.45020000000001	0.000199999999987099\\
6.45120000000005	0.00100000000004119\\
6.45240000000002	0.00119999999996523\\
6.45320000000002	0.000800000000004353\\
6.45330000000003	0.000100000000005984\\
6.45350000000002	0.000199999999988876\\
6.45470000000002	0.00120000000000342\\
6.45480000000002	9.9999999995326e-05\\
6.45610000000004	0.00130000000002006\\
6.45620000000002	9.99999999793388e-05\\
6.45630000000001	9.99999999944379e-05\\
6.45640000000001	9.99999999971024e-05\\
6.46120000000005	0.00480000000004566\\
6.46300000000002	0.00179999999996383\\
6.4631	9.99999999828916e-05\\
6.46430000000002	0.00120000000002296\\
6.46530000000002	0.00099999999999234\\
6.46680000000002	0.00149999999999917\\
6.46690000000002	0.000100000000002431\\
6.46710000000004	0.00020000000002085\\
6.4684	0.00129999999996144\\
6.46860000000005	0.000200000000053713\\
6.46900000000004	0.000399999999986633\\
6.47020000000006	0.00120000000002385\\
6.47090000000003	0.000699999999961065\\
6.47160000000003	0.000700000000005474\\
6.47430000000003	0.00270000000000259\\
6.4748	0.00049999999996686\\
6.47490000000001	0.000100000000006872\\
6.47530000000006	0.000400000000056799\\
6.47540000000007	0.000100000000001543\\
6.47670000000004	0.00129999999997388\\
6.47690000000005	0.00020000000001108\\
6.47720000000005	0.000300000000000189\\
6.47930000000002	0.00209999999996491\\
6.47990000000002	0.000600000000008372\\
6.48030000000008	0.000400000000054135\\
6.48040000000007	9.99999999882206e-05\\
6.48180000000004	0.00139999999997009\\
6.48200000000001	0.000199999999970224\\
6.48220000000008	0.000200000000074141\\
6.48230000000009	0.000100000000005096\\
6.48240000000002	9.99999999331536e-05\\
6.48250000000007	0.000100000000049505\\
6.48310000000002	0.000599999999949752\\
6.48360000000008	0.000500000000065448\\
6.48370000000004	9.99999999589107e-05\\
6.48500000000006	0.0013000000000174\\
6.48610000000002	0.00109999999996369\\
6.48620000000007	0.000100000000043288\\
6.48830000000004	0.00209999999996935\\
6.48890000000005	0.000600000000010148\\
6.48900000000007	0.000100000000024636\\
6.48930000000006	0.000299999999990419\\
6.49160000000004	0.00229999999997954\\
6.49300000000002	0.00139999999997809\\
6.4932	0.000199999999980882\\
6.49920000000002	0.00600000000001621\\
6.49930000000001	9.9999999995326e-05\\
6.49940000000003	0.000100000000015754\\
6.50050000000003	0.00109999999999832\\
6.50060000000003	0.000100000000005984\\
6.50310000000005	0.0025000000000146\\
6.50320000000006	0.000100000000012201\\
6.50440000000005	0.00119999999998743\\
6.50450000000003	9.99999999891088e-05\\
6.5046	9.99999999686807e-05\\
6.50470000000005	0.000100000000041511\\
6.50490000000009	0.00020000000004039\\
6.50510000000005	0.00019999999996223\\
6.50540000000007	0.000300000000021505\\
6.50570000000003	0.000299999999956668\\
6.5061	0.000399999999976863\\
6.50630000000006	0.000200000000058154\\
6.50980000000006	0.00349999999999806\\
6.50990000000008	0.000100000000020195\\
6.51	9.99999999207191e-05\\
6.51040000000005	0.000400000000049694\\
6.51050000000003	9.99999999757861e-05\\
6.51110000000004	0.000600000000017253\\
6.51120000000002	9.99999999820034e-05\\
6.51140000000004	0.000200000000018186\\
6.51170000000008	0.000300000000039269\\
6.51180000000002	9.99999999331536e-05\\
6.51190000000005	0.00010000000003707\\
6.51280000000003	0.000899999999976586\\
6.51290000000001	9.9999999980227e-05\\
6.51300000000001	0.000100000000004208\\
6.51310000000006	0.000100000000048617\\
6.51460000000001	0.00149999999994854\\
6.51470000000005	0.000100000000044176\\
6.51500000000005	0.00029999999999486\\
6.51620000000007	0.0012000000000203\\
6.51640000000004	0.000199999999971112\\
6.51700000000008	0.000600000000043899\\
6.5196000000001	0.0026000000000197\\
6.51970000000002	9.99999999198309e-05\\
6.52040000000004	0.000700000000015244\\
6.52050000000003	9.99999999855561e-05\\
6.5210000000001	0.000500000000073442\\
6.52200000000007	0.000999999999975465\\
6.52330000000002	0.00129999999994723\\
6.52340000000006	0.000100000000043288\\
6.52350000000002	9.99999999571344e-05\\
6.52360000000003	0.000100000000010425\\
6.52490000000002	0.00129999999998898\\
6.52550000000005	0.000600000000033241\\
6.52570000000003	0.000199999999975553\\
6.52610000000005	0.000400000000024825\\
6.52620000000001	9.99999999544698e-05\\
6.52730000000001	0.00110000000000454\\
6.52750000000005	0.000200000000039502\\
6.52770000000005	0.000199999999994205\\
6.53280000000001	0.00509999999996236\\
6.5329	9.99999999926615e-05\\
6.53300000000005	0.000100000000045064\\
6.53360000000004	0.000599999999987944\\
6.53460000000004	0.00100000000000033\\
6.53470000000002	9.9999999980227e-05\\
6.53560000000009	0.000900000000076062\\
6.53570000000006	9.99999999686807e-05\\
6.53600000000001	0.000299999999954004\\
6.53610000000001	9.99999999917733e-05\\
6.53680000000001	0.000700000000001921\\
6.53690000000003	0.000100000000021083\\
6.53700000000003	0.000100000000000655\\
6.53710000000007	0.00010000000003707\\
6.53770000000002	0.000599999999952416\\
6.53780000000003	0.000100000000009537\\
6.53880000000008	0.00100000000004652\\
6.53970000000006	0.000899999999983692\\
6.54130000000008	0.00160000000002025\\
6.54150000000004	0.00019999999996223\\
6.5416	9.99999999597989e-05\\
6.54190000000005	0.000300000000049039\\
6.54320000000003	0.00129999999998276\\
6.54480000000001	0.00159999999997495\\
6.54720000000005	0.00240000000004414\\
6.54730000000004	9.9999999989997e-05\\
6.55040000000005	0.00310000000000255\\
6.55290000000004	0.00249999999999861\\
6.55410000000005	0.00120000000000253\\
6.55420000000005	0.000100000000000655\\
6.55460000000002	0.000399999999969758\\
6.55480000000002	0.000200000000000422\\
6.55500000000008	0.000200000000067035\\
6.55510000000001	9.999999992516e-05\\
6.55520000000005	0.000100000000036182\\
6.55620000000005	0.00100000000000033\\
6.55650000000005	0.000300000000008183\\
6.55670000000007	0.00020000000002085\\
6.55730000000003	0.000599999999954193\\
6.55750000000002	0.000199999999995093\\
6.5588	0.00129999999997565\\
6.55960000000007	0.000800000000070078\\
6.55970000000005	9.9999999980227e-05\\
6.56260000000004	0.00289999999998969\\
6.56490000000003	0.00229999999998665\\
6.56510000000004	0.000200000000017297\\
6.56520000000004	9.9999999995326e-05\\
6.56530000000005	0.000100000000010425\\
6.56550000000005	0.000200000000002198\\
6.56630000000004	0.000799999999988366\\
6.56660000000007	0.000300000000034828\\
6.56670000000006	9.99999999882206e-05\\
6.5668	9.99999999375945e-05\\
6.56690000000005	0.000100000000053946\\
6.56700000000003	9.99999999740098e-05\\
6.56720000000001	0.000199999999979106\\
6.56780000000002	0.000600000000011924\\
6.56790000000004	0.000100000000019307\\
6.56800000000001	9.99999999757861e-05\\
6.56810000000004	0.0001000000000273\\
6.56830000000003	0.000199999999985323\\
6.56850000000004	0.000200000000015521\\
6.5699	0.00139999999995766\\
6.57020000000004	0.000300000000038381\\
6.57070000000004	0.000499999999999723\\
6.57080000000005	0.000100000000006872\\
6.57090000000002	9.99999999731216e-05\\
6.57230000000003	0.0014000000000074\\
6.57370000000006	0.00140000000003138\\
6.57390000000002	0.000199999999958678\\
6.57420000000002	0.000300000000008183\\
6.57430000000006	0.000100000000039735\\
6.57500000000005	0.000699999999982381\\
6.57510000000004	9.99999999971024e-05\\
6.57540000000003	0.000299999999987755\\
6.5766	0.00119999999996878\\
6.57670000000002	0.000100000000024636\\
6.5769	0.000199999999976441\\
6.57700000000002	0.000100000000013978\\
6.57720000000005	0.000200000000038614\\
6.57730000000006	0.00010000000000332\\
6.57740000000002	9.99999999580226e-05\\
6.57770000000003	0.000300000000016176\\
6.57780000000003	9.99999999988788e-05\\
6.57800000000004	0.000200000000008416\\
6.57810000000002	9.99999999775625e-05\\
6.58270000000004	0.00460000000002658\\
6.58280000000005	0.000100000000012201\\
6.58290000000005	9.99999999908852e-05\\
6.58320000000004	0.000299999999995748\\
6.58330000000003	9.99999999873324e-05\\
6.58390000000004	0.000600000000011924\\
6.58410000000004	0.000200000000000422\\
6.58420000000008	0.000100000000039735\\
6.5852	0.000999999999922174\\
6.58550000000001	0.000300000000001965\\
6.58560000000003	0.000100000000026412\\
6.58670000000006	0.00110000000002408\\
6.58680000000001	9.9999999950029e-05\\
6.587	0.000199999999994205\\
6.58740000000002	0.00040000000002216\\
6.58850000000005	0.00110000000002675\\
6.58860000000002	9.99999999731216e-05\\
6.58880000000001	0.000199999999992428\\
6.58940000000001	0.000599999999996825\\
6.58950000000004	0.000100000000033518\\
6.59200000000002	0.00249999999997641\\
6.59220000000004	0.00020000000002085\\
6.59330000000006	0.00110000000001964\\
6.59350000000007	0.000200000000006639\\
6.59370000000007	0.000200000000006639\\
6.59490000000007	0.00119999999999454\\
6.59550000000001	0.000599999999939094\\
6.59570000000007	0.000200000000066147\\
6.59660000000004	0.00089999999996504\\
6.59670000000002	9.99999999784507e-05\\
6.59780000000008	0.00110000000006139\\
6.59790000000005	9.99999999686807e-05\\
6.59820000000006	0.000300000000009959\\
6.60030000000002	0.00209999999996402\\
6.60050000000002	0.000199999999993317\\
6.60090000000005	0.000400000000035483\\
6.60110000000005	0.000199999999995981\\
6.60260000000001	0.00149999999996719\\
6.60300000000007	0.000400000000059464\\
6.60330000000008	0.00030000000000463\\
6.60350000000006	0.000199999999978218\\
6.60360000000004	9.99999999811152e-05\\
6.60470000000008	0.00110000000003829\\
6.60480000000003	9.99999999526935e-05\\
6.60510000000004	0.000300000000009071\\
6.6054000000001	0.000300000000065026\\
6.60550000000003	9.99999999269363e-05\\
6.60560000000001	9.99999999837797e-05\\
6.60710000000004	0.00150000000002315\\
6.60740000000006	0.000300000000019729\\
6.60790000000008	0.000500000000021927\\
6.60800000000003	9.99999999491408e-05\\
6.6081	9.99999999731216e-05\\
6.60880000000004	0.000700000000042778\\
6.61030000000008	0.0015000000000418\\
6.61230000000002	0.00199999999993761\\
6.61310000000005	0.000800000000027445\\
6.6132000000001	0.000100000000045952\\
6.61330000000004	9.9999999940259e-05\\
6.61360000000003	0.000299999999993084\\
6.6138	0.000199999999974665\\
6.61420000000006	0.000400000000052358\\
6.61440000000001	0.000199999999956901\\
6.61460000000004	0.000200000000029732\\
6.61470000000003	9.99999999882206e-05\\
6.6149	0.000199999999970224\\
6.61540000000003	0.000500000000027256\\
6.61550000000006	0.000100000000030853\\
6.61570000000002	0.000199999999958678\\
6.61580000000002	0.000100000000005984\\
6.6159	9.99999999775625e-05\\
6.61600000000005	0.000100000000045952\\
6.61670000000005	0.00069999999999748\\
6.61700000000003	0.00029999999998509\\
6.61710000000006	0.000100000000033518\\
6.61730000000003	0.000199999999971112\\
6.61830000000005	0.00100000000001454\\
6.61840000000004	9.99999999864443e-05\\
6.61880000000001	0.000399999999970646\\
6.62000000000002	0.00120000000000964\\
6.62030000000007	0.000300000000055256\\
6.62140000000007	0.0011000000000001\\
6.62150000000002	9.99999999482526e-05\\
6.62180000000006	0.000300000000040157\\
6.62200000000005	0.000199999999987099\\
6.62220000000009	0.000200000000044831\\
6.62270000000001	0.00049999999991801\\
6.62280000000004	0.0001000000000273\\
6.62430000000006	0.00150000000001871\\
6.62440000000005	9.99999999926615e-05\\
6.62490000000004	0.00049999999999617\\
6.62500000000004	9.99999999908852e-05\\
6.6251	9.9999999965128e-05\\
6.62520000000007	0.000100000000068157\\
6.62540000000005	0.000199999999977329\\
6.62560000000003	0.000199999999985323\\
6.62570000000003	9.9999999995326e-05\\
6.62670000000003	0.00100000000000033\\
6.6268	9.99999999766743e-05\\
6.62690000000003	0.000100000000029965\\
6.62700000000001	9.99999999784507e-05\\
6.62810000000005	0.00110000000003474\\
6.62870000000005	0.000600000000007483\\
6.6291	0.000399999999945777\\
6.62920000000003	0.000100000000026412\\
6.62960000000003	0.00040000000000262\\
6.6301	0.000499999999974854\\
6.63150000000002	0.00140000000001805\\
6.63170000000002	0.000199999999995093\\
6.63220000000004	0.000500000000021927\\
6.63230000000002	9.99999999766743e-05\\
6.63340000000005	0.00110000000003385\\
6.63350000000001	9.99999999580226e-05\\
6.63460000000001	0.0011000000000001\\
6.63500000000005	0.0004000000000417\\
6.6351	9.9999999955358e-05\\
6.63520000000005	0.000100000000045952\\
6.63560000000006	0.000400000000006173\\
6.63680000000001	0.00119999999995013\\
6.63800000000008	0.0012000000000727\\
6.63820000000002	0.000199999999940026\\
6.63850000000001	0.000299999999986866\\
6.63870000000006	0.000200000000048384\\
6.63900000000004	0.000299999999989531\\
6.63920000000005	0.000200000000007527\\
6.63930000000009	0.000100000000033518\\
6.63940000000003	9.99999999491408e-05\\
6.63960000000004	0.000200000000002198\\
6.63970000000002	9.9999999980227e-05\\
6.6398	9.99999999855561e-05\\
6.64100000000003	0.00120000000002918\\
6.64110000000005	0.000100000000017531\\
6.64130000000003	0.000199999999978218\\
6.64150000000006	0.000200000000036837\\
6.64180000000004	0.000299999999979761\\
6.64400000000002	0.00219999999997178\\
6.64410000000007	0.00010000000005661\\
6.64490000000004	0.000799999999968826\\
6.64500000000009	0.000100000000052169\\
6.64520000000005	0.000199999999957789\\
6.64550000000008	0.000300000000025058\\
6.64560000000005	9.99999999748979e-05\\
6.64630000000007	0.00070000000001702\\
6.64890000000005	0.00259999999997795\\
6.65080000000003	0.00189999999998047\\
6.65110000000004	0.000300000000016176\\
6.65130000000001	0.000199999999971112\\
6.65140000000005	0.000100000000031741\\
6.65150000000002	9.99999999740098e-05\\
6.65370000000001	0.00219999999999398\\
6.65400000000004	0.000300000000022393\\
6.65420000000009	0.000200000000051936\\
6.65500000000004	0.000799999999954615\\
6.65510000000006	0.000100000000012201\\
6.65540000000001	0.000299999999957556\\
6.65580000000003	0.00040000000001772\\
6.65600000000004	0.000200000000006639\\
6.65610000000001	9.99999999713452e-05\\
6.65660000000004	0.000500000000033474\\
6.65670000000001	9.99999999660162e-05\\
6.65780000000006	0.00110000000004806\\
6.65790000000001	9.99999999580226e-05\\
6.65810000000004	0.000200000000029732\\
6.65830000000001	0.000199999999968448\\
6.65870000000002	0.000400000000003509\\
6.65890000000001	0.000199999999998646\\
6.65900000000003	0.000100000000012201\\
6.65910000000003	0.000100000000001543\\
6.66020000000005	0.00110000000001786\\
6.66030000000001	9.99999999686807e-05\\
6.66060000000004	0.000300000000022393\\
6.66070000000002	9.99999999837797e-05\\
6.66230000000002	0.00160000000000338\\
6.66240000000001	9.99999999846679e-05\\
6.66350000000006	0.00110000000004895\\
6.6636	9.99999999446999e-05\\
6.66380000000002	0.000200000000015521\\
6.66410000000004	0.00030000000002417\\
6.66420000000001	9.99999999669043e-05\\
6.66460000000004	0.000400000000030154\\
6.66470000000001	9.99999999722334e-05\\
6.66480000000005	0.000100000000040623\\
6.66590000000004	0.00109999999998323\\
6.66600000000004	0.000100000000005096\\
6.66630000000003	0.000299999999989531\\
6.6672000000001	0.000900000000070733\\
6.66730000000003	9.99999999296008e-05\\
6.66750000000007	0.000200000000038614\\
6.66760000000004	9.99999999731216e-05\\
6.66860000000007	0.00100000000003231\\
6.66910000000005	0.000499999999980183\\
6.67010000000008	0.00100000000002165\\
6.67030000000002	0.000199999999946243\\
6.67090000000009	0.000600000000063439\\
6.6710000000001	0.000100000000015754\\
6.67120000000009	0.000199999999990652\\
6.67130000000002	9.99999999242718e-05\\
6.67230000000003	0.0010000000000181\\
6.6724	9.9999999965128e-05\\
6.6726	0.00020000000000131\\
6.67290000000004	0.000300000000035716\\
6.67420000000004	0.00130000000000141\\
6.67430000000004	0.000100000000005984\\
6.67470000000001	0.000399999999970646\\
6.67480000000007	0.000100000000055722\\
6.67490000000007	0.000100000000001543\\
6.6751	0.00019999999992848\\
6.67520000000005	0.000100000000047729\\
6.67530000000001	9.99999999615753e-05\\
6.67600000000004	0.000700000000028567\\
6.67610000000002	9.99999999811152e-05\\
6.67620000000004	0.000100000000021083\\
6.67700000000002	0.000799999999978596\\
6.67710000000004	0.000100000000024636\\
6.67750000000001	0.000399999999967982\\
6.67830000000007	0.000800000000054979\\
6.67840000000002	9.9999999955358e-05\\
6.67960000000003	0.00120000000000875\\
6.67970000000002	9.99999999864443e-05\\
6.67990000000004	0.000200000000019074\\
6.68000000000005	0.000100000000008649\\
6.68020000000004	0.000199999999998646\\
6.68360000000005	0.00340000000000362\\
6.68370000000003	9.99999999784507e-05\\
6.6839	0.000199999999979106\\
6.68400000000008	0.000100000000073486\\
6.68410000000001	9.99999999278245e-05\\
6.68430000000001	0.000200000000004863\\
6.68440000000003	0.000100000000021971\\
6.68460000000003	0.000199999999997758\\
6.68610000000007	0.00150000000004002\\
6.68620000000002	9.99999999473644e-05\\
6.68630000000007	0.000100000000053058\\
6.68640000000001	9.99999999340417e-05\\
6.6867000000001	0.000300000000093448\\
6.68680000000001	9.99999999127255e-05\\
6.68710000000007	0.00030000000006325\\
6.68720000000004	9.99999999686807e-05\\
6.68750000000003	0.000299999999986866\\
6.6888	0.00129999999996944\\
6.68900000000004	0.000200000000038614\\
6.68910000000001	9.99999999695689e-05\\
6.68970000000008	0.000600000000074097\\
6.69100000000001	0.00129999999992325\\
6.69240000000002	0.00140000000001272\\
6.69250000000005	0.000100000000034406\\
6.69260000000004	9.99999999917733e-05\\
6.69270000000008	0.00010000000003263\\
6.69280000000003	9.99999999518053e-05\\
6.69370000000003	0.000900000000002343\\
6.69440000000005	0.000700000000024126\\
6.69670000000004	0.00229999999998398\\
6.69680000000005	0.000100000000008649\\
6.69690000000001	9.99999999597989e-05\\
6.69700000000007	0.000100000000064604\\
6.69710000000002	9.9999999950029e-05\\
6.69720000000005	0.000100000000029077\\
6.69750000000001	0.00029999999995578\\
6.69770000000002	0.000200000000012857\\
6.69780000000002	0.000100000000000655\\
6.69830000000001	0.000499999999985512\\
6.69870000000001	0.000400000000007061\\
6.69900000000004	0.000300000000030387\\
6.69920000000003	0.000199999999982658\\
6.69940000000007	0.000200000000039502\\
6.69960000000005	0.000199999999987988\\
6.69970000000001	9.99999999606871e-05\\
6.70090000000002	0.00120000000000875\\
6.70100000000005	0.000100000000029077\\
6.7011	9.99999999482526e-05\\
6.70130000000007	0.000200000000065259\\
6.70150000000001	0.000199999999940914\\
6.70300000000001	0.00150000000000805\\
6.70310000000008	0.000100000000067269\\
6.70390000000001	0.000799999999929746\\
6.70400000000002	0.000100000000005096\\
6.70410000000001	9.99999999979906e-05\\
6.70420000000001	9.99999999944379e-05\\
6.70510000000004	0.000900000000026324\\
6.70530000000005	0.000200000000010192\\
6.70610000000006	0.00080000000001057\\
6.70660000000004	0.000499999999980183\\
6.70700000000003	0.000399999999995515\\
6.70720000000002	0.00019999999999154\\
6.70730000000002	9.99999999935497e-05\\
6.70770000000001	0.000399999999991962\\
6.70780000000007	0.000100000000062828\\
6.70840000000006	0.000599999999991496\\
6.70910000000001	0.000699999999945966\\
6.7092	9.99999999926615e-05\\
6.70950000000001	0.00030000000000463\\
6.71070000000002	0.0012000000000123\\
6.71080000000005	0.000100000000035294\\
6.71100000000003	0.000199999999976441\\
6.71120000000009	0.000200000000056377\\
6.71140000000004	0.000199999999954237\\
6.71160000000003	0.000199999999989764\\
6.71190000000008	0.000300000000047262\\
6.71200000000002	9.99999999411472e-05\\
6.71260000000007	0.000600000000051004\\
6.71270000000002	9.99999999482526e-05\\
6.71280000000002	9.99999999997669e-05\\
6.71320000000004	0.00040000000002216\\
6.71330000000003	9.99999999846679e-05\\
6.71370000000003	0.000399999999999956\\
6.71500000000002	0.00129999999999342\\
6.7151	9.99999999820034e-05\\
6.71540000000002	0.00030000000002417\\
6.7155000000001	0.000100000000077927\\
6.71660000000002	0.0010999999999175\\
6.71780000000003	0.00120000000000786\\
6.71790000000005	0.000100000000020195\\
6.71810000000004	0.000199999999994205\\
6.7198	0.00169999999995873\\
6.72080000000006	0.00100000000005451\\
6.72100000000005	0.000199999999990652\\
6.72110000000008	0.00010000000003707\\
6.72220000000001	0.00109999999992549\\
6.72250000000005	0.000300000000044598\\
6.72330000000003	0.000799999999976819\\
6.7252	0.00189999999997159\\
6.72530000000008	0.000100000000077927\\
6.72540000000006	9.99999999846679e-05\\
6.72680000000003	0.00139999999996476\\
6.72720000000002	0.000399999999995515\\
6.72740000000004	0.000200000000019962\\
6.72750000000001	9.99999999686807e-05\\
6.72770000000003	0.000200000000015521\\
6.72780000000005	0.000100000000024636\\
6.72830000000006	0.000500000000008605\\
6.72950000000001	0.00119999999995102\\
6.72960000000003	0.000100000000018419\\
6.72970000000002	9.99999999837797e-05\\
6.72990000000005	0.000200000000029732\\
6.73000000000002	9.99999999740098e-05\\
6.73020000000002	0.000200000000003087\\
6.73030000000007	0.000100000000045064\\
6.73120000000005	0.000899999999987244\\
6.73160000000001	0.000399999999951994\\
6.73270000000002	0.00110000000000898\\
6.73280000000001	9.99999999935497e-05\\
6.73290000000007	0.000100000000061939\\
6.73300000000006	9.99999999908852e-05\\
6.73330000000002	0.000299999999958445\\
6.73380000000002	0.000500000000001499\\
6.73420000000003	0.000400000000007061\\
6.7343	9.99999999740098e-05\\
6.73450000000003	0.000200000000026179\\
6.73460000000005	0.000100000000024636\\
6.73470000000006	0.000100000000004208\\
6.73500000000008	0.000300000000025946\\
6.73550000000005	0.000499999999967748\\
6.73590000000007	0.00040000000001772\\
6.73600000000003	9.99999999589107e-05\\
6.73640000000002	0.000399999999995515\\
6.73650000000006	0.000100000000037959\\
6.73770000000004	0.00119999999997589\\
6.73790000000001	0.000199999999975553\\
6.73800000000008	0.000100000000067269\\
6.73840000000004	0.000399999999964429\\
6.73870000000005	0.000300000000009071\\
6.73890000000002	0.000199999999966671\\
6.73910000000005	0.000200000000025291\\
6.73960000000005	0.000500000000003276\\
6.74000000000004	0.000399999999993739\\
6.74030000000002	0.000299999999978873\\
6.74040000000009	0.000100000000069933\\
6.74050000000006	9.99999999686807e-05\\
6.7407	0.00019999999994269\\
6.74080000000005	0.00010000000004684\\
6.74090000000002	9.99999999740098e-05\\
6.74100000000004	0.000100000000021083\\
6.74110000000001	9.99999999633516e-05\\
6.74120000000006	0.000100000000047729\\
6.74130000000003	9.99999999722334e-05\\
6.74150000000002	0.000199999999992428\\
6.74160000000006	0.000100000000036182\\
6.74230000000002	0.000699999999959289\\
6.74250000000002	0.000200000000004863\\
6.74280000000001	0.000299999999986866\\
6.743	0.000199999999994205\\
6.74320000000001	0.000200000000003087\\
6.74340000000005	0.000200000000043943\\
6.74350000000002	9.99999999704571e-05\\
6.7438	0.00029999999998509\\
6.74400000000005	0.000200000000042166\\
6.74520000000002	0.001199999999975\\
6.74530000000002	0.000100000000002431\\
6.74660000000002	0.00129999999999519\\
6.74670000000001	9.99999999873324e-05\\
6.74690000000008	0.000200000000073253\\
6.74710000000008	0.000199999999996869\\
6.74720000000002	9.99999999420353e-05\\
6.74770000000001	0.000499999999987288\\
6.74780000000002	0.000100000000012201\\
6.74800000000004	0.000200000000017297\\
6.74830000000001	0.000299999999978873\\
6.74860000000006	0.00030000000004371\\
6.74870000000005	9.99999999926615e-05\\
6.74890000000006	0.000200000000012857\\
6.74900000000004	9.99999999811152e-05\\
6.74910000000006	0.000100000000010425\\
6.74920000000005	9.99999999979906e-05\\
6.7497	0.000499999999949985\\
6.74980000000004	0.000100000000035294\\
6.75010000000003	0.000299999999990419\\
6.7502	9.99999999713452e-05\\
6.75030000000003	0.000100000000024636\\
6.75320000000001	0.00289999999998258\\
6.75330000000004	0.000100000000030853\\
6.75340000000007	0.0001000000000273\\
6.75350000000001	9.99999999393708e-05\\
6.75460000000004	0.00110000000003918\\
6.75470000000006	0.000100000000018419\\
6.75480000000003	9.99999999713452e-05\\
6.75620000000003	0.00139999999999407\\
6.75650000000002	0.000299999999988643\\
6.75760000000001	0.00109999999999566\\
6.75780000000004	0.000200000000023515\\
6.75810000000006	0.00030000000002417\\
6.75830000000002	0.000199999999956013\\
6.7585	0.000199999999985323\\
6.75990000000004	0.00140000000003937\\
6.76000000000001	9.9999999965128e-05\\
6.7604	0.000399999999993739\\
6.76050000000008	0.000100000000081479\\
6.76090000000005	0.000399999999972422\\
6.761	9.9999999950029e-05\\
6.76260000000003	0.00160000000002203\\
6.76270000000001	9.99999999811152e-05\\
6.76280000000002	0.000100000000012201\\
6.76300000000002	0.000199999999996869\\
6.76310000000005	0.00010000000003707\\
6.7639	0.000799999999946621\\
6.76400000000004	0.000100000000037959\\
6.76410000000003	9.99999999971024e-05\\
6.76430000000002	0.000199999999989764\\
6.76460000000005	0.000300000000028611\\
6.76470000000004	9.99999999837797e-05\\
6.76490000000002	0.000199999999978218\\
6.76530000000005	0.000400000000031042\\
6.76550000000001	0.000199999999964895\\
6.76680000000003	0.00130000000001651\\
6.76690000000001	9.99999999837797e-05\\
6.76820000000003	0.00130000000002006\\
6.76830000000001	9.99999999784507e-05\\
6.76890000000004	0.000600000000033241\\
6.76910000000002	0.000199999999979994\\
6.76920000000005	0.000100000000029077\\
6.77240000000004	0.00319999999999254\\
6.77260000000002	0.000199999999977329\\
6.77290000000006	0.000300000000034828\\
6.7732	0.000299999999945122\\
6.77330000000002	0.000100000000013978\\
6.77340000000005	0.000100000000038847\\
6.77350000000005	9.9999999995326e-05\\
6.77360000000004	9.99999999944379e-05\\
6.7737	9.99999999562462e-05\\
6.77380000000005	0.000100000000049505\\
6.77400000000002	0.000199999999969336\\
6.77410000000004	0.000100000000023748\\
6.77420000000004	9.99999999917733e-05\\
6.77430000000003	9.99999999988788e-05\\
6.7744	9.99999999695689e-05\\
6.77450000000001	0.000100000000011313\\
6.77460000000005	0.000100000000039735\\
6.77470000000005	9.99999999935497e-05\\
6.77540000000004	0.000699999999996592\\
6.77560000000004	0.000199999999990652\\
6.77580000000005	0.00020000000001108\\
6.77730000000007	0.00150000000001871\\
6.7774	9.99999999384826e-05\\
6.77750000000001	0.000100000000008649\\
6.77760000000007	0.000100000000059275\\
6.77780000000004	0.000199999999970224\\
6.77790000000005	0.00010000000001309\\
6.778	9.99999999473644e-05\\
6.77810000000003	0.000100000000031741\\
6.77820000000005	0.00010000000001309\\
6.77850000000004	0.000299999999989531\\
6.77880000000006	0.000300000000019729\\
6.77890000000001	9.99999999562462e-05\\
6.779	9.99999999873324e-05\\
6.7791000000001	0.000100000000097467\\
6.77930000000002	0.000199999999920486\\
6.77950000000001	0.000199999999994205\\
6.77960000000003	0.000100000000021083\\
6.77970000000007	0.000100000000036182\\
6.77980000000004	9.99999999695689e-05\\
6.78	0.00019999999996223\\
6.78010000000006	0.000100000000055722\\
6.78020000000004	9.99999999864443e-05\\
6.78040000000005	0.000200000000007527\\
6.7807	0.000299999999953116\\
6.78080000000005	0.000100000000044176\\
6.78090000000003	9.99999999811152e-05\\
6.781	9.99999999713452e-05\\
6.78170000000005	0.000700000000050771\\
6.7818	9.99999999491408e-05\\
6.78200000000006	0.000200000000058154\\
6.78210000000002	9.99999999589107e-05\\
6.78220000000003	0.00010000000001309\\
6.7825	0.000299999999969103\\
6.78260000000006	0.000100000000061939\\
6.78360000000003	0.000999999999963919\\
6.78390000000005	0.000300000000025946\\
6.78400000000007	0.000100000000018419\\
6.78650000000003	0.00249999999995687\\
6.78660000000004	0.000100000000011313\\
6.78670000000002	9.99999999784507e-05\\
6.78690000000001	0.000199999999994205\\
6.78700000000002	0.000100000000009537\\
6.78710000000005	0.000100000000025524\\
6.78730000000004	0.00019999999999154\\
6.78750000000001	0.000199999999977329\\
6.7877	0.000199999999988876\\
6.78790000000009	0.000200000000091016\\
6.78800000000007	9.99999999713452e-05\\
6.78810000000004	9.99999999748979e-05\\
6.78820000000002	9.99999999766743e-05\\
6.78830000000005	0.00010000000003263\\
6.78840000000001	9.99999999562462e-05\\
6.78940000000001	0.00100000000000122\\
6.78950000000005	0.000100000000044176\\
6.78960000000003	9.99999999811152e-05\\
6.79080000000004	0.00120000000000609\\
6.79090000000005	0.000100000000006872\\
6.7913	0.000399999999953771\\
6.79160000000005	0.000300000000051703\\
6.79180000000005	0.000199999999998646\\
6.79210000000003	0.000299999999981537\\
6.79220000000005	0.000100000000015754\\
6.79230000000006	0.000100000000014866\\
6.79250000000002	0.000199999999958678\\
6.79260000000004	0.000100000000023748\\
6.79270000000001	9.99999999606871e-05\\
6.79310000000009	0.000400000000089662\\
6.7934	0.000299999999906042\\
6.79350000000002	0.000100000000015754\\
6.79360000000002	0.000100000000006872\\
6.79390000000005	0.000300000000027723\\
6.79430000000002	0.000399999999971534\\
6.79440000000004	0.000100000000020195\\
6.79460000000006	0.000200000000017297\\
6.79470000000008	0.00010000000002286\\
6.79500000000002	0.000299999999939793\\
6.79520000000004	0.000200000000019962\\
6.79530000000003	9.99999999837797e-05\\
6.79540000000002	9.9999999989997e-05\\
6.79550000000002	0.000100000000005096\\
6.79560000000004	0.000100000000013978\\
6.79570000000008	0.000100000000039735\\
6.79590000000001	0.000199999999933809\\
6.79610000000005	0.000200000000044831\\
6.79660000000002	0.000499999999961531\\
6.79670000000005	0.000100000000038847\\
6.79680000000005	9.99999999944379e-05\\
6.79700000000004	0.000199999999986211\\
6.79720000000004	0.00020000000000131\\
6.79740000000005	0.000200000000018186\\
6.7975	9.9999999950029e-05\\
6.79760000000005	0.000100000000040623\\
6.79770000000006	0.000100000000011313\\
6.79790000000001	0.000199999999957789\\
6.79800000000006	0.000100000000048617\\
6.79810000000004	9.99999999793388e-05\\
6.79820000000002	9.99999999784507e-05\\
6.79830000000004	0.000100000000020195\\
6.79860000000006	0.000300000000016176\\
6.79880000000006	0.000200000000002198\\
6.79900000000004	0.000199999999985323\\
6.79910000000002	9.99999999748979e-05\\
6.79920000000004	0.000100000000016642\\
6.80070000000006	0.0015000000000196\\
6.8008	9.99999999473644e-05\\
6.80090000000001	0.000100000000004208\\
6.80110000000001	0.000200000000004863\\
6.80170000000001	0.000600000000000378\\
6.80180000000006	0.000100000000043288\\
6.80240000000009	0.000600000000031464\\
6.80250000000005	9.99999999589107e-05\\
6.80390000000002	0.0013999999999692\\
6.80410000000003	0.000200000000018186\\
6.8042	9.99999999704571e-05\\
6.80570000000006	0.00150000000005601\\
6.80580000000003	9.99999999713452e-05\\
6.80650000000002	0.00069999999998771\\
6.80660000000004	0.000100000000017531\\
6.80680000000003	0.000199999999996869\\
6.8079	0.00109999999997079\\
6.8081	0.000199999999995093\\
6.80850000000005	0.000400000000048806\\
6.80860000000007	0.000100000000026412\\
6.80870000000006	9.99999999891088e-05\\
6.80880000000004	9.99999999722334e-05\\
6.80890000000004	0.000100000000000655\\
6.80900000000004	0.000100000000005096\\
6.80930000000008	0.00030000000003394\\
6.80940000000004	9.9999999965128e-05\\
6.81030000000002	0.000899999999983692\\
6.81040000000005	0.000100000000021971\\
6.81050000000011	0.000100000000058387\\
6.81070000000004	0.000199999999939138\\
6.81080000000005	0.000100000000006872\\
6.81090000000005	9.9999999995326e-05\\
6.81220000000002	0.00129999999997743\\
6.81230000000002	9.99999999917733e-05\\
6.81240000000006	0.000100000000047729\\
6.81390000000003	0.00149999999996986\\
6.81420000000004	0.000300000000001965\\
6.81430000000003	9.9999999995326e-05\\
6.81440000000002	9.99999999846679e-05\\
6.81470000000003	0.000300000000017064\\
6.81520000000007	0.000500000000033474\\
6.81530000000003	9.99999999624634e-05\\
6.81540000000003	9.99999999971024e-05\\
6.81550000000009	0.000100000000062828\\
6.81560000000003	9.99999999438117e-05\\
6.81580000000004	0.000200000000004863\\
6.81590000000005	0.00010000000001309\\
6.816	9.99999999544698e-05\\
6.81610000000004	0.000100000000040623\\
6.81630000000006	0.000200000000015521\\
6.81670000000008	0.000400000000018608\\
6.81680000000003	9.99999999535817e-05\\
6.81690000000008	0.000100000000044176\\
6.81710000000004	0.00019999999996223\\
6.81720000000002	9.99999999855561e-05\\
6.81730000000005	0.000100000000026412\\
6.81740000000006	0.000100000000006872\\
6.81750000000005	9.99999999908852e-05\\
6.81780000000005	0.000300000000000189\\
6.81800000000001	0.000199999999960454\\
6.81810000000005	0.00010000000003707\\
6.81830000000004	0.000199999999989764\\
6.81860000000005	0.000300000000010847\\
6.81870000000007	0.000100000000024636\\
6.81890000000002	0.000199999999950684\\
6.81910000000002	0.000199999999995981\\
6.81940000000004	0.000300000000025058\\
6.81950000000001	9.99999999615753e-05\\
6.81960000000003	0.000100000000020195\\
6.81980000000005	0.000200000000022627\\
6.8199	9.99999999535817e-05\\
6.82000000000003	0.000100000000028189\\
6.82020000000004	0.000200000000009304\\
6.82080000000006	0.000600000000019918\\
6.82120000000002	0.000399999999962652\\
6.82140000000004	0.000200000000013745\\
6.82250000000006	0.00110000000002231\\
6.82390000000004	0.00139999999998608\\
6.82400000000003	9.99999999864443e-05\\
6.82420000000001	0.000199999999979106\\
6.82430000000004	0.000100000000028189\\
6.8261	0.00179999999996472\\
6.82620000000001	0.000100000000009537\\
6.82630000000002	0.000100000000009537\\
6.82650000000008	0.000200000000063483\\
6.82660000000001	9.99999999260481e-05\\
6.82670000000007	0.000100000000063716\\
6.82680000000005	9.99999999748979e-05\\
6.82880000000007	0.00200000000001754\\
6.8295	0.000699999999932643\\
6.82960000000002	0.000100000000025524\\
6.82980000000003	0.000200000000005751\\
6.82990000000008	0.000100000000045952\\
6.83000000000006	9.99999999873324e-05\\
6.83020000000002	0.000199999999955125\\
6.83030000000004	0.000100000000019307\\
6.8305000000001	0.000200000000057265\\
6.83060000000002	9.99999999207191e-05\\
6.83100000000001	0.000399999999990186\\
6.83110000000006	0.000100000000052169\\
6.8312	9.99999999420353e-05\\
6.83130000000003	0.000100000000028189\\
6.83140000000004	0.000100000000014866\\
6.83150000000005	0.000100000000006872\\
6.83270000000002	0.00119999999997233\\
6.83280000000005	0.000100000000023748\\
6.83300000000003	0.000199999999987099\\
6.83370000000002	0.000699999999988599\\
6.83380000000006	0.000100000000039735\\
6.83410000000006	0.000300000000001965\\
6.83420000000004	9.99999999722334e-05\\
6.83470000000004	0.000499999999999723\\
6.83600000000007	0.00130000000002894\\
6.83610000000006	9.99999999926615e-05\\
6.8362	9.99999999455881e-05\\
6.83650000000002	0.000300000000021505\\
6.83670000000003	0.000200000000005751\\
6.83680000000005	0.000100000000016642\\
6.83700000000001	0.000199999999961342\\
6.83740000000001	0.000400000000001732\\
6.8375	9.99999999926615e-05\\
6.83860000000006	0.00110000000005517\\
6.83870000000005	9.99999999873324e-05\\
6.83890000000002	0.000199999999976441\\
6.83910000000002	0.000199999999997758\\
6.83950000000002	0.000399999999999068\\
6.83960000000004	0.00010000000002286\\
6.83990000000008	0.000300000000041933\\
6.84000000000009	0.000100000000002431\\
6.84050000000003	0.000499999999943768\\
6.84060000000002	9.99999999908852e-05\\
6.84070000000003	0.000100000000010425\\
6.84080000000003	9.99999999997669e-05\\
6.84110000000003	0.000299999999997524\\
6.84120000000004	0.00010000000001309\\
6.84130000000008	0.000100000000040623\\
6.84140000000006	9.99999999811152e-05\\
6.8415	9.99999999375945e-05\\
6.8416	0.000100000000000655\\
6.84170000000001	0.000100000000004208\\
6.84180000000002	0.000100000000015754\\
6.84190000000005	0.000100000000033518\\
6.84210000000001	0.00019999999995246\\
6.84220000000004	0.000100000000028189\\
6.84230000000004	0.000100000000000655\\
6.8424	9.99999999633516e-05\\
6.84280000000006	0.000400000000063017\\
6.84290000000006	9.99999999988788e-05\\
6.84310000000006	0.000199999999997758\\
6.84320000000001	9.99999999509171e-05\\
6.84330000000002	0.000100000000006872\\
6.84340000000004	0.000100000000023748\\
6.84350000000006	0.000100000000014866\\
6.84370000000002	0.00019999999996223\\
6.84440000000001	0.000699999999993928\\
6.84450000000005	0.000100000000038847\\
6.8447	0.000199999999953349\\
6.84480000000008	0.000100000000080591\\
6.8449	9.99999999171663e-05\\
6.84560000000003	0.000700000000025014\\
6.84620000000001	0.000599999999980838\\
6.84660000000006	0.000400000000055023\\
6.84680000000007	0.000200000000004863\\
6.84700000000005	0.000199999999980882\\
6.84710000000002	9.99999999740098e-05\\
6.84730000000006	0.00020000000004039\\
6.84760000000006	0.000299999999996636\\
6.84770000000006	0.000100000000001543\\
6.84780000000001	9.9999999950029e-05\\
6.84840000000003	0.000600000000019918\\
6.84850000000003	9.99999999944379e-05\\
6.84880000000005	0.000300000000021505\\
6.84890000000001	9.99999999606871e-05\\
6.84910000000007	0.000200000000067035\\
6.84920000000003	9.99999999535817e-05\\
6.84930000000009	0.000100000000058387\\
6.84950000000003	0.000199999999940914\\
6.84960000000004	0.000100000000007761\\
6.84970000000003	9.99999999988788e-05\\
6.84980000000006	0.000100000000021971\\
6.85000000000005	0.000199999999997758\\
6.85010000000006	0.000100000000004208\\
6.8502	9.99999999464762e-05\\
6.85040000000007	0.000200000000063483\\
6.85050000000002	9.99999999491408e-05\\
6.85060000000005	0.000100000000036182\\
6.85080000000002	0.000199999999970224\\
6.85110000000006	0.000300000000032163\\
6.85130000000003	0.000199999999970224\\
6.85140000000002	9.99999999971024e-05\\
6.85150000000004	0.000100000000019307\\
6.85180000000005	0.000300000000005518\\
6.85230000000003	0.000499999999981071\\
6.85260000000003	0.000299999999996636\\
6.85270000000008	0.000100000000053946\\
6.85280000000003	9.99999999535817e-05\\
6.85290000000002	9.9999999989997e-05\\
6.85300000000003	0.000100000000011313\\
6.85320000000002	0.000199999999980882\\
6.85340000000004	0.000200000000028844\\
6.85370000000001	0.000299999999969991\\
6.85380000000004	0.000100000000021083\\
6.85430000000006	0.000500000000027256\\
6.8546	0.000299999999939793\\
6.85470000000006	0.000100000000055722\\
6.85480000000006	0.000100000000004208\\
6.85490000000001	9.99999999509171e-05\\
6.85500000000003	0.000100000000015754\\
6.85510000000004	0.000100000000011313\\
6.85530000000007	0.000200000000028844\\
6.85570000000002	0.000399999999951106\\
6.85580000000004	0.000100000000021083\\
6.85610000000003	0.000299999999990419\\
6.85620000000005	0.000100000000018419\\
6.85740000000004	0.00119999999999187\\
6.85750000000002	9.99999999731216e-05\\
6.8577	0.000199999999985323\\
6.85780000000008	0.000100000000079703\\
6.85790000000001	9.99999999260481e-05\\
6.85800000000005	0.000100000000039735\\
6.85810000000005	0.000100000000001543\\
6.85830000000006	0.000200000000010192\\
6.85850000000003	0.000199999999975553\\
6.85880000000003	0.000299999999993972\\
6.85890000000003	0.000100000000004208\\
6.86050000000006	0.00160000000002469\\
6.86060000000001	9.99999999518053e-05\\
6.86070000000002	0.000100000000012201\\
6.86080000000005	0.000100000000031741\\
6.86110000000002	0.000299999999963774\\
6.86220000000002	0.00110000000000721\\
6.86230000000005	0.00010000000002286\\
6.86270000000003	0.000399999999987521\\
6.86290000000002	0.000199999999987988\\
6.86300000000005	0.000100000000026412\\
6.86310000000005	0.000100000000000655\\
6.86340000000003	0.000299999999979761\\
6.86350000000008	0.000100000000052169\\
6.8638	0.000299999999923806\\
6.86400000000005	0.000200000000043055\\
6.86420000000002	0.000199999999976441\\
6.86430000000001	9.99999999820034e-05\\
6.86440000000006	0.000100000000052169\\
6.86450000000002	9.99999999633516e-05\\
6.86460000000005	0.000100000000024636\\
6.86490000000005	0.000300000000007294\\
6.86500000000001	9.99999999571344e-05\\
6.86510000000003	0.000100000000017531\\
6.86540000000003	0.000300000000001965\\
6.86560000000005	0.000200000000018186\\
6.86580000000003	0.00019999999998177\\
6.86710000000001	0.00129999999997832\\
6.86870000000005	0.0016000000000469\\
6.86880000000007	0.000100000000015754\\
6.86890000000005	9.99999999757861e-05\\
6.86910000000002	0.000199999999973777\\
6.86920000000001	9.99999999891088e-05\\
6.86930000000001	0.000100000000005096\\
6.86940000000008	0.000100000000067269\\
6.86950000000004	9.99999999606871e-05\\
6.86960000000001	9.99999999642398e-05\\
6.86990000000005	0.000300000000047262\\
6.87000000000003	9.99999999793388e-05\\
6.8701	9.99999999669043e-05\\
6.87120000000003	0.00110000000003474\\
6.87130000000008	0.0001000000000424\\
6.87140000000002	9.9999999940259e-05\\
6.87160000000009	0.000200000000073253\\
6.87170000000001	9.99999999145018e-05\\
6.87180000000003	0.000100000000028189\\
6.87230000000005	0.000500000000020151\\
6.87240000000001	9.99999999544698e-05\\
6.87250000000008	0.000100000000077038\\
6.87260000000002	9.99999999384826e-05\\
6.87270000000008	0.000100000000060163\\
6.873	0.000299999999920253\\
6.87330000000001	0.00030000000000463\\
6.87350000000006	0.000200000000046607\\
6.87360000000001	9.99999999535817e-05\\
6.87370000000003	0.000100000000018419\\
6.8738	9.99999999748979e-05\\
6.87420000000004	0.000400000000039924\\
6.87430000000003	9.99999999873324e-05\\
6.87460000000001	0.00029999999998509\\
6.87480000000001	0.000200000000000422\\
6.87490000000007	0.00010000000005661\\
6.87600000000002	0.00109999999995214\\
6.87620000000008	0.000200000000055489\\
6.87630000000008	0.000100000000004208\\
6.87650000000004	0.000199999999960454\\
6.87710000000002	0.000599999999976397\\
6.87720000000005	0.000100000000026412\\
6.87730000000006	0.000100000000013978\\
6.87750000000004	0.000199999999980882\\
6.87870000000004	0.00120000000000253\\
6.87880000000003	9.99999999908852e-05\\
6.87920000000002	0.000399999999984857\\
6.87930000000003	0.00010000000001309\\
6.87940000000008	0.000100000000045064\\
6.87950000000008	0.000100000000005096\\
6.87990000000005	0.00039999999996887\\
6.88050000000003	0.000599999999982614\\
6.88070000000006	0.000200000000027956\\
6.88090000000001	0.000199999999950684\\
6.88100000000007	0.00010000000005661\\
6.88120000000001	0.000199999999945355\\
6.88150000000001	0.000299999999992195\\
6.88170000000006	0.000200000000054601\\
6.88180000000007	0.000100000000008649\\
6.88190000000001	9.99999999420353e-05\\
6.88200000000006	0.000100000000045952\\
6.88210000000005	9.9999999995326e-05\\
6.88280000000003	0.000699999999972611\\
6.88290000000003	0.000100000000000655\\
6.88300000000003	9.99999999997669e-05\\
6.88320000000006	0.000200000000029732\\
6.88330000000002	9.99999999597989e-05\\
6.88340000000003	0.000100000000017531\\
6.88360000000005	0.000200000000019962\\
6.88370000000006	0.000100000000005096\\
6.88400000000004	0.000299999999978873\\
6.88410000000005	0.000100000000010425\\
6.88420000000007	0.000100000000024636\\
6.8848	0.000599999999930212\\
6.88490000000003	0.000100000000028189\\
6.885	9.99999999722334e-05\\
6.88540000000003	0.000400000000024825\\
6.88570000000004	0.000300000000015288\\
6.88580000000004	9.99999999988788e-05\\
6.88590000000003	9.99999999837797e-05\\
6.88610000000002	0.00019999999999154\\
6.88620000000004	0.000100000000019307\\
6.88640000000007	0.000200000000035949\\
6.88650000000001	9.99999999349299e-05\\
6.88660000000006	0.000100000000051281\\
6.88670000000006	9.99999999997669e-05\\
6.88800000000005	0.00129999999998809\\
6.88810000000004	9.99999999926615e-05\\
6.88820000000006	0.000100000000018419\\
6.88830000000007	0.000100000000012201\\
6.88840000000006	9.99999999917733e-05\\
6.88850000000003	9.99999999686807e-05\\
6.88860000000007	0.000100000000035294\\
6.88870000000001	9.99999999420353e-05\\
6.88880000000001	0.000100000000000655\\
6.88910000000001	0.000300000000001077\\
6.88920000000005	0.000100000000037959\\
6.88940000000002	0.000199999999976441\\
6.8898	0.000399999999976863\\
6.89010000000003	0.00030000000002417\\
6.89030000000001	0.00019999999998177\\
6.89040000000004	0.000100000000031741\\
6.89160000000004	0.0012000000000052\\
6.89170000000003	9.9999999989997e-05\\
6.89200000000005	0.0003000000000144\\
6.89250000000004	0.000499999999989953\\
6.89270000000002	0.000199999999985323\\
6.89380000000001	0.00109999999998678\\
6.8939	9.99999999917733e-05\\
6.8940000000001	0.000100000000099243\\
6.89410000000006	9.99999999597989e-05\\
6.89420000000002	9.99999999580226e-05\\
6.89540000000005	0.00120000000003273\\
6.89570000000004	0.000299999999986866\\
6.89580000000005	0.000100000000011313\\
6.89590000000003	9.99999999846679e-05\\
6.89640000000007	0.000500000000033474\\
6.89650000000003	9.99999999571344e-05\\
6.89670000000001	0.000199999999987988\\
6.89680000000005	0.00010000000003263\\
6.89690000000009	0.00010000000004684\\
6.89700000000003	9.99999999349299e-05\\
6.89710000000003	9.99999999979906e-05\\
6.89720000000008	0.000100000000049505\\
6.89740000000007	0.000199999999995093\\
6.89750000000002	9.99999999464762e-05\\
6.89790000000001	0.000399999999991074\\
6.89900000000006	0.00110000000005606\\
6.89910000000003	9.9999999965128e-05\\
6.89920000000006	0.00010000000003263\\
6.89930000000001	9.99999999438117e-05\\
6.89940000000006	0.000100000000050393\\
6.89950000000004	9.99999999820034e-05\\
6.90010000000001	0.000599999999974621\\
6.90020000000002	0.000100000000006872\\
6.90040000000006	0.000200000000038614\\
6.90050000000002	9.9999999965128e-05\\
6.90190000000007	0.0014000000000447\\
6.90200000000002	9.99999999482526e-05\\
6.90210000000001	9.99999999971024e-05\\
6.90230000000005	0.000200000000038614\\
6.90260000000001	0.000299999999954892\\
6.90300000000005	0.000400000000043477\\
6.90310000000001	9.9999999955358e-05\\
6.90320000000002	0.000100000000017531\\
6.9034	0.000199999999977329\\
6.90360000000004	0.000200000000038614\\
6.90370000000002	9.99999999820034e-05\\
6.90380000000005	0.000100000000028189\\
6.90400000000006	0.000200000000011968\\
6.90410000000001	9.99999999455881e-05\\
6.90420000000003	0.000100000000021083\\
6.9043	9.99999999722334e-05\\
6.90440000000007	0.000100000000071709\\
6.90470000000006	0.000299999999985978\\
6.90480000000002	9.99999999580226e-05\\
6.90490000000004	0.000100000000023748\\
6.90520000000006	0.000300000000020617\\
6.9055	0.000299999999942457\\
6.90580000000005	0.000300000000051703\\
6.90600000000002	0.000199999999967559\\
6.90610000000003	0.000100000000005096\\
6.90620000000005	0.000100000000019307\\
6.90630000000002	9.99999999766743e-05\\
6.90680000000001	0.000499999999985512\\
6.90740000000004	0.000600000000034129\\
6.9075	9.99999999589107e-05\\
6.90770000000007	0.000200000000065259\\
6.9078	9.99999999375945e-05\\
6.90790000000002	0.000100000000017531\\
6.90930000000004	0.00140000000001717\\
6.90950000000005	0.000200000000010192\\
6.91010000000002	0.00059999999997018\\
6.91020000000005	0.000100000000029077\\
6.91030000000003	9.99999999846679e-05\\
6.91060000000004	0.000300000000011735\\
6.91070000000001	9.99999999660162e-05\\
6.9108	9.9999999989997e-05\\
6.91090000000003	0.000100000000029965\\
6.911	9.99999999731216e-05\\
6.91140000000004	0.000400000000031042\\
6.91150000000006	0.0001000000000273\\
6.91160000000002	9.99999999597989e-05\\
6.9117	9.99999999793388e-05\\
6.91180000000002	0.000100000000017531\\
6.91210000000007	0.00030000000005348\\
6.91220000000003	9.99999999597989e-05\\
6.91260000000005	0.00040000000001772\\
6.9127	9.9999999950029e-05\\
6.91320000000002	0.000500000000023704\\
6.91330000000004	0.000100000000017531\\
6.91340000000004	9.99999999997669e-05\\
6.91350000000001	9.99999999660162e-05\\
6.91360000000006	0.000100000000051281\\
6.91380000000006	0.000199999999996869\\
6.91400000000003	0.000199999999976441\\
6.91410000000002	9.99999999873324e-05\\
6.91420000000006	0.000100000000036182\\
6.9143	9.99999999455881e-05\\
6.91450000000005	0.000200000000047496\\
6.91470000000002	0.000199999999970224\\
6.91480000000008	0.00010000000005661\\
6.91490000000004	9.99999999615753e-05\\
6.9151	0.000199999999963119\\
6.91660000000002	0.00150000000001604\\
6.91680000000007	0.000200000000055489\\
6.9169	9.99999999322654e-05\\
6.91700000000005	0.00010000000004684\\
6.91710000000006	0.000100000000012201\\
6.91720000000002	9.99999999526935e-05\\
6.91740000000004	0.000200000000024403\\
6.91860000000002	0.00119999999997678\\
6.9190000000001	0.000400000000083445\\
6.91920000000005	0.000199999999948908\\
6.91940000000008	0.000200000000026179\\
6.9195	9.99999999278245e-05\\
6.91970000000001	0.000200000000004863\\
6.91990000000003	0.000200000000022627\\
6.92000000000003	0.000100000000004208\\
6.92010000000007	0.000100000000030853\\
6.92050000000002	0.000399999999955547\\
6.92060000000002	9.99999999988788e-05\\
6.92070000000001	9.9999999989997e-05\\
6.9209	0.000199999999995093\\
6.92110000000002	0.00020000000001108\\
6.92160000000005	0.000500000000031697\\
6.92180000000003	0.00019999999998177\\
6.92190000000002	9.99999999944379e-05\\
6.92200000000006	0.00010000000003707\\
6.92230000000006	0.000300000000000189\\
6.92240000000001	9.99999999473644e-05\\
6.9245	0.00209999999999599\\
6.92470000000004	0.000200000000036837\\
6.92480000000002	9.99999999748979e-05\\
6.92490000000008	0.000100000000060163\\
6.92500000000001	9.9999999930489e-05\\
6.92520000000004	0.000200000000028844\\
6.92530000000004	0.000100000000000655\\
6.92540000000008	0.0001000000000424\\
6.92560000000005	0.000199999999972\\
6.9257	9.99999999509171e-05\\
6.9258	0.000100000000001543\\
6.92590000000006	0.000100000000052169\\
6.926	9.99999999491408e-05\\
6.92620000000008	0.000200000000072365\\
6.92640000000008	0.000200000000004863\\
6.92680000000001	0.000399999999927125\\
6.92700000000002	0.000200000000007527\\
6.92710000000002	9.99999999988788e-05\\
6.92730000000002	0.000200000000004863\\
6.92750000000001	0.000199999999989764\\
6.92760000000005	0.000100000000037959\\
6.92770000000005	0.000100000000006872\\
6.92800000000002	0.000299999999961997\\
6.92820000000005	0.000200000000036837\\
6.92830000000005	9.99999999988788e-05\\
6.92860000000004	0.000299999999990419\\
6.92870000000004	9.99999999988788e-05\\
6.92890000000004	0.000199999999998646\\
6.92920000000001	0.00029999999996555\\
6.92930000000008	0.000100000000071709\\
6.92940000000002	9.99999999420353e-05\\
6.92950000000006	0.000100000000044176\\
6.92980000000002	0.000299999999958445\\
6.92990000000003	0.000100000000007761\\
};
\addlegendentry{$P_8$}

\end{axis}
\end{tikzpicture}%


==> Figures/Garcia2013_InterEventTimes_c.tex <==
% !TEX root = ../ieeetac.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \footnotesize
\begin{axis}[%
width=\columnwidth,
height=4cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Inter-event times},
%axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.273000000000003	0.138717754618419\\
0.41463942359177	0.141639423591768\\
0.546700000000007	0.132060576408237\\
0.681200000000004	0.134499999999997\\
0.816575680002774	0.13537568000277\\
0.963620628662987	0.147044948660213\\
1.10891369648462	0.145293067821637\\
1.24636929998591	0.137455603501283\\
1.38244339183048	0.136074091844576\\
1.52014078004887	0.13769738821839\\
1.6585	0.138359219951131\\
1.80840000000001	0.149900000000005\\
1.95063328978731	0.1422332897873\\
2.09230000000003	0.141666710212718\\
2.23400000000003	0.141700000000005\\
2.38610000000001	0.152099999999977\\
2.53661101827205	0.150511018272041\\
2.68690000000001	0.15028898172796\\
2.83700000000002	0.150100000000005\\
2.98830000000002	0.151300000000002\\
3.14630000000002	0.158\\
3.3041	0.157799999999984\\
3.47620000000002	0.172100000000021\\
3.65170000000003	0.175500000000003\\
3.83810000000002	0.186399999999989\\
4.04540000000003	0.20730000000001\\
4.28000000000006	0.234600000000032\\
4.56400000000001	0.283999999999955\\
4.85870000000004	0.294700000000025\\
5.23880000000002	0.380099999999985\\
5.75170000000003	0.512900000000003\\
6.45760000000005	0.705900000000026\\
7.87450000000002	1.41689999999997\\
};
\addlegendentry{$P_1$}

\addplot [only marks, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.228709476487134	0.113436536199808\\
0.341274326210167	0.112564849723034\\
0.451538388001139	0.110264061790972\\
0.580351447633337	0.128813059632197\\
0.709920759964214	0.129569312330877\\
0.839530223876305	0.129609463912092\\
0.952155304748258	0.112625080871953\\
1.06330000000002	0.111144695251762\\
1.17570533090086	0.112405330900838\\
1.28650000000001	0.110794669099155\\
1.41688438651476	0.130384386514744\\
1.54782532630939	0.13094093979463\\
1.67868127336756	0.130855947058175\\
1.7923	0.113618726632438\\
1.90451962941933	0.112219629419329\\
2.01900000000001	0.114480370580677\\
2.13670000000002	0.117700000000015\\
2.2579	0.121199999999981\\
2.37190000000004	0.114000000000041\\
2.48850000000004	0.116599999999998\\
2.61320000000002	0.124699999999976\\
2.74240000000005	0.129200000000029\\
2.87200000000003	0.129599999999986\\
3.00700000000001	0.13499999999998\\
3.1342	0.127199999999989\\
3.26430000000001	0.130100000000004\\
3.4173	0.152999999999996\\
3.59160000000002	0.174300000000015\\
3.78200000000002	0.190400000000003\\
4.00540000000001	0.223399999999993\\
4.23600000000004	0.230600000000031\\
4.53700000000003	0.300999999999987\\
4.95470000000001	0.417699999999982\\
5.57570000000002	0.621000000000011\\
6.82450000000001	1.24879999999998\\
};
\addlegendentry{$P_2$}

\addplot [only marks, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0.220045430039777	0.112029708916387\\
0.323524939437172	0.103479509397395\\
0.427648650661638	0.104123711224467\\
0.544903325222141	0.117254674560502\\
0.665718670943806	0.120815345721665\\
0.78620561170006	0.120486940756254\\
0.906515622769758	0.120310011069698\\
1.02286298555237	0.116347362782614\\
1.13710000000001	0.114237014447638\\
1.2458	0.108699999999994\\
1.36566938386834	0.119869383868332\\
1.48830000000001	0.122630616131671\\
1.6097	0.121399999999997\\
1.7304	0.1207\\
1.84540000000001	0.115000000000004\\
1.95260000000001	0.1072\\
2.07500000000001	0.122400000000001\\
2.20050000000002	0.125500000000007\\
2.3217407858909	0.121240785890884\\
2.44630000000002	0.124559214109125\\
2.56240000000002	0.116099999999992\\
2.68190000000001	0.119499999999995\\
2.9086	0.226699999999992\\
3.50660000000001	0.598000000000003\\
3.82210000000005	0.31550000000004\\
4.19810000000003	0.37599999999998\\
4.63670000000002	0.438599999999994\\
5.15780000000005	0.521100000000033\\
6.0227	0.86489999999995\\
};
\addlegendentry{$P_3$}

\addplot [only marks, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.351308538343733	0.167378598566955\\
0.484500000000003	0.133191461656271\\
0.614721260203055	0.130221260203051\\
0.74238798603813	0.127666725835076\\
0.868000000000009	0.125612013961879\\
0.99180000000001	0.123800000000001\\
1.11190000000002	0.120100000000008\\
1.23534038024148	0.123440380241461\\
1.35290916338567	0.117568783144194\\
1.47020000000001	0.117290836614335\\
1.58510000000001	0.114899999999998\\
1.69750000000001	0.1124\\
1.8038	0.106299999999997\\
1.91050000000002	0.106700000000014\\
2.01069015522482	0.100190155224801\\
2.13020000000002	0.119509844775205\\
2.70490000000001	0.574699999999985\\
2.907	0.202099999999991\\
3.09010000000002	0.183100000000016\\
3.28230061851412	0.192200618514105\\
3.48480000000001	0.202499381485893\\
3.68200000000002	0.197200000000004\\
3.90030000000003	0.218300000000007\\
4.12430000000005	0.224000000000022\\
4.36700000000003	0.242699999999983\\
4.67970000000004	0.312700000000004\\
5.02310000000004	0.343400000000005\\
5.44870000000004	0.425599999999998\\
6.09960000000005	0.650900000000007\\
7.18070000000003	1.08109999999999\\
};
\addlegendentry{$P_4$}

\addplot [only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.194600000000002	0.0865842788766121\\
0.351308538343733	0.156708538343731\\
0.479318293497217	0.128009755153485\\
0.606115506227587	0.12679721273037\\
0.728583332755935	0.122467826528348\\
0.849868438790376	0.121285106034441\\
0.970744335693927	0.120875896903551\\
1.09121299953766	0.120468663843729\\
1.19970757598796	0.108494576450306\\
1.3134	0.113692424012042\\
1.4295	0.116099999999997\\
1.54736552046584	0.117865520465843\\
1.6666	0.119234479534162\\
1.78680000000001	0.120200000000002\\
1.89650000000001	0.109700000000001\\
2.01069015522482	0.114190155224812\\
2.13020000000002	0.119509844775205\\
2.2509	0.120699999999979\\
2.375	0.1241\\
2.48690000000003	0.111900000000021\\
2.60440000000001	0.117499999999987\\
2.73320000000001	0.128799999999998\\
2.85810000000001	0.124900000000002\\
2.99300000000004	0.134900000000031\\
3.12110000000001	0.12809999999997\\
3.25030000000001	0.129199999999995\\
3.39170000000002	0.141400000000012\\
3.5606	0.168899999999982\\
3.74320000000001	0.182600000000008\\
3.97240000000001	0.229200000000005\\
4.23600000000004	0.26360000000003\\
4.53740000000003	0.301399999999981\\
4.97110000000002	0.433699999999997\\
5.59170000000003	0.620600000000007\\
6.8126	1.22089999999997\\
};
\addlegendentry{$P_5$}

\addplot [only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.256724988494914	0.131374932000171\\
0.399500000000003	0.142775011505089\\
0.544903325222141	0.145403325222137\\
0.677488521275318	0.132585196053177\\
0.809946414298527	0.132457893023209\\
0.942168241908029	0.132221827609502\\
1.07511858138377	0.132950339475743\\
1.2286	0.153481418616231\\
1.36566938386834	0.137069383868333\\
1.50099815126631	0.13532876739797\\
1.63587270637993	0.13487455511362\\
1.77020000000002	0.134327293620091\\
1.9235	0.153299999999986\\
2.07500000000001	0.151500000000006\\
2.21560000000001	0.140600000000003\\
2.35780000000001	0.142199999999998\\
2.51560000000002	0.15780000000001\\
2.66820000000001	0.152599999999992\\
2.81970000000002	0.151500000000011\\
2.96820000000004	0.148500000000019\\
3.13831251867721	0.170112518677174\\
3.30310000000003	0.164787481322817\\
3.47220000000003	0.169099999999993\\
3.65600000000002	0.183799999999996\\
3.85310000000002	0.197099999999994\\
4.06140000000002	0.208300000000005\\
4.30500000000007	0.243600000000047\\
4.57500000000002	0.26999999999995\\
4.89370000000005	0.318700000000033\\
5.30480000000005	0.411099999999996\\
5.87770000000001	0.572899999999966\\
6.76960000000004	0.891900000000031\\
};
\addlegendentry{$P_6$}

\addplot [only marks, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.296084247151208	0.143960997155278\\
0.447554731947804	0.151470484796595\\
0.583656386991931	0.136101655044127\\
0.719029351178433	0.135372964186502\\
0.853124242679105	0.134094891500671\\
0.989900000000006	0.136775757320902\\
1.13474764603807	0.144847646038068\\
1.28122350466672	0.146475858628647\\
1.41688438651476	0.135660881848037\\
1.54782532630939	0.13094093979463\\
1.67868127336756	0.130855947058175\\
1.82030000000001	0.141618726632446\\
1.96160801113381	0.141308011133797\\
2.10490000000005	0.14329198886624\\
2.25080000000002	0.145899999999977\\
2.37190000000004	0.121100000000022\\
2.48850000000004	0.116599999999998\\
2.63120000000002	0.142699999999974\\
3.34400000000001	0.712799999999989\\
3.57570000000003	0.231700000000025\\
3.81680509481674	0.241105094816707\\
4.05220000000005	0.235394905183311\\
4.32100000000002	0.268799999999967\\
4.62470000000007	0.303700000000058\\
4.98910000000003	0.364399999999955\\
5.42070000000003	0.4316\\
6.07760000000004	0.656900000000009\\
7.25850000000004	1.1809\\
};
\addlegendentry{$P_7$}

\addplot [only marks, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.216936956460442	0.108921235337052\\
0.325413151444241	0.1084761949838\\
0.417854211099601	0.0924410596553596\\
0.53571265007452	0.117858438974919\\
0.655493540475638	0.119780890401117\\
0.775987555448026	0.120494014972389\\
0.896370933337506	0.12038337788948\\
1.01372619338223	0.11735526004472\\
1.10891369648462	0.0951875031023985\\
1.23220000000002	0.123286303515399\\
1.3567142860831	0.124514286083073\\
1.47895730094168	0.122243014858583\\
1.59854275028582	0.119585449344137\\
1.7156	0.117057249714188\\
1.80840000000001	0.0928000000000044\\
1.93256989993624	0.124169899936227\\
2.05406338967949	0.121493489743251\\
2.17480000000005	0.12073661032056\\
2.29485525726748	0.120055257267434\\
2.39770000000003	0.102844742732552\\
2.53661101827205	0.138911018272018\\
2.68690000000001	0.15028898172796\\
3.00710000000003	0.320200000000014\\
3.41630000000003	0.409200000000005\\
3.76500000000002	0.348699999999992\\
4.12630000000005	0.361300000000026\\
4.53730000000007	0.411000000000024\\
5.06500000000001	0.527699999999934\\
5.8537	0.788699999999998\\
7.33850000000001	1.48480000000001\\
7.87350000000008	0.535000000000065\\
};
\addlegendentry{$P_8$}

\end{axis}
\end{tikzpicture}%


==> Figures/Garcia2013_StateEvolution.tex <==
% !TEX root = ../ieeetac.tex
\usetikzlibrary{spy}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\footnotesize
\newcommand*\garcianosr{
\addplot [color=black]
  table[row sep=crcr]{%
0	8\\
0.0601519821908396	6.91726528172783\\
0.116368482475385	5.92556791550663\\
0.172234403289705	5.16741967451047\\
0.228738817751997	4.5059745097193\\
0.286129702506874	3.88791103142625\\
0.342128720285119	3.44248753614127\\
0.401319954328723	2.96670411724499\\
0.454069073319573	2.65365664255571\\
0.514625913996248	2.3050834278233\\
0.572026250289543	2.03269765522575\\
0.629038205322236	1.7945040460818\\
0.685798443691911	1.57040637936374\\
0.743738426380439	1.3975282962066\\
0.803976854446245	1.2164123678739\\
0.85996926665302	1.08609946313347\\
0.920153708267314	0.951384723651653\\
0.97791981418753	0.834278807691717\\
1.03656843003249	0.741871336432902\\
1.09562240887497	0.649869817505424\\
1.15384058465484	0.580233115784101\\
1.21533167943064	0.510171814878396\\
1.27439907087973	0.453023738666021\\
1.33506092021108	0.401677853704648\\
1.39468847344287	0.355528755655863\\
1.45608099482644	0.31756669664698\\
1.51625000000001	0.280581808474015\\
1.57667470452244	0.25248903369914\\
1.63670129949741	0.224852840503257\\
1.69765	0.201721044519533\\
1.75935507036905	0.180480380062939\\
1.81925000000002	0.160867388149675\\
1.88135000000001	0.145679283694539\\
1.94105	0.130399206030071\\
2.00149315631086	0.118825208498032\\
2.06225000000002	0.107188057752806\\
2.12305	0.0974343433109048\\
2.18375	0.0886950895684476\\
2.24535000000001	0.0804669814422885\\
2.30565000000002	0.0739749601414393\\
2.36545000000005	0.0674462777728504\\
2.42645000000003	0.0619114044916839\\
2.48845000000003	0.0569071590327269\\
2.54911217290138	0.0521546245588719\\
2.61055000000001	0.0484266688384666\\
2.67175000000001	0.044383139884389\\
2.73252500000001	0.0414830845741545\\
2.79085000000003	0.0384843994099179\\
2.81977500000001	0.0370253792447395\\
2.83785	0.0363724976464009\\
2.87105000000001	0.035074620680715\\
2.93345000000002	0.032556704101049\\
2.96655000000002	0.0311911220516039\\
2.97787500000001	0.0307728786702961\\
2.98602500000002	0.0305224580212121\\
2.99357500000001	0.0302898690988774\\
3.00352500000001	0.0299841097776635\\
3.01067500000002	0.0297643028560894\\
3.01832500000002	0.0295288147968219\\
3.02487500000002	0.0293271549950637\\
3.03162500000002	0.0291193215384741\\
3.04107500000002	0.0288276291422112\\
3.05442500000001	0.0284163457196847\\
3.07047500000002	0.0279028732696927\\
3.12735	0.026058353769807\\
3.18667500000002	0.0246440723401908\\
3.21065000000002	0.0240040581932084\\
3.22957500000001	0.0234983460077324\\
3.24525000000003	0.0230780067534858\\
3.29725000000002	0.0219000335055982\\
3.35825000000002	0.0206004720406275\\
3.42025000000002	0.0193182678525721\\
3.48265	0.0182280466607875\\
3.54455000000002	0.0171014253751348\\
3.60435000000005	0.0161620852559424\\
3.66625000000002	0.0152566336823298\\
3.72715000000002	0.0143640842851045\\
3.78735000000003	0.0136484859273187\\
3.84965000000003	0.0128442359510836\\
3.91005000000002	0.012220042632997\\
3.97255000000001	0.0115448798141989\\
4.03465000000009	0.0109075269477021\\
4.09705000000002	0.0103601842076818\\
4.15945000000005	0.00975777065611454\\
4.22065000000001	0.00930894318314521\\
4.28315000000003	0.00878498520529447\\
4.34415000000008	0.00837741580310486\\
4.40515000000008	0.00795193148167598\\
4.46675000000002	0.00754741298749504\\
4.52835000000005	0.00717511788450055\\
4.58915000000003	0.00679151297042349\\
4.65155000000004	0.00646177187636509\\
4.71305000000003	0.00610075247437335\\
4.77555000000005	0.00582225007185847\\
4.83715000000005	0.00552668624573076\\
4.89955000000007	0.00525095703382851\\
4.96025000000004	0.00499598800973894\\
5.02215000000006	0.00475364812553072\\
5.08405000000001	0.00451377589491214\\
5.14415000000007	0.00427577063890266\\
5.20665000000003	0.00408475723103225\\
5.26865000000005	0.00388792645892366\\
5.33105000000003	0.0036975585275391\\
5.39095000000002	0.0035256927644438\\
5.45095000000001	0.0033655366789682\\
5.50575000000002	0.00322399155535606\\
5.56805000000003	0.00305379799738483\\
5.62565000000003	0.00292119899427681\\
5.68595000000001	0.0027809205581529\\
5.74085000000007	0.0026696360751883\\
5.79895000000004	0.00254265110313485\\
5.85292500000003	0.00244095294160848\\
5.90105000000004	0.00235101302644856\\
5.94799348982621	0.00226827189730241\\
5.98695000000007	0.00219545545477876\\
6.02515000000003	0.00213297237607659\\
6.06432500000002	0.00206766772400967\\
6.10575000000004	0.00200194827671071\\
6.13995000000004	0.00194841564377303\\
6.17645000000009	0.00189467722088237\\
6.21592500000003	0.00183848020685971\\
6.24415000000007	0.001799798177895\\
6.26955000000001	0.00176521339034201\\
6.29727500000002	0.00172894010255408\\
6.31792500000002	0.00170135827008749\\
6.33725000000004	0.00167469838676343\\
6.35885	0.00164717168404338\\
6.37632500000005	0.00162616661762087\\
6.39957500000005	0.00159768020014332\\
6.42115000000005	0.0015719444869228\\
6.43785000000005	0.00155248940099629\\
6.45627500000001	0.0015306035223675\\
6.47682500000004	0.00150746422136687\\
6.49315	0.00148844999219087\\
6.51095000000002	0.00146950065202064\\
6.52207500000004	0.00145758700646409\\
6.54102500000003	0.00143671089019601\\
6.55757500000004	0.00141861947532318\\
6.57122500000003	0.00140357532427502\\
6.58547500000002	0.00138930108015349\\
6.60022500000002	0.00137469741030019\\
6.61297500000008	0.0013607661729385\\
6.62212500000008	0.00135119852584073\\
6.63467500000004	0.00133854371265838\\
6.64575000000004	0.00132742382074113\\
6.658375	0.00131496933937257\\
6.66842500000001	0.00130489890378446\\
6.67687500000005	0.00129629504824407\\
6.68912500000001	0.00128427192341956\\
6.70107500000001	0.00127251241763912\\
6.70942500000006	0.00126456148327623\\
6.72107500000007	0.00125296521689627\\
6.73462500000005	0.00124042093586886\\
6.74257500000003	0.00123273183148783\\
6.75272500000004	0.00122373555048104\\
6.76445000000001	0.00121214728506149\\
6.77502500000002	0.0012029264817676\\
6.78227500000003	0.00119630611158116\\
6.79172500000003	0.00118780894373883\\
6.79817500000003	0.00118179890178502\\
6.80892500000004	0.00117233833002674\\
6.81757500000005	0.00116436323335101\\
6.82662500000003	0.00115659507438281\\
6.83555000000003	0.00114859483152766\\
6.84302500000002	0.00114172560572423\\
6.85017500000002	0.0011354757778938\\
6.85762500000004	0.00112891615140393\\
6.86555000000004	0.00112205369771876\\
6.87422500000004	0.00111474167517592\\
6.88217500000002	0.00110774800279539\\
6.88932500000008	0.00110134445918347\\
6.89937500000004	0.00109298851912538\\
6.90692500000004	0.00108637735369713\\
6.91437500000004	0.00108027933022293\\
6.92502500000001	0.0010709502634098\\
};

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	6\\
0.0601519821908396	5.27816805679528\\
0.116368482475385	4.60091566243098\\
0.172234403289705	4.05687709386442\\
0.228738817751997	3.51522479923624\\
0.286129702506874	3.10055403868759\\
0.342128720285119	2.67472171551216\\
0.401319954328723	2.36495292274337\\
0.454069073319573	2.04471779520141\\
0.514625913996248	1.80806730937615\\
0.572026250289543	1.55514461112263\\
0.629038205322236	1.37695016343915\\
0.685798443691911	1.21186456486224\\
0.743738426380439	1.05415448879909\\
0.803976854446245	0.930930858482782\\
0.85996926665302	0.809476582544944\\
0.920153708267314	0.7205290288797\\
0.97791981418753	0.636028141686953\\
1.03656843003249	0.562444279855393\\
1.09562240887497	0.498733465200786\\
1.15384058465484	0.438831025427562\\
1.21533167943064	0.388690454175164\\
1.27439907087973	0.341176711592003\\
1.33506092021108	0.304649253380755\\
1.39468847344287	0.26947672577319\\
1.45608099482644	0.238100860891723\\
1.51625000000001	0.212840026643013\\
1.57667470452244	0.187774691374947\\
1.63670129949741	0.168772803496672\\
1.69765	0.149021293238149\\
1.75935507036905	0.134121847811949\\
1.81925000000002	0.120495299000622\\
1.88135000000001	0.10773365539462\\
1.94105	0.0975390114546733\\
2.00149315631086	0.0872618150360237\\
2.06225000000002	0.0792383887751454\\
2.12305	0.0711345593161339\\
2.18375	0.0647458932230539\\
2.24535000000001	0.0583587637313906\\
2.30565000000002	0.053295736784857\\
2.36545000000005	0.048536623254682\\
2.42645000000003	0.0446366531322713\\
2.48845000000003	0.0404510767121901\\
2.54911217290138	0.0374514781928066\\
2.61055000000001	0.0340186786305916\\
2.67175000000001	0.0316239428024027\\
2.73252500000001	0.0287895915046291\\
2.79085000000003	0.0268668737342657\\
2.81977500000001	0.0258885947387249\\
2.83785	0.0251496177861324\\
2.87105000000001	0.024096687944247\\
2.93345000000002	0.0223540400967591\\
2.96655000000002	0.0215297804075843\\
2.97787500000001	0.0212751642115154\\
2.98602500000002	0.0210658196355829\\
2.99357500000001	0.0208721297346422\\
3.00352500000001	0.0206165904865\\
3.01067500000002	0.0204329319714164\\
3.01832500000002	0.0202368207369509\\
3.02487500000002	0.020068956936198\\
3.03162500000002	0.0198959673038652\\
3.04107500000002	0.0196527732517507\\
3.05442500000001	0.0193032195481777\\
3.07047500000002	0.0189403348953198\\
3.12735	0.0178781791998431\\
3.18667500000002	0.0165104001625281\\
3.21065000000002	0.0161276755580288\\
3.22957500000001	0.0158244793975045\\
3.24525000000003	0.0155754924637387\\
3.29725000000002	0.0146506576035778\\
3.35825000000002	0.0137803234297121\\
3.42025000000002	0.0128518734386944\\
3.48265	0.0120438631650554\\
3.54455000000002	0.011294527377773\\
3.60435000000005	0.0106667488164077\\
3.66625000000002	0.0100482398218373\\
3.72715000000002	0.00948368574651337\\
3.78735000000003	0.00889221544020788\\
3.84965000000003	0.00841926900777744\\
3.91005000000002	0.00789173515916228\\
3.97255000000001	0.00747890559475886\\
4.03465000000009	0.0070546525040796\\
4.09705000000002	0.00665045727681086\\
4.15945000000005	0.00633017479603529\\
4.22065000000001	0.00594432154465141\\
4.28315000000003	0.00565779794243387\\
4.34415000000008	0.00531596358892786\\
4.40515000000008	0.00505636286504501\\
4.46675000000002	0.00479915948669235\\
4.52835000000005	0.00455113476736005\\
4.58915000000003	0.00435095525330584\\
4.65155000000004	0.00410703707346872\\
4.71305000000003	0.00393909214943504\\
4.77555000000005	0.00370367762262161\\
4.83715000000005	0.00353425577386479\\
4.89955000000007	0.00335967006686229\\
4.96025000000004	0.00318875378997368\\
5.02215000000006	0.00302290166301937\\
5.08405000000001	0.00289683153128541\\
5.14415000000007	0.00275595294073854\\
5.20665000000003	0.00260792162744248\\
5.26865000000005	0.00247237721100392\\
5.33105000000003	0.00235695811052428\\
5.39095000000002	0.00224628425453379\\
5.45095000000001	0.00213871270444781\\
5.50575000000002	0.00204310989113545\\
5.56805000000003	0.0019532298834076\\
5.62565000000003	0.00186275486930664\\
5.68595000000001	0.00177102865939635\\
5.74085000000007	0.00168765486486949\\
5.79895000000004	0.00161875949979608\\
5.85292500000003	0.00154919173321205\\
5.90105000000004	0.00148941026823518\\
5.94799348982621	0.00143188007768528\\
5.98695000000007	0.00139177733802364\\
6.02515000000003	0.00134977612598398\\
6.06432500000002	0.00130861617360307\\
6.10575000000004	0.00126718978405218\\
6.13995000000004	0.00123253358228178\\
6.17645000000009	0.00119852661218823\\
6.21592500000003	0.00115819586017215\\
6.24415000000007	0.0011316753154679\\
6.26955000000001	0.00110961516769504\\
6.29727500000002	0.00108396133543196\\
6.31792500000002	0.00106621671247968\\
6.33725000000004	0.00105137246673924\\
6.35885	0.0010341825513824\\
6.37632500000005	0.00101865156769799\\
6.39957500000005	0.000999564706114178\\
6.42115000000005	0.000981016418157683\\
6.43785000000005	0.000968346903612946\\
6.45627500000001	0.000955107075936856\\
6.47682500000004	0.000939471036130053\\
6.49315	0.000927149917364565\\
6.51095000000002	0.00091295270665944\\
6.52207500000004	0.000904591795491064\\
6.54102500000003	0.000890807713798173\\
6.55757500000004	0.000878964283215008\\
6.57122500000003	0.000870759889460794\\
6.58547500000002	0.000860373896157946\\
6.60022500000002	0.000850512362799249\\
6.61297500000008	0.000842382213992141\\
6.62212500000008	0.000836645089942509\\
6.63467500000004	0.00082821155212014\\
6.64575000000004	0.000820943988980406\\
6.658375	0.000812751038090407\\
6.66842500000001	0.000805984277524914\\
6.67687500000005	0.000800817989063902\\
6.68912500000001	0.000793747840630413\\
6.70107500000001	0.000786605651907617\\
6.70942500000006	0.000781343682680734\\
6.72107500000007	0.000774558618881898\\
6.73462500000005	0.000765552437724531\\
6.74257500000003	0.000760761571218293\\
6.75272500000004	0.000754583955770934\\
6.76445000000001	0.000748926147806923\\
6.77502500000002	0.000741919031926771\\
6.78227500000003	0.000737587665091433\\
6.79172500000003	0.000732035391947475\\
6.79817500000003	0.000728689161966908\\
6.80892500000004	0.000722511682442978\\
6.81757500000005	0.000717534635765132\\
6.82662500000003	0.000711890274742931\\
6.83555000000003	0.000707172170004852\\
6.84302500000002	0.000703267534359716\\
6.85017500000002	0.000699564266356056\\
6.85762500000004	0.000695769554455377\\
6.86555000000004	0.000691725822682627\\
6.87422500000004	0.000687107006381712\\
6.88217500000002	0.000682882933212233\\
6.88932500000008	0.000679123755757932\\
6.89937500000004	0.000673377063118952\\
6.90692500000004	0.000669731994209569\\
6.91437500000004	0.000666137717128858\\
6.92502500000001	0.000660673564351532\\
};

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
0	4\\
0.0601519821908396	3.51878493485473\\
0.116368482475385	3.08920901854757\\
0.172234403289705	2.76719039039051\\
0.228738817751997	2.44875212127519\\
0.286129702506874	2.17543027479733\\
0.342128720285119	1.95628573826199\\
0.401319954328723	1.70867556844625\\
0.454069073319573	1.54312474211279\\
0.514625913996248	1.34440346742584\\
0.572026250289543	1.18843015579797\\
0.629038205322236	1.0491483937259\\
0.685798443691911	0.916296644150099\\
0.743738426380439	0.811737837436725\\
0.803976854446245	0.696214502995276\\
0.85996926665302	0.619076074793171\\
0.920153708267314	0.527760036005299\\
0.97791981418753	0.46346842209872\\
1.03656843003249	0.397181700710583\\
1.09562240887497	0.345024163906757\\
1.15384058465484	0.296237458280437\\
1.21533167943064	0.252673274458646\\
1.27439907087973	0.217374042748748\\
1.33506092021108	0.184392855663727\\
1.39468847344287	0.156926233574628\\
1.45608099482644	0.132846327547948\\
1.51625000000001	0.111236495542296\\
1.57667470452244	0.0940458629987752\\
1.63670129949741	0.0772913951131863\\
1.69765	0.0647787029542428\\
1.75935507036905	0.0519818643472576\\
1.81925000000002	0.0423788889268253\\
1.88135000000001	0.0335659226389171\\
1.94105	0.0258695044405849\\
2.00149315631086	0.0203780194595592\\
2.06225000000002	0.0143445277938547\\
2.12305	0.0104418901302771\\
2.18375	0.00638678760706774\\
2.24535000000001	0.00346697160425274\\
2.30565000000002	0.000676501188546718\\
2.36545000000005	-0.00142887390776083\\
2.42645000000003	-0.00333483698092477\\
2.48845000000003	-0.00475435027369405\\
2.54911217290138	-0.00596741320949296\\
2.61055000000001	-0.00685938296646343\\
2.67175000000001	-0.0078108417304212\\
2.73252500000001	-0.00819837893486437\\
2.79085000000003	-0.00879199605527464\\
2.81977500000001	-0.00888160362936542\\
2.83785	-0.00888680440412876\\
2.87105000000001	-0.0089996906805741\\
2.93345000000002	-0.00927724945464404\\
2.96655000000002	-0.00931041481407758\\
2.97787500000001	-0.00931328161912837\\
2.98602500000002	-0.00931384961807201\\
2.99357500000001	-0.00931437627437625\\
3.00352500000001	-0.00931475073679579\\
3.01067500000002	-0.00931553743407481\\
3.01832500000002	-0.00931631944281976\\
3.02487500000002	-0.00931717222566241\\
3.03162500000002	-0.0093178058817826\\
3.04107500000002	-0.00931858543586041\\
3.05442500000001	-0.00932025773036695\\
3.07047500000002	-0.00934050798660444\\
3.12735	-0.0093632121825801\\
3.18667500000002	-0.00916973866489455\\
3.21065000000002	-0.00916157463073466\\
3.22957500000001	-0.0091546939455158\\
3.24525000000003	-0.0091500362373072\\
3.29725000000002	-0.00894114485021565\\
3.35825000000002	-0.00876737193292336\\
3.42025000000002	-0.00855740472661708\\
3.48265	-0.00829643235714845\\
3.54455000000002	-0.00810411976547188\\
3.60435000000005	-0.00784654812275241\\
3.66625000000002	-0.00756615824965698\\
3.72715000000002	-0.00734682783987307\\
3.78735000000003	-0.00701536099750644\\
3.84965000000003	-0.00680809547747643\\
3.91005000000002	-0.00649968969613295\\
3.97255000000001	-0.00627020665063553\\
4.03465000000009	-0.00598621669312895\\
4.09705000000002	-0.0057298333757071\\
4.15945000000005	-0.00553999300204374\\
4.22065000000001	-0.00526819216870729\\
4.28315000000003	-0.00507368843680957\\
4.34415000000008	-0.00481224429762889\\
4.40515000000008	-0.00461181252937986\\
4.46675000000002	-0.0044101894238816\\
4.52835000000005	-0.00421184262969222\\
4.58915000000003	-0.0040467134898068\\
4.65155000000004	-0.00383504082484931\\
4.71305000000003	-0.0036806378830221\\
4.77555000000005	-0.0034925074627948\\
4.83715000000005	-0.00337275350135309\\
4.89955000000007	-0.00321015837300859\\
4.96025000000004	-0.00306960527055421\\
5.02215000000006	-0.00292046719486965\\
5.08405000000001	-0.0028125891011305\\
5.14415000000007	-0.00265696349788476\\
5.20665000000003	-0.00253788364213741\\
5.26865000000005	-0.00241547054473204\\
5.33105000000003	-0.00230658370049001\\
5.39095000000002	-0.00220586699341265\\
5.45095000000001	-0.00209469616602611\\
5.50575000000002	-0.00202218141736786\\
5.56805000000003	-0.00192970700778336\\
5.62565000000003	-0.00184696479114669\\
5.68595000000001	-0.0017596876054823\\
5.74085000000007	-0.00168248963512747\\
5.79895000000004	-0.0016059491275436\\
5.85292500000003	-0.00154005368962043\\
5.90105000000004	-0.00148593508863785\\
5.94799348982621	-0.00142934985735171\\
5.98695000000007	-0.00139085518126879\\
6.02515000000003	-0.00134697910938425\\
6.06432500000002	-0.00130152003056017\\
6.10575000000004	-0.00125928400774524\\
6.13995000000004	-0.00122266517972448\\
6.17645000000009	-0.00119076854588279\\
6.21592500000003	-0.00115091487716767\\
6.24415000000007	-0.00112556468687691\\
6.26955000000001	-0.00110411525065423\\
6.29727500000002	-0.00107989187475898\\
6.31792500000002	-0.00106204574683794\\
6.33725000000004	-0.00104523385090235\\
6.35885	-0.00102622650984261\\
6.37632500000005	-0.0010118052602848\\
6.39957500000005	-0.000994111269893745\\
6.42115000000005	-0.000977034931178787\\
6.43785000000005	-0.00096425135403734\\
6.45627500000001	-0.000950275469057968\\
6.47682500000004	-0.000935383766590826\\
6.49315	-0.000922940141789729\\
6.51095000000002	-0.000909370873188659\\
6.52207500000004	-0.000901529492806805\\
6.54102500000003	-0.000887550931828009\\
6.55757500000004	-0.000875061342161224\\
6.57122500000003	-0.000866052427955679\\
6.58547500000002	-0.000855273139846165\\
6.60022500000002	-0.000845633422001632\\
6.61297500000008	-0.000837018499077923\\
6.62212500000008	-0.000831116486839447\\
6.63467500000004	-0.000823153882865732\\
6.64575000000004	-0.000816323557433574\\
6.658375	-0.000808112714502731\\
6.66842500000001	-0.000801476803445577\\
6.67687500000005	-0.000795745204666122\\
6.68912500000001	-0.000789052900184888\\
6.70107500000001	-0.00078205136169799\\
6.70942500000006	-0.000776928053259341\\
6.72107500000007	-0.000770058759299146\\
6.73462500000005	-0.000761735971844822\\
6.74257500000003	-0.000757127350514374\\
6.75272500000004	-0.000750869131365763\\
6.76445000000001	-0.000744675633284343\\
6.77502500000002	-0.00073881201128544\\
6.78227500000003	-0.000734598385878229\\
6.79172500000003	-0.000729515943369428\\
6.79817500000003	-0.000726154680882003\\
6.80892500000004	-0.000719955549202245\\
6.81757500000005	-0.000714584309615956\\
6.82662500000003	-0.000709264012903366\\
6.83555000000003	-0.000704367277058696\\
6.84302500000002	-0.000700342922785154\\
6.85017500000002	-0.000697147659127458\\
6.85762500000004	-0.000693579000230006\\
6.86555000000004	-0.000689407497810318\\
6.87422500000004	-0.000684816131326501\\
6.88217500000002	-0.000680628660581071\\
6.88932500000008	-0.000676463206861611\\
6.89937500000004	-0.000670591623156949\\
6.90692500000004	-0.0006667259129659\\
6.91437500000004	-0.000663231696144699\\
6.92502500000001	-0.000657303241526261\\
};

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	2\\
0.0601519821908396	1.87969954079382\\
0.116368482475385	1.75642057328301\\
0.172234403289705	1.57228330802228\\
0.228738817751997	1.42461216023194\\
0.286129702506874	1.25557904579901\\
0.342128720285119	1.08185306083929\\
0.401319954328723	0.947555371418832\\
0.454069073319573	0.828276873199295\\
0.514625913996248	0.710369176034138\\
0.572026250289543	0.61439334035739\\
0.629038205322236	0.521724536215448\\
0.685798443691911	0.453142241365872\\
0.743738426380439	0.376862772011768\\
0.803976854446245	0.324036971384964\\
0.85996926665302	0.268063856322044\\
0.920153708267314	0.228313575113711\\
0.97791981418753	0.185091585836797\\
1.03656843003249	0.155808711851531\\
1.09562240887497	0.123092343562761\\
1.15384058465484	0.101490887945241\\
1.21533167943064	0.0777388405495053\\
1.27439907087973	0.0603848907193257\\
1.33506092021108	0.0437489749786438\\
1.39468847344287	0.0311740041378897\\
1.45608099482644	0.0190789971750216\\
1.51625000000001	0.010185798407241\\
1.57667470452244	0.00178923210345661\\
1.63670129949741	-0.00425735496971463\\
1.69765	-0.0100265023723077\\
1.75935507036905	-0.0142043212328645\\
1.81925000000002	-0.0177445095039749\\
1.88135000000001	-0.0206664299605136\\
1.94105	-0.0225388824499129\\
2.00149315631086	-0.0246203656557894\\
2.06225000000002	-0.0255507673048308\\
2.12305	-0.0267785055440077\\
2.18375	-0.0271375656948553\\
2.24535000000001	-0.027692322190411\\
2.30565000000002	-0.0276064832473508\\
2.36545000000005	-0.0276494082527523\\
2.42645000000003	-0.0272915267411715\\
2.48845000000003	-0.0270235160752047\\
2.54911217290138	-0.0264603217663034\\
2.61055000000001	-0.0259025805033058\\
2.67175000000001	-0.0251450755563049\\
2.73252500000001	-0.0245556280107767\\
2.79085000000003	-0.0237543426995651\\
2.81977500000001	-0.0234506055561835\\
2.83785	-0.0232823166682441\\
2.87105000000001	-0.0228642781952208\\
2.93345000000002	-0.0220215188583452\\
2.96655000000002	-0.0216524839345263\\
2.97787500000001	-0.0215232114897537\\
2.98602500000002	-0.0214160223125583\\
2.99357500000001	-0.0213168686536455\\
3.00352500000001	-0.0211861782724217\\
3.01067500000002	-0.021092130798264\\
3.01832500000002	-0.020991601005481\\
3.02487500000002	-0.0209051049297054\\
3.03162500000002	-0.0208161110048819\\
3.04107500000002	-0.0206920962885701\\
3.05442500000001	-0.020515609706527\\
3.07047500000002	-0.020304657938517\\
3.12735	-0.0194829499979335\\
3.18667500000002	-0.0188120433760785\\
3.21065000000002	-0.0184882950522728\\
3.22957500000001	-0.018232748545272\\
3.24525000000003	-0.0180212612119609\\
3.29725000000002	-0.0174337501213755\\
3.35825000000002	-0.0167165860404863\\
3.42025000000002	-0.0159881160929908\\
3.48265	-0.0153242388577748\\
3.54455000000002	-0.014622574311502\\
3.60435000000005	-0.014010229456718\\
3.66625000000002	-0.0134128203710189\\
3.72715000000002	-0.0127729127039219\\
3.78735000000003	-0.0122744695852816\\
3.84965000000003	-0.0116837374175245\\
3.91005000000002	-0.0111923706383395\\
3.97255000000001	-0.0106431116463207\\
4.03465000000009	-0.0101756157548738\\
4.09705000000002	-0.00969523239327308\\
4.15945000000005	-0.009193751600669\\
4.22065000000001	-0.00880089385303356\\
4.28315000000003	-0.00834379177730679\\
4.34415000000008	-0.00798457257522684\\
4.40515000000008	-0.00759674963983173\\
4.46675000000002	-0.00724719718420347\\
4.52835000000005	-0.00689762831462167\\
4.58915000000003	-0.00655755444106325\\
4.65155000000004	-0.0062597079512163\\
4.71305000000003	-0.00595494583675697\\
4.77555000000005	-0.00568087148556789\\
4.83715000000005	-0.00537873065546035\\
4.89955000000007	-0.00513645378162752\\
4.96025000000004	-0.00488098365305105\\
5.02215000000006	-0.00467254864801196\\
5.08405000000001	-0.00443474195400149\\
5.14415000000007	-0.00423990151816383\\
5.20665000000003	-0.00402571518496475\\
5.26865000000005	-0.00383711613858373\\
5.33105000000003	-0.00364743332032144\\
5.39095000000002	-0.0034851035221196\\
5.45095000000001	-0.00332822194388272\\
5.50575000000002	-0.00317836943072483\\
5.56805000000003	-0.00302363546729931\\
5.62565000000003	-0.00288541091385062\\
5.68595000000001	-0.00274897053048692\\
5.74085000000007	-0.00263542877034091\\
5.79895000000004	-0.00251923844984718\\
5.85292500000003	-0.00241757293983189\\
5.90105000000004	-0.00232701375697395\\
5.94799348982621	-0.00224423506421663\\
5.98695000000007	-0.00217625891598015\\
6.02515000000003	-0.00211732585508396\\
6.06432500000002	-0.00205356315233102\\
6.10575000000004	-0.00198905621188922\\
6.13995000000004	-0.00193922453660276\\
6.17645000000009	-0.00188337630982365\\
6.21592500000003	-0.00182849469744553\\
6.24415000000007	-0.00179072457693008\\
6.26955000000001	-0.00175597996919643\\
6.29727500000002	-0.00171920981850113\\
6.31792500000002	-0.00169386359079092\\
6.33725000000004	-0.00167003362591953\\
6.35885	-0.00164402498684337\\
6.37632500000005	-0.00162313025894126\\
6.39957500000005	-0.00159386194498133\\
6.42115000000005	-0.00156781719061136\\
6.43785000000005	-0.00154884176503259\\
6.45627500000001	-0.00152711463748004\\
6.47682500000004	-0.00150342076326945\\
6.49315	-0.00148569760608804\\
6.51095000000002	-0.00146599702117397\\
6.52207500000004	-0.00145330627907012\\
6.54102500000003	-0.00143266259455824\\
6.55757500000004	-0.0014154420999338\\
6.57122500000003	-0.00140088478432083\\
6.58547500000002	-0.00138656731644674\\
6.60022500000002	-0.00137101397572957\\
6.61297500000008	-0.00135813224917607\\
6.62212500000008	-0.00134864368571093\\
6.63467500000004	-0.00133579844150066\\
6.64575000000004	-0.00132456779142741\\
6.658375	-0.00131182872220125\\
6.66842500000001	-0.00130174733226472\\
6.67687500000005	-0.00129365071621691\\
6.68912500000001	-0.00128165692525657\\
6.70107500000001	-0.00126975196692568\\
6.70942500000006	-0.00126181035444605\\
6.72107500000007	-0.00125065618826952\\
6.73462500000005	-0.00123757346583678\\
6.74257500000003	-0.00123025809350106\\
6.75272500000004	-0.00122061625983938\\
6.76445000000001	-0.00120960123889268\\
6.77502500000002	-0.00119979993653905\\
6.78227500000003	-0.00119323998269994\\
6.79172500000003	-0.00118478952455569\\
6.79817500000003	-0.00117888246243831\\
6.80892500000004	-0.00116963395765939\\
6.81757500000005	-0.00116228229830969\\
6.82662500000003	-0.00115399288177698\\
6.83555000000003	-0.00114599062910883\\
6.84302500000002	-0.00113944662525438\\
6.85017500000002	-0.00113282433615828\\
6.85762500000004	-0.00112606537254736\\
6.86555000000004	-0.00111926881992292\\
6.87422500000004	-0.00111183261214492\\
6.88217500000002	-0.00110505349094221\\
6.88932500000008	-0.00109934071003065\\
6.89937500000004	-0.00109148758437453\\
6.90692500000004	-0.00108521908180975\\
6.91437500000004	-0.00107881974779483\\
6.92502500000001	-0.00107008211646292\\
};

\addplot [color=red]
  table[row sep=crcr]{%
0	-2\\
0.0601519821908396	-2.24062052919752\\
0.116368482475385	-2.43290899829346\\
0.172234403289705	-2.3814567810251\\
0.228738817751997	-2.32714534589813\\
0.286129702506874	-2.18483901738084\\
0.342128720285119	-2.0064379560718\\
0.401319954328723	-1.85600503814279\\
0.454069073319573	-1.68365486630123\\
0.514625913996248	-1.52250184674035\\
0.572026250289543	-1.3734124025455\\
0.629038205322236	-1.22713411967443\\
0.685798443691911	-1.10929464240353\\
0.743738426380439	-0.978403713584508\\
0.803976854446245	-0.878946224683717\\
0.85996926665302	-0.775150038691857\\
0.920153708267314	-0.695238050425881\\
0.97791981418753	-0.61071563542165\\
1.03656843003249	-0.548470383253408\\
1.09562240887497	-0.481035903798693\\
1.15384058465484	-0.430630378539225\\
1.21533167943064	-0.381460970769779\\
1.27439907087973	-0.340327141476927\\
1.33506092021108	-0.301265568655319\\
1.39468847344287	-0.268892007522474\\
1.45608099482644	-0.23786653975057\\
1.51625000000001	-0.212475142139978\\
1.57667470452244	-0.188648521585929\\
1.63670129949741	-0.169058662704681\\
1.69765	-0.150317240417578\\
1.75935507036905	-0.134380548756303\\
1.81925000000002	-0.120247430528156\\
1.88135000000001	-0.107472735034959\\
1.94105	-0.0977996029677548\\
2.00149315631086	-0.0873065700691798\\
2.06225000000002	-0.0796836212066905\\
2.12305	-0.0712469156329929\\
2.18375	-0.0650178345237155\\
2.24535000000001	-0.0583450773283928\\
2.30565000000002	-0.0532920230102798\\
2.36545000000005	-0.0484689165175721\\
2.42645000000003	-0.0443021144203386\\
2.48845000000003	-0.0403014959609067\\
2.54911217290138	-0.0372128985899359\\
2.61055000000001	-0.0339371815859982\\
2.67175000000001	-0.0314930623833027\\
2.73252500000001	-0.0287562290576033\\
2.79085000000003	-0.026884804960938\\
2.81977500000001	-0.0258073070575686\\
2.83785	-0.0250803013265952\\
2.87105000000001	-0.0240727147351934\\
2.93345000000002	-0.0223677268988789\\
2.96655000000002	-0.0213350536575875\\
2.97787500000001	-0.0210154105645477\\
2.98602500000002	-0.0208279035376304\\
2.99357500000001	-0.0206544559541096\\
3.00352500000001	-0.0204260937670255\\
3.01067500000002	-0.0202617907190791\\
3.01832500000002	-0.0200865054512267\\
3.02487500000002	-0.0199364345978003\\
3.03162500000002	-0.0197817324039454\\
3.04107500000002	-0.01956476857043\\
3.05442500000001	-0.0192589802591379\\
3.07047500000002	-0.0188919862332358\\
3.12735	-0.0178342293232784\\
3.18667500000002	-0.0165397515379441\\
3.21065000000002	-0.0161764224012407\\
3.22957500000001	-0.0158930836812235\\
3.24525000000003	-0.0156584484811734\\
3.29725000000002	-0.0146771846222881\\
3.35825000000002	-0.0137820266664021\\
3.42025000000002	-0.0128668660724359\\
3.48265	-0.0120456461920484\\
3.54455000000002	-0.0113486472790415\\
3.60435000000005	-0.0106725993725451\\
3.66625000000002	-0.0100187101760714\\
3.72715000000002	-0.00948160031005948\\
3.78735000000003	-0.00887233064473796\\
3.84965000000003	-0.00839519008103243\\
3.91005000000002	-0.00785299527672939\\
3.97255000000001	-0.00746597526120359\\
4.03465000000009	-0.00701476590721592\\
4.09705000000002	-0.00665157910085123\\
4.15945000000005	-0.00634311976312163\\
4.22065000000001	-0.00595653672233049\\
4.28315000000003	-0.00570618498217341\\
4.34415000000008	-0.00536160868173461\\
4.40515000000008	-0.00510662326153776\\
4.46675000000002	-0.00482176639703225\\
4.52835000000005	-0.00458309452225597\\
4.58915000000003	-0.0043873102070298\\
4.65155000000004	-0.00413245247948392\\
4.71305000000003	-0.00394122959216847\\
4.77555000000005	-0.00371769318724514\\
4.83715000000005	-0.00354511699483715\\
4.89955000000007	-0.0033579620223004\\
4.96025000000004	-0.00319605647945349\\
5.02215000000006	-0.00301749556164378\\
5.08405000000001	-0.00287795814701544\\
5.14415000000007	-0.00273997679857778\\
5.20665000000003	-0.00261477707884064\\
5.26865000000005	-0.00249096342565766\\
5.33105000000003	-0.0023723795251364\\
5.39095000000002	-0.00225069296252406\\
5.45095000000001	-0.00213380780946055\\
5.50575000000002	-0.00205518086453159\\
5.56805000000003	-0.00194720777327373\\
5.62565000000003	-0.00186243555899844\\
5.68595000000001	-0.0017808758755146\\
5.74085000000007	-0.00170456316578835\\
5.79895000000004	-0.00162498604475033\\
5.85292500000003	-0.00155141369234854\\
5.90105000000004	-0.00149527885744837\\
5.94799348982621	-0.00143861057596678\\
5.98695000000007	-0.00139699535203137\\
6.02515000000003	-0.00135168460551918\\
6.06432500000002	-0.0013083953710398\\
6.10575000000004	-0.00126733177828659\\
6.13995000000004	-0.00123092213674062\\
6.17645000000009	-0.00119712476567171\\
6.21592500000003	-0.00115737646836407\\
6.24415000000007	-0.00112991264467935\\
6.26955000000001	-0.00110728572902895\\
6.29727500000002	-0.00108254930164733\\
6.31792500000002	-0.00106456160698167\\
6.33725000000004	-0.00104949912194825\\
6.35885	-0.00103084320229048\\
6.37632500000005	-0.00101641861654928\\
6.39957500000005	-0.00100037377931773\\
6.42115000000005	-0.000983847207823668\\
6.43785000000005	-0.000970011738500074\\
6.45627500000001	-0.000955561538585013\\
6.47682500000004	-0.000940031308515541\\
6.49315	-0.000927445794013863\\
6.51095000000002	-0.00091349536919713\\
6.52207500000004	-0.000905642524361624\\
6.54102500000003	-0.000892092822512778\\
6.55757500000004	-0.000879950961734405\\
6.57122500000003	-0.000870426489706007\\
6.58547500000002	-0.000860152391611348\\
6.60022500000002	-0.000850041357245648\\
6.61297500000008	-0.000840890413487474\\
6.62212500000008	-0.000835011943687399\\
6.63467500000004	-0.000826531608302592\\
6.64575000000004	-0.000819564032204001\\
6.658375	-0.000810717533799785\\
6.66842500000001	-0.000804530785540367\\
6.67687500000005	-0.000799072644917079\\
6.68912500000001	-0.000791291493611506\\
6.70107500000001	-0.00078415824279782\\
6.70942500000006	-0.000778951975695415\\
6.72107500000007	-0.000771973119059021\\
6.73462500000005	-0.00076402284470564\\
6.74257500000003	-0.00075910523368428\\
6.75272500000004	-0.000753678410753252\\
6.76445000000001	-0.000747102371487413\\
6.77502500000002	-0.000740843951788495\\
6.78227500000003	-0.000736708507828072\\
6.79172500000003	-0.000730906525691145\\
6.79817500000003	-0.000727402309489951\\
6.80892500000004	-0.000721288284247553\\
6.81757500000005	-0.000716319410224076\\
6.82662500000003	-0.000711602204276756\\
6.83555000000003	-0.000706345108734879\\
6.84302500000002	-0.000702354469415127\\
6.85017500000002	-0.000698952141520896\\
6.85762500000004	-0.000695328763213036\\
6.86555000000004	-0.000690944263030532\\
6.87422500000004	-0.00068647672053932\\
6.88217500000002	-0.000681981959406166\\
6.88932500000008	-0.000678263627054411\\
6.89937500000004	-0.000673157567748035\\
6.90692500000004	-0.000669002207988487\\
6.91437500000004	-0.000665392048667317\\
6.92502500000001	-0.00066043979122839\\
};

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	-4\\
0.0601519821908396	-3.39847947415274\\
0.116368482475385	-2.84716267448584\\
0.172234403289705	-2.47635616727455\\
0.228738817751997	-2.12690731385924\\
0.286129702506874	-1.84909983182313\\
0.342128720285119	-1.63056131589893\\
0.401319954328723	-1.40067865719177\\
0.454069073319573	-1.26079474834392\\
0.514625913996248	-1.09905549647727\\
0.572026250289543	-0.968199455171041\\
0.629038205322236	-0.865423539618458\\
0.685798443691911	-0.761954721705864\\
0.743738426380439	-0.686953583935467\\
0.803976854446245	-0.601184181227736\\
0.85996926665302	-0.546178939398261\\
0.920153708267314	-0.481201213144014\\
0.97791981418753	-0.43511166334483\\
1.03656843003249	-0.387363627514536\\
1.09562240887497	-0.348858302316003\\
1.15384058465484	-0.313094970744641\\
1.21533167943064	-0.278307210801465\\
1.27439907087973	-0.251172401524754\\
1.33506092021108	-0.226396965347321\\
1.39468847344287	-0.204279675193789\\
1.45608099482644	-0.185391682641604\\
1.51625000000001	-0.167377055235714\\
1.57667470452244	-0.153087788997711\\
1.63670129949741	-0.138395600857146\\
1.69765	-0.127240127799053\\
1.75935507036905	-0.115521120721264\\
1.81925000000002	-0.106430485403476\\
1.88135000000001	-0.0973374281247672\\
1.94105	-0.0888969720638333\\
2.00149315631086	-0.0825613989094173\\
2.06225000000002	-0.0754007448965957\\
2.12305	-0.0702593765293382\\
2.18375	-0.0648905797550968\\
2.24535000000001	-0.0603668294515321\\
2.30565000000002	-0.0561199464324247\\
2.36545000000005	-0.0522180786754879\\
2.42645000000003	-0.0487989040704174\\
2.48845000000003	-0.0454020360754898\\
2.54911217290138	-0.0423758392195555\\
2.61055000000001	-0.0397454345441779\\
2.67175000000001	-0.0370458506975677\\
2.73252500000001	-0.0349739981810871\\
2.79085000000003	-0.0327445696049912\\
2.81977500000001	-0.0318530380440808\\
2.83785	-0.0313702559626524\\
2.87105000000001	-0.0303750153401151\\
2.93345000000002	-0.0284467996959969\\
2.96655000000002	-0.0276001816844319\\
2.97787500000001	-0.0273299732435467\\
2.98602500000002	-0.0271218717155505\\
2.99357500000001	-0.0269288563285369\\
3.00352500000001	-0.0266745998351256\\
3.01067500000002	-0.0264918789315958\\
3.01832500000002	-0.0262959660092477\\
3.02487500000002	-0.0261284039199532\\
3.03162500000002	-0.0259558021279405\\
3.04107500000002	-0.0257144385785652\\
3.05442500000001	-0.025373032573098\\
3.07047500000002	-0.0249619298326135\\
3.12735	-0.0235975637947613\\
3.18667500000002	-0.0224001962062132\\
3.21065000000002	-0.0218609232560621\\
3.22957500000001	-0.0214340279524529\\
3.24525000000003	-0.0210799135482785\\
3.29725000000002	-0.02019234043153\\
3.35825000000002	-0.0190868092255019\\
3.42025000000002	-0.0180538614212387\\
3.48265	-0.0171072689737927\\
3.54455000000002	-0.0161158938308172\\
3.60435000000005	-0.0153289332448587\\
3.66625000000002	-0.0145267943708377\\
3.72715000000002	-0.0137484448209554\\
3.78735000000003	-0.0131058883754915\\
3.84965000000003	-0.0123709327163792\\
3.91005000000002	-0.0118197314240945\\
3.97255000000001	-0.0111830788365683\\
4.03465000000009	-0.0106414477705415\\
4.09705000000002	-0.0100901307220123\\
4.15945000000005	-0.00953670093163532\\
4.22065000000001	-0.00910137253269372\\
4.28315000000003	-0.00859564827235251\\
4.34415000000008	-0.00821327825123502\\
4.40515000000008	-0.00780442632554537\\
4.46675000000002	-0.00742801780583675\\
4.52835000000005	-0.00706347305874813\\
4.58915000000003	-0.00669990978539347\\
4.65155000000004	-0.00639634226092171\\
4.71305000000003	-0.00606314440061377\\
4.77555000000005	-0.00578576642821555\\
4.83715000000005	-0.00548879230617934\\
4.89955000000007	-0.00522507101546125\\
4.96025000000004	-0.00498215028401476\\
5.02215000000006	-0.00473891016571889\\
5.08405000000001	-0.0044930436585095\\
5.14415000000007	-0.00429708007382887\\
5.20665000000003	-0.00407894034221203\\
5.26865000000005	-0.00387694684752191\\
5.33105000000003	-0.00369246516376223\\
5.39095000000002	-0.00351735857904452\\
5.45095000000001	-0.00336448755254903\\
5.50575000000002	-0.0032032839015003\\
5.56805000000003	-0.00306128481231512\\
5.62565000000003	-0.00292361758312832\\
5.68595000000001	-0.00278414561683785\\
5.74085000000007	-0.00266556588522631\\
5.79895000000004	-0.00255110278982026\\
5.85292500000003	-0.00244670904685746\\
5.90105000000004	-0.00235306174391981\\
5.94799348982621	-0.00227133141221497\\
5.98695000000007	-0.00219956791596949\\
6.02515000000003	-0.00213558770671736\\
6.06432500000002	-0.00207660025387863\\
6.10575000000004	-0.00201024228909459\\
6.13995000000004	-0.00196028773882995\\
6.17645000000009	-0.00190386772409238\\
6.21592500000003	-0.00184853439249194\\
6.24415000000007	-0.00180832118282543\\
6.26955000000001	-0.00177313190755757\\
6.29727500000002	-0.00173579104128077\\
6.31792500000002	-0.00170830570119528\\
6.33725000000004	-0.00168263337247132\\
6.35885	-0.00165576101242668\\
6.37632500000005	-0.00163334811737083\\
6.39957500000005	-0.00160254417588997\\
6.42115000000005	-0.00157629623165888\\
6.43785000000005	-0.00155608725585181\\
6.45627500000001	-0.00153499765697694\\
6.47682500000004	-0.00151116037045994\\
6.49315	-0.00149239104396329\\
6.51095000000002	-0.00147282787809878\\
6.52207500000004	-0.00146039025039282\\
6.54102500000003	-0.0014401249380828\\
6.55757500000004	-0.0014224950792112\\
6.57122500000003	-0.00140763296483134\\
6.58547500000002	-0.00139293793335858\\
6.60022500000002	-0.00137738727722672\\
6.61297500000008	-0.00136488828877596\\
6.62212500000008	-0.001355383173079\\
6.63467500000004	-0.00134238950275925\\
6.64575000000004	-0.00133082074222013\\
6.658375	-0.0013190629111219\\
6.66842500000001	-0.00130930966887285\\
6.67687500000005	-0.00130117692009347\\
6.68912500000001	-0.0012888214693354\\
6.70107500000001	-0.00127705342602743\\
6.70942500000006	-0.00126893857492733\\
6.72107500000007	-0.00125794990971472\\
6.73462500000005	-0.0012451894188641\\
6.74257500000003	-0.00123757419478992\\
6.75272500000004	-0.00122807987446099\\
6.76445000000001	-0.0012170271222083\\
6.77502500000002	-0.00120689155830633\\
6.78227500000003	-0.00120014599871104\\
6.79172500000003	-0.00119152736441462\\
6.79817500000003	-0.00118565134872541\\
6.80892500000004	-0.00117574043613648\\
6.81757500000005	-0.00116832020131756\\
6.82662500000003	-0.00116035454395492\\
6.83555000000003	-0.00115296140460134\\
6.84302500000002	-0.00114639760507228\\
6.85017500000002	-0.00113966122118309\\
6.85762500000004	-0.00113306337037673\\
6.86555000000004	-0.00112645162487099\\
6.87422500000004	-0.00111896709998977\\
6.88217500000002	-0.00111251215617985\\
6.88932500000008	-0.00110652477128271\\
6.89937500000004	-0.00109798346935332\\
6.90692500000004	-0.00109190523895708\\
6.91437500000004	-0.00108563318330004\\
6.92502500000001	-0.00107696031558202\\
};

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	-6\\
0.0601519821908396	-5.39848102730757\\
0.116368482475385	-4.81612056111314\\
0.172234403289705	-4.25406825647567\\
0.228738817751997	-3.78088262118147\\
0.286129702506874	-3.28923352584376\\
0.342128720285119	-2.90417185855149\\
0.401319954328723	-2.52755707023996\\
0.454069073319573	-2.18349471253748\\
0.514625913996248	-1.91752445414872\\
0.572026250289543	-1.64449682584245\\
0.629038205322236	-1.44457719998133\\
0.685798443691911	-1.2518643970638\\
0.743738426380439	-1.07962232178996\\
0.803976854446245	-0.933094754511644\\
0.85996926665302	-0.798361174891097\\
0.920153708267314	-0.693502431570097\\
0.97791981418753	-0.589785199966145\\
1.03656843003249	-0.50912867270428\\
1.09562240887497	-0.432558873482859\\
1.15384058465484	-0.363787517983485\\
1.21533167943064	-0.30961377707286\\
1.27439907087973	-0.255976782034349\\
1.33506092021108	-0.21770020079484\\
1.39468847344287	-0.180144851876789\\
1.45608099482644	-0.149516397734508\\
1.51625000000001	-0.122957869528127\\
1.57667470452244	-0.100044236224784\\
1.63670129949741	-0.0812632103756266\\
1.69765	-0.0637036788071226\\
1.75935507036905	-0.0500847884835257\\
1.81925000000002	-0.0369766854373926\\
1.88135000000001	-0.0272295541627264\\
1.94105	-0.0185974560334733\\
2.00149315631086	-0.0113061536168819\\
2.06225000000002	-0.00547804375637206\\
2.12305	6.18300562969284e-06\\
2.18375	0.00377691712243208\\
2.24535000000001	0.00780232071596103\\
2.30565000000002	0.0102602998994414\\
2.36545000000005	0.012509539906469\\
2.42645000000003	0.0140381899273577\\
2.48845000000003	0.0155392077034848\\
2.54911217290138	0.0164003725153291\\
2.61055000000001	0.0172623861739847\\
2.67175000000001	0.0176189402570376\\
2.73252500000001	0.0180302292766388\\
2.79085000000003	0.0180842150763502\\
2.81977500000001	0.018125632802193\\
2.83785	0.0181584132407611\\
2.87105000000001	0.0181215814385382\\
2.93345000000002	0.0179725390085297\\
2.96655000000002	0.0178608210407745\\
2.97787500000001	0.0178028959585665\\
2.98602500000002	0.0177618456429612\\
2.99357500000001	0.0177234621108216\\
3.00352500000001	0.0176731715154388\\
3.01067500000002	0.017637059416834\\
3.01832500000002	0.0175986905416843\\
3.02487500000002	0.0175655692225485\\
3.03162500000002	0.0175314362661487\\
3.04107500000002	0.0174869432838264\\
3.05442500000001	0.017434882493251\\
3.07047500000002	0.0173532118860542\\
3.12735	0.0169751413107431\\
3.18667500000002	0.0166055603025585\\
3.21065000000002	0.0164233749117742\\
3.22957500000001	0.0162792072462541\\
3.24525000000003	0.0161597255580139\\
3.29725000000002	0.0157562393793027\\
3.35825000000002	0.0151941552952207\\
3.42025000000002	0.0147479806518742\\
3.48265	0.0141857830536887\\
3.54455000000002	0.0136967462436381\\
3.60435000000005	0.0131837527213964\\
3.66625000000002	0.0126186606673766\\
3.72715000000002	0.0121583487754024\\
3.78735000000003	0.0116943761322688\\
3.84965000000003	0.0112006979152948\\
3.91005000000002	0.0107749157193482\\
3.97255000000001	0.0102654227398748\\
4.03465000000009	0.00984966462567817\\
4.09705000000002	0.00939188351210131\\
4.15945000000005	0.00896849879659953\\
4.22065000000001	0.00859361765256754\\
4.28315000000003	0.00817335735239432\\
4.34415000000008	0.00785375611979986\\
4.40515000000008	0.00747794663087604\\
4.46675000000002	0.00714564065755932\\
4.52835000000005	0.00680819559591569\\
4.58915000000003	0.00647244508211461\\
4.65155000000004	0.00619701914431307\\
4.71305000000003	0.00587778462282416\\
4.77555000000005	0.00563598150356984\\
4.83715000000005	0.00536435678062371\\
4.89955000000007	0.00511382716235044\\
4.96025000000004	0.00488149068921157\\
5.02215000000006	0.00466019435575398\\
5.08405000000001	0.00443063535781461\\
5.14415000000007	0.00423133112481667\\
5.20665000000003	0.00402821326086758\\
5.26865000000005	0.00383807659011492\\
5.33105000000003	0.00364233698859165\\
5.39095000000002	0.0034788253168161\\
5.45095000000001	0.00331375315771042\\
5.50575000000002	0.00318562292115263\\
5.56805000000003	0.00303170011933284\\
5.62565000000003	0.00290195272923506\\
5.68595000000001	0.00277162765810602\\
5.74085000000007	0.00265456818638991\\
5.79895000000004	0.00253373523557071\\
5.85292500000003	0.00243005398404233\\
5.90105000000004	0.00234467157267217\\
5.94799348982621	0.00226131059581184\\
5.98695000000007	0.00219486989319621\\
6.02515000000003	0.00212882552794687\\
6.06432500000002	0.00206644784669365\\
6.10575000000004	0.00200163953914059\\
6.13995000000004	0.00195119818292213\\
6.17645000000009	0.00189478314590105\\
6.21592500000003	0.00183958697061125\\
6.24415000000007	0.00180175751261677\\
6.26955000000001	0.00176699057909405\\
6.29727500000002	0.00173148311171698\\
6.31792500000002	0.00170451170467824\\
6.33725000000004	0.00167822807611808\\
6.35885	0.00164935099448211\\
6.37632500000005	0.00162834293875118\\
6.39957500000005	0.00159990992205333\\
6.42115000000005	0.00157455006162929\\
6.43785000000005	0.00155450508543311\\
6.45627500000001	0.00153174917228428\\
6.47682500000004	0.00150789093429851\\
6.49315	0.00148946349888668\\
6.51095000000002	0.00146988666365225\\
6.52207500000004	0.0014578241526382\\
6.54102500000003	0.00143739635381715\\
6.55757500000004	0.00142003656148037\\
6.57122500000003	0.0014046811718409\\
6.58547500000002	0.00138947382447682\\
6.60022500000002	0.0013742598995039\\
6.61297500000008	0.00136078530476521\\
6.62212500000008	0.00135113796011311\\
6.63467500000004	0.00133828989429284\\
6.64575000000004	0.00132683634610329\\
6.658375	0.00131413673279018\\
6.66842500000001	0.00130439123175478\\
6.67687500000005	0.0012959617268096\\
6.68912500000001	0.00128403374853468\\
6.70107500000001	0.00127271022218617\\
6.70942500000006	0.00126463261992731\\
6.72107500000007	0.00125359256535687\\
6.73462500000005	0.00124182704124217\\
6.74257500000003	0.00123431745519117\\
6.75272500000004	0.00122462277903782\\
6.76445000000001	0.0012132284371622\\
6.77502500000002	0.00120402417641103\\
6.78227500000003	0.00119736957426235\\
6.79172500000003	0.0011892166133402\\
6.79817500000003	0.00118319008043256\\
6.80892500000004	0.00117333857537615\\
6.81757500000005	0.00116521147303314\\
6.82662500000003	0.00115707588507456\\
6.83555000000003	0.00114897204212898\\
6.84302500000002	0.00114194279074579\\
6.85017500000002	0.00113562469246964\\
6.85762500000004	0.00112897455463883\\
6.86555000000004	0.0011223448052346\\
6.87422500000004	0.00111493871649292\\
6.88217500000002	0.00110844314634352\\
6.88932500000008	0.00110237618816742\\
6.89937500000004	0.00109425897052743\\
6.90692500000004	0.00108812303879011\\
6.91437500000004	0.00108185960503619\\
6.92502500000001	0.00107288668809339\\
};

\addplot [color=red, dotted]
  table[row sep=crcr]{%
0	-8\\
0.0601519821908396	-6.55633678351384\\
0.116368482475385	-5.27592093587572\\
0.172234403289705	-4.45188926201232\\
0.228738817751997	-3.65962830952377\\
0.286129702506874	-3.09630201566239\\
0.342128720285119	-2.61417692023242\\
0.401319954328723	-2.20364721427886\\
0.454069073319573	-1.94183172588651\\
0.514625913996248	-1.628841583293\\
0.572026250289543	-1.40455707894467\\
0.629038205322236	-1.20519228018799\\
0.685798443691911	-1.02859606856866\\
0.743738426380439	-0.895303775144155\\
0.803976854446245	-0.754369540313729\\
0.85996926665302	-0.663025823812321\\
0.920153708267314	-0.558045668510278\\
0.97791981418753	-0.483254458581469\\
1.03656843003249	-0.412343345378089\\
1.09562240887497	-0.354266710578077\\
1.15384058465484	-0.309279620169896\\
1.21533167943064	-0.259892425417514\\
1.27439907087973	-0.224483058689975\\
1.33506092021108	-0.189106202930203\\
1.39468847344287	-0.159789184548428\\
1.45608099482644	-0.134818262134899\\
1.51625000000001	-0.112034062162654\\
1.57667470452244	-0.0943182733678034\\
1.63670129949741	-0.0779422102058564\\
1.69765	-0.0642334913157739\\
1.75935507036905	-0.0523933130280984\\
1.81925000000002	-0.0423424652040311\\
1.88135000000001	-0.0342727144450181\\
1.94105	-0.0259748084102627\\
2.00149315631086	-0.0206705547422546\\
2.06225000000002	-0.0146577971572246\\
2.12305	-0.0107321780565145\\
2.18375	-0.00655870754724195\\
2.24535000000001	-0.00369080852346544\\
2.30565000000002	-0.00118904532413761\\
2.36545000000005	0.00127283641966307\\
2.42645000000003	0.00314113466163046\\
2.48845000000003	0.00458395493698484\\
2.54911217290138	0.00600999751837129\\
2.61055000000001	0.00673684595699339\\
2.67175000000001	0.00786880742385806\\
2.73252500000001	0.00818132882899995\\
2.79085000000003	0.00874022510032585\\
2.81977500000001	0.0089529475016318\\
2.83785	0.00893914968841692\\
2.87105000000001	0.00901880888769403\\
2.93345000000002	0.00923001170161849\\
2.96655000000002	0.00931641059075171\\
2.97787500000001	0.00933093807668971\\
2.98602500000002	0.00932952388414615\\
2.99357500000001	0.00932909626641834\\
3.00352500000001	0.00932775083185748\\
3.01067500000002	0.00932704363876517\\
3.01832500000002	0.00932606583340927\\
3.02487500000002	0.00932543451940238\\
3.03162500000002	0.0093247263101536\\
3.04107500000002	0.00932254319572874\\
3.05442500000001	0.00931343250810767\\
3.07047500000002	0.00930266193999533\\
3.12735	0.00936628101825138\\
3.18667500000002	0.00916169697994415\\
3.21065000000002	0.00913210667739002\\
3.22957500000001	0.00911252147306445\\
3.24525000000003	0.00909643470357282\\
3.29725000000002	0.00893748953702166\\
3.35825000000002	0.00877784309984463\\
3.42025000000002	0.00854812637023285\\
3.48265	0.00831589350132376\\
3.54455000000002	0.00809853619037756\\
3.60435000000005	0.00784572340321881\\
3.66625000000002	0.00760094899613235\\
3.72715000000002	0.00734366686788067\\
3.78735000000003	0.00703297210331323\\
3.84965000000003	0.00679375281834787\\
3.91005000000002	0.00647809352387987\\
3.97255000000001	0.00627316424598665\\
4.03465000000009	0.00600620204839139\\
4.09705000000002	0.00576425059534087\\
4.15945000000005	0.00555712104881147\\
4.22065000000001	0.00528011289649197\\
4.28315000000003	0.00510317296861067\\
4.34415000000008	0.00482456829408375\\
4.40515000000008	0.00463337077878865\\
4.46675000000002	0.00441495767929835\\
4.52835000000005	0.00422159027763268\\
4.58915000000003	0.00407657461754035\\
4.65155000000004	0.00385771542241533\\
4.71305000000003	0.00372232846601971\\
4.77555000000005	0.00351492936586439\\
4.83715000000005	0.00336009465770159\\
4.89955000000007	0.0032051909294474\\
4.96025000000004	0.00306256319824017\\
5.02215000000006	0.00291267742603108\\
5.08405000000001	0.0027770900767356\\
5.14415000000007	0.0026708671840882\\
5.20665000000003	0.00253642412890335\\
5.26865000000005	0.00242211669654367\\
5.33105000000003	0.00232200808314587\\
5.39095000000002	0.00220821972139797\\
5.45095000000001	0.0021032109308828\\
5.50575000000002	0.00200629124657125\\
5.56805000000003	0.00192310706063708\\
5.62565000000003	0.0018325222543964\\
5.68595000000001	0.00175010275275724\\
5.74085000000007	0.00167618833012617\\
5.79895000000004	0.00160613057355055\\
5.85292500000003	0.00153555070988629\\
5.90105000000004	0.0014761945797149\\
5.94799348982621	0.00142206433904138\\
5.98695000000007	0.00138157467934201\\
6.02515000000003	0.00134000324678813\\
6.06432500000002	0.00129734706359406\\
6.10575000000004	0.00125513668720299\\
6.13995000000004	0.00122095218301169\\
6.17645000000009	0.00118715036658972\\
6.21592500000003	0.00114905739791694\\
6.24415000000007	0.00112129208542294\\
6.26955000000001	0.00109869371939692\\
6.29727500000002	0.00107305748657603\\
6.31792500000002	0.00105668995865123\\
6.33725000000004	0.00104310104171155\\
6.35885	0.00102615048158609\\
6.37632500000005	0.00101154112916697\\
6.39957500000005	0.000993736341862775\\
6.42115000000005	0.000977484594653758\\
6.43785000000005	0.000963850723470309\\
6.45627500000001	0.000950489531602167\\
6.47682500000004	0.000935170017131173\\
6.49315	0.000923411177503646\\
6.51095000000002	0.000909351119417048\\
6.52207500000004	0.000900865592128862\\
6.54102500000003	0.000887516329261335\\
6.55757500000004	0.000875329163112907\\
6.57122500000003	0.00086598028132798\\
6.58547500000002	0.000855781980565425\\
6.60022500000002	0.000844606359691081\\
6.61297500000008	0.000836995758912414\\
6.62212500000008	0.000831173713511259\\
6.63467500000004	0.000822828276447715\\
6.64575000000004	0.00081607196755113\\
6.658375	0.000807864771463346\\
6.66842500000001	0.000801790177150206\\
6.67687500000005	0.000796570721866846\\
6.68912500000001	0.000788769275894553\\
6.70107500000001	0.00078118670580686\\
6.70942500000006	0.000776091172534699\\
6.72107500000007	0.000769521575298222\\
6.73462500000005	0.000760721286506636\\
6.74257500000003	0.00075625401468319\\
6.75272500000004	0.000750301391220441\\
6.76445000000001	0.000744104495932973\\
6.77502500000002	0.000737477767904758\\
6.78227500000003	0.000733429524273191\\
6.79172500000003	0.000727678409095227\\
6.79817500000003	0.000724412657442035\\
6.80892500000004	0.000718429639490629\\
6.81757500000005	0.000714396877408849\\
6.82662500000003	0.000709652408802555\\
6.83555000000003	0.000704925375933099\\
6.84302500000002	0.00070160569178805\\
6.85017500000002	0.000697920621361077\\
6.85762500000004	0.00069437624595984\\
6.86555000000004	0.000689947880089607\\
6.87422500000004	0.000685305166040803\\
6.88217500000002	0.000681102184848986\\
6.88932500000008	0.000677747912211409\\
6.89937500000004	0.000672595691951919\\
6.90692500000004	0.000668620055115252\\
6.91437500000004	0.00066480002360976\\
6.92502500000001	0.000660274949035711\\
};
}
\begin{axis}[%
width=\columnwidth,
height=4cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-8,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$x_i$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={legend cell align=left, align=left, draw=white!15!black},
ytick = {-8, -4, 0, 4, 8},
]
\garcianosr
\legend{$P_1$,$P_2$,$P_3$,$P_4$,$P_5$,$P_6$,$P_7$,$P_8$}
\end{axis}
\end{tikzpicture}%


==> Figures/Garcia2013_StateEvolution_c.tex <==
% !TEX root = ../ieeetac.tex
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \footnotesize
\begin{axis}[%
width=\columnwidth,
height=4cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=-8,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$x_i$},
%axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={legend cell align=left, align=left, draw=white!15!black},
ytick = {-8, -4, 0, 4, 8},
]
\addplot [color=black]
  table[row sep=crcr]{%
0	8\\
0.0601519961646206	6.91726609542521\\
0.117621217771277	5.90445843861971\\
0.174000221065236	5.1461423949187\\
0.229151401495203	4.5011647680592\\
0.28786680199119	3.87356548421196\\
0.343853052847511	3.42859777047797\\
0.404061505582155	2.94464662031485\\
0.457313348769833	2.63499223721436\\
0.517299303171965	2.28970306441674\\
0.575515143700868	2.01972465138044\\
0.632678126050925	1.77901777575274\\
0.689298545478555	1.56075169452438\\
0.747512149273467	1.38566216365498\\
0.808557611947797	1.20336103372618\\
0.864929098110121	1.0746176495161\\
0.924967090987112	0.941252981913162\\
0.982603929724419	0.82669720875616\\
1.04138129251223	0.734783588738941\\
1.10131646566076	0.640617289227402\\
1.15963029968841	0.574083662368738\\
1.22006508955089	0.504557875872978\\
1.27901774522118	0.449447536760696\\
1.3389	0.398341631421994\\
1.40032960290062	0.352328110794849\\
1.462	0.313731350041464\\
1.52214078004887	0.277406701881005\\
1.58332532630938	0.249255450331027\\
1.64287270637993	0.222084678434384\\
1.70300000000001	0.199795922387107\\
1.7644	0.178792691724941\\
1.82480000000001	0.159527723513791\\
1.8864	0.144450500644428\\
1.94606989993623	0.129118560183113\\
2.0066080111338	0.117895667630701\\
2.06656338967949	0.1063614156273\\
2.12790000000004	0.0967755504659357\\
2.18830000000005	0.0880167798486741\\
2.24900000000003	0.0800706541995691\\
2.31035525726748	0.0733227185061356\\
2.37180000000001	0.0667302046973263\\
2.43120000000003	0.0614498146210584\\
2.49250000000004	0.0565461614347628\\
2.55311101827205	0.0517317242024289\\
2.61520000000002	0.048065662384573\\
2.67770000000001	0.043974492317504\\
2.73920000000001	0.0410371625811499\\
2.80090000000004	0.0379709811286132\\
2.86110000000001	0.0353062100811079\\
2.9231	0.0328702119806277\\
2.98520000000004	0.0303863024766308\\
3.04560000000002	0.0285412001300396\\
3.10810000000001	0.0266146220831996\\
3.16880000000002	0.024874713310855\\
3.23130000000001	0.0234011840267236\\
3.29280061851412	0.0218707798859905\\
3.355	0.0206326645953491\\
3.41680000000002	0.0194961303858536\\
3.47920000000002	0.0181268307478556\\
3.5411	0.0171752055407549\\
3.60260000000002	0.0162026549869151\\
3.66350000000002	0.0151927794001237\\
3.72600000000001	0.0144378908121255\\
3.78750000000002	0.0136570647883611\\
3.84910000000002	0.0127699500718454\\
3.91080000000002	0.0121350526563273\\
3.97240000000001	0.0114877786609196\\
4.03490000000002	0.0108015738879097\\
4.09640000000003	0.0102838526668603\\
4.15880000000006	0.00975137098535543\\
4.22110000000003	0.00917957442531112\\
4.28350000000006	0.00856779195105187\\
4.34600000000002	0.00818156149986777\\
4.40850000000004	0.00779585520303001\\
4.47100000000007	0.00740771953499733\\
4.53350000000009	0.00701958386696466\\
4.59400000000002	0.00657942705519005\\
4.65620000000003	0.00623262453458036\\
4.71870000000005	0.00587913413687197\\
4.78120000000007	0.00553061057821958\\
4.84370000000009	0.0051820870195672\\
4.90620000000005	0.00499129070177317\\
4.96870000000002	0.00482929154281656\\
5.03060000000004	0.00459496125929079\\
5.09300000000002	0.00431858806083436\\
5.15550000000004	0.00399524685041817\\
5.21780000000007	0.00367220927858331\\
5.28030000000004	0.00348918747632768\\
5.34280000000006	0.00336733131788952\\
5.40530000000008	0.00323888291720638\\
5.46770000000005	0.00310910282029493\\
5.53020000000007	0.00296696003962647\\
5.59270000000003	0.00280371586067305\\
5.65520000000005	0.00257736448246085\\
5.71770000000007	0.00235101310424863\\
5.78020000000004	0.00221105400646741\\
5.84270000000006	0.00217415938358585\\
5.90520000000002	0.00204839333484077\\
5.96770000000004	0.00190885608218973\\
6.03020000000001	0.00176815783163212\\
6.09260000000004	0.00162609302806376\\
6.15510000000006	0.00149454322991052\\
6.21760000000009	0.00136159043249413\\
6.28010000000011	0.00122863763507774\\
6.34260000000013	0.00109568483766134\\
6.40510000000015	0.000962732040244943\\
6.46760000000006	0.000857782302239671\\
6.53010000000008	0.000899848626141246\\
6.5926000000001	0.000941914950042821\\
6.65510000000012	0.000983981273944397\\
6.71760000000014	0.00102604759784598\\
6.78010000000005	0.00106718202182978\\
6.84250000000001	0.00107475637049668\\
6.90500000000003	0.00101357574463318\\
6.96750000000006	0.000952395118769668\\
7.03000000000008	0.00089121449290616\\
7.0925000000001	0.000830033867042653\\
7.15500000000012	0.000768853241179146\\
7.21670000000005	0.000716846081335957\\
7.27900000000005	0.000671047327657035\\
7.34150000000001	0.000622267968007753\\
7.40400000000003	0.000490264458925305\\
7.46650000000005	0.000358260949842862\\
7.52900000000007	0.000226257440760419\\
7.5915000000001	9.4253931677972e-05\\
7.65400000000012	-3.77495774044748e-05\\
7.71650000000014	-0.00016975308648692\\
7.77900000000016	-0.000301756595569365\\
7.84150000000018	-0.000433760104651814\\
7.90400000000003	-0.000443593379642848\\
7.96650000000005	-0.000319588948068861\\
};
\addlegendentry{$P_1$}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	6\\
0.0601519961646206	5.2781956411331\\
0.117621217771277	4.59006825328309\\
0.174000221065236	4.04013263808564\\
0.229151401495203	3.51245663335258\\
0.28786680199119	3.08586051497431\\
0.343853052847511	2.66575891409787\\
0.404061505582155	2.35065710658206\\
0.457313348769833	2.03203900081741\\
0.517299303171965	1.79761871647275\\
0.575515143700868	1.53766975460448\\
0.632678126050925	1.36686112075359\\
0.689298545478555	1.19926192134709\\
0.747512149273467	1.0466569837301\\
0.808557611947797	0.920808511734549\\
0.864929098110121	0.802278871220311\\
0.924967090987112	0.712702351250902\\
0.982603929724419	0.629381764246581\\
1.04138129251223	0.556080677585584\\
1.10131646566076	0.493744761120716\\
1.15963029968841	0.432861408188121\\
1.22006508955089	0.385465985765226\\
1.27901774522118	0.336917413528799\\
1.3389	0.302619715035902\\
1.40032960290062	0.26547312895163\\
1.462	0.235761084650962\\
1.52214078004887	0.210064443800691\\
1.58332532630938	0.185794931772566\\
1.64287270637993	0.166706711986068\\
1.70300000000001	0.147817859302417\\
1.7644	0.132836465440542\\
1.82480000000001	0.11937813246527\\
1.8864	0.106685127776028\\
1.94606989993623	0.0968546553146769\\
2.0066080111338	0.0863803170478966\\
2.06656338967949	0.07874329708062\\
2.12790000000004	0.0704272161450957\\
2.18830000000005	0.0643436020463286\\
2.24900000000003	0.0579529689871559\\
2.31035525726748	0.0529584944281408\\
2.37180000000001	0.0480311712235909\\
2.43120000000003	0.0443238151604575\\
2.49250000000004	0.0401853295540145\\
2.55311101827205	0.0373076387305737\\
2.61520000000002	0.0336982959074248\\
2.67770000000001	0.0313386986754164\\
2.73920000000001	0.028448730345955\\
2.80090000000004	0.0264112733668473\\
2.86110000000001	0.024299618103983\\
2.9231	0.0225122595322725\\
2.98520000000004	0.0207959101618194\\
3.04560000000002	0.0192381627105867\\
3.10810000000001	0.0178708690396039\\
3.16880000000002	0.01671700023933\\
3.23130000000001	0.0155488408550674\\
3.29280061851412	0.0146091597058942\\
3.355	0.0136827722924014\\
3.41680000000002	0.012613277155185\\
3.47920000000002	0.0119490173168441\\
3.5411	0.0111457822135612\\
3.60260000000002	0.0104214150945773\\
3.66350000000002	0.0099240459811605\\
3.72600000000001	0.00926300820450614\\
3.78750000000002	0.00864032674588157\\
3.84910000000002	0.00827314409646412\\
3.91080000000002	0.00776982213840735\\
3.97240000000001	0.00728048395291008\\
4.03490000000002	0.00691717135609931\\
4.09640000000003	0.00652994970777017\\
4.15880000000006	0.00607994310627966\\
4.22110000000003	0.00565681880376178\\
4.28350000000006	0.00550487872283469\\
4.34600000000002	0.00522202011566588\\
4.40850000000004	0.0048730675350252\\
4.47100000000007	0.00452849885555949\\
4.53350000000009	0.0041839301760938\\
4.59400000000002	0.00405223159303277\\
4.65620000000003	0.00385925903306313\\
4.71870000000005	0.00367491068510874\\
4.78120000000007	0.00348011586526624\\
4.84370000000009	0.00328532104542374\\
4.90620000000005	0.0030064575506034\\
4.96870000000002	0.00276397050084079\\
5.03060000000004	0.00264980359683248\\
5.09300000000002	0.0025055055358653\\
5.15550000000004	0.00235197125227029\\
5.21780000000007	0.00231960422738648\\
5.28030000000004	0.00220722351567755\\
5.34280000000006	0.00205813988340423\\
5.40530000000008	0.0019129773413021\\
5.46770000000005	0.0016975168742167\\
5.53020000000007	0.00147457504961037\\
5.59270000000003	0.00132262428223208\\
5.65520000000005	0.0013360167362678\\
5.71770000000007	0.00134940919030353\\
5.78020000000004	0.00132423167052809\\
5.84270000000006	0.00125304084866218\\
5.90520000000002	0.00119516590407931\\
5.96770000000004	0.00113797732502245\\
6.03020000000001	0.00109323945884493\\
6.09260000000004	0.0011121055898391\\
6.15510000000006	0.00105604942413354\\
6.21760000000009	0.00100156829851342\\
6.28010000000011	0.000947087172893299\\
6.34260000000013	0.000892606047273178\\
6.40510000000015	0.000838124921653057\\
6.46760000000006	0.000769958731060964\\
6.53010000000008	0.000629945949365366\\
6.5926000000001	0.000489933167669766\\
6.65510000000012	0.000349920385974167\\
6.71760000000014	0.000209907604278569\\
6.78010000000005	6.9325487621384e-05\\
6.84250000000001	4.67434025316768e-06\\
6.90500000000003	0.00013897342572824\\
6.96750000000006	0.000273272511203314\\
7.03000000000008	0.000407571596678389\\
7.0925000000001	0.000541870682153461\\
7.15500000000012	0.000676169767628531\\
7.21670000000005	0.0007870454564531\\
7.27900000000005	0.000857648684189039\\
7.34150000000001	0.000875952886684692\\
7.40400000000003	0.000895381529751447\\
7.46650000000005	0.000914810172818201\\
7.52900000000007	0.000934238815884956\\
7.5915000000001	0.000953667458951713\\
7.65400000000012	0.000973096102018475\\
7.71650000000014	0.000992524745085236\\
7.77900000000016	0.001011953388152\\
7.84150000000018	0.00103138203121876\\
7.90400000000003	0.00101141947995691\\
7.96650000000005	0.000947580203100412\\
};
\addlegendentry{$P_2$}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
0	4\\
0.0601519961646206	3.51877817442359\\
0.117621217771277	3.08065817906172\\
0.174000221065236	2.75732687235971\\
0.229151401495203	2.44658604460711\\
0.28786680199119	2.16782003628608\\
0.343853052847511	1.94970495995646\\
0.404061505582155	1.69849682214589\\
0.457313348769833	1.53290455091757\\
0.517299303171965	1.33523938944966\\
0.575515143700868	1.18164668615564\\
0.632678126050925	1.03936503252135\\
0.689298545478555	0.910730245558434\\
0.747512149273467	0.803735624045081\\
0.808557611947797	0.689615213130234\\
0.864929098110121	0.611436315584671\\
0.924967090987112	0.522384690144091\\
0.982603929724419	0.458022804787732\\
1.04138129251223	0.393139552328547\\
1.10131646566076	0.33998347816675\\
1.15963029968841	0.292540332455341\\
1.22006508955089	0.249110528275517\\
1.27901774522118	0.215165597959768\\
1.3389	0.182231702323227\\
1.40032960290062	0.154951274348322\\
1.462	0.13035522238987\\
1.52214078004887	0.109697230094\\
1.58332532630938	0.0919395064987537\\
1.64287270637993	0.0760945105704902\\
1.70300000000001	0.0634938300178835\\
1.7644	0.0511478377585116\\
1.82480000000001	0.0414471850267491\\
1.8864	0.0329595993781591\\
1.94606989993623	0.0252710700932088\\
2.0066080111338	0.0199580617495684\\
2.06656338967949	0.0139164405995751\\
2.12790000000004	0.0101798656839504\\
2.18830000000005	0.00603290578631622\\
2.24900000000003	0.0032703502740009\\
2.31035525726748	0.000453547384898456\\
2.37180000000001	-0.00154041986807546\\
2.43120000000003	-0.00339355082393726\\
2.49250000000004	-0.00481958017976326\\
2.55311101827205	-0.00616298394386505\\
2.61520000000002	-0.00694525283394258\\
2.67770000000001	-0.00801690920985266\\
2.73920000000001	-0.00832279713391726\\
2.80090000000004	-0.00887758283095006\\
2.86110000000001	-0.00920733089077134\\
2.9231	-0.00956881127233089\\
2.98520000000004	-0.00957348348469733\\
3.04560000000002	-0.00954659426114771\\
3.10810000000001	-0.00956253562814002\\
3.16880000000002	-0.00945440282417834\\
3.23130000000001	-0.0092903265049375\\
3.29280061851412	-0.00916581052253615\\
3.355	-0.00881117424529522\\
3.41680000000002	-0.00843549800907273\\
3.47920000000002	-0.00817333354745268\\
3.5411	-0.00780466997989259\\
3.60260000000002	-0.00759257727896029\\
3.66350000000002	-0.00746031154792463\\
3.72600000000001	-0.00707557707990352\\
3.78750000000002	-0.00668342363223316\\
3.84910000000002	-0.00650599545708102\\
3.91080000000002	-0.00632883469575055\\
3.97240000000001	-0.006037651108549\\
4.03490000000002	-0.0057968038989256\\
4.09640000000003	-0.00553521264393623\\
4.15880000000006	-0.00515896043633709\\
4.22110000000003	-0.00484654387293083\\
4.28350000000006	-0.00479564791249598\\
4.34600000000002	-0.00466768982544119\\
4.40850000000004	-0.00443538390082284\\
4.47100000000007	-0.00416530381214282\\
4.53350000000009	-0.00389522372346281\\
4.59400000000002	-0.00367532070666181\\
4.65620000000003	-0.0034793293824154\\
4.71870000000005	-0.00338917663069155\\
4.78120000000007	-0.00324795928133825\\
4.84370000000009	-0.00310674193198495\\
4.90620000000005	-0.00294080736061399\\
4.96870000000002	-0.00271978356451054\\
5.03060000000004	-0.00254816058858671\\
5.09300000000002	-0.00230307694089534\\
5.15550000000004	-0.00205605193901041\\
5.21780000000007	-0.00210045103446157\\
5.28030000000004	-0.00213489565081076\\
5.34280000000006	-0.00209083116068855\\
5.40530000000008	-0.00200308956321159\\
5.46770000000005	-0.00188785660246965\\
5.53020000000007	-0.00172293647141593\\
5.59270000000003	-0.00157771627723067\\
5.65520000000005	-0.00147109168145542\\
5.71770000000007	-0.00136446708568017\\
5.78020000000004	-0.00126738746279359\\
5.84270000000006	-0.0011816948251073\\
5.90520000000002	-0.00105540672684541\\
5.96770000000004	-0.00087497083318874\\
6.03020000000001	-0.000727731396111856\\
6.09260000000004	-0.000823536187480972\\
6.15510000000006	-0.000828443378309119\\
6.21760000000009	-0.000821963460116678\\
6.28010000000011	-0.000815483541924237\\
6.34260000000013	-0.000809003623731796\\
6.40510000000015	-0.000802523705539355\\
6.46760000000006	-0.000796601937664366\\
6.53010000000008	-0.000793610458955928\\
6.5926000000001	-0.000790618980247491\\
6.65510000000012	-0.000787627501539053\\
6.71760000000014	-0.000784636022830615\\
6.78010000000005	-0.000767353715064388\\
6.84250000000001	-0.000702118601960089\\
6.90500000000003	-0.000711702775515296\\
6.96750000000006	-0.000721286949070504\\
7.03000000000008	-0.000730871122625711\\
7.0925000000001	-0.000740455296180917\\
7.15500000000012	-0.000750039469736124\\
7.21670000000005	-0.000692723194866064\\
7.27900000000005	-0.000589263437710224\\
7.34150000000001	-0.000491278615531465\\
7.40400000000003	-0.000405037718760439\\
7.46650000000005	-0.000318796821989414\\
7.52900000000007	-0.00023255592521839\\
7.5915000000001	-0.000146315028447365\\
7.65400000000012	-6.0074131676341e-05\\
7.71650000000014	2.61667650946816e-05\\
7.77900000000016	0.000112407661865704\\
7.84150000000018	0.000198648558636727\\
7.90400000000003	0.000290975585827205\\
7.96650000000005	0.0003895512734643\\
};
\addlegendentry{$P_3$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	2\\
0.0601519961646206	1.8796858022843\\
0.117621217771277	1.75228827157192\\
0.174000221065236	1.56645781134657\\
0.229151401495203	1.42334439933407\\
0.28786680199119	1.25043496810853\\
0.343853052847511	1.07597240463707\\
0.404061505582155	0.941850978848987\\
0.457313348769833	0.8202825071067\\
0.517299303171965	0.706271650595041\\
0.575515143700868	0.607847533062153\\
0.632678126050925	0.517638767091077\\
0.689298545478555	0.448237894038904\\
0.747512149273467	0.373726357497147\\
0.808557611947797	0.319242640613673\\
0.864929098110121	0.263974886200846\\
0.924967090987112	0.224543324985976\\
0.982603929724419	0.182263794854423\\
1.04138129251223	0.153013053364168\\
1.10131646566076	0.120607443291898\\
1.15963029968841	0.0990631207180014\\
1.22006508955089	0.0762026662089746\\
1.27901774522118	0.0589612145866892\\
1.3389	0.0428591628053167\\
1.40032960290062	0.0298967989036218\\
1.462	0.0181219209391321\\
1.52214078004887	0.00919613675781238\\
1.58332532630938	0.00103280925788859\\
1.64287270637993	-0.00501118473205362\\
1.70300000000001	-0.0104258977314116\\
1.7644	-0.0146704316071493\\
1.82480000000001	-0.0180647360805584\\
1.8864	-0.0210103329070468\\
1.94606989993623	-0.0227984543008629\\
2.0066080111338	-0.0248916328435802\\
2.06656338967949	-0.0256744803934589\\
2.12790000000004	-0.0269540327254958\\
2.18830000000005	-0.0271942907081623\\
2.24900000000003	-0.0277687242749501\\
2.31035525726748	-0.0277032577066236\\
2.37180000000001	-0.027884052763027\\
2.43120000000003	-0.0275355298847236\\
2.49250000000004	-0.0272673135561721\\
2.55311101827205	-0.0266600976658238\\
2.61520000000002	-0.0261114907274469\\
2.67770000000001	-0.0252556872808431\\
2.73920000000001	-0.0246347344448474\\
2.80090000000004	-0.0238324351025032\\
2.86110000000001	-0.0230368510466489\\
2.9231	-0.022060454423567\\
2.98520000000004	-0.0214033663830574\\
3.04560000000002	-0.0205629463422337\\
3.10810000000001	-0.0197554909978448\\
3.16880000000002	-0.019030312902716\\
3.23130000000001	-0.0182448041954655\\
3.29280061851412	-0.0174163895615073\\
3.355	-0.0167931400388852\\
3.41680000000002	-0.0161070886482811\\
3.47920000000002	-0.0153342614032596\\
3.5411	-0.0147650420454366\\
3.60260000000002	-0.0140918048344698\\
3.66350000000002	-0.0133866142689818\\
3.72600000000001	-0.0128552793494366\\
3.78750000000002	-0.0123146705425501\\
3.84910000000002	-0.0116930197259649\\
3.91080000000002	-0.0110574713433375\\
3.97240000000001	-0.010649620327969\\
4.03490000000002	-0.0101106762733102\\
4.09640000000003	-0.00957778826764149\\
4.15880000000006	-0.00916203015378345\\
4.22110000000003	-0.00881212477958269\\
4.28350000000006	-0.00831697858924217\\
4.34600000000002	-0.00780072438578608\\
4.40850000000004	-0.00742664002486732\\
4.47100000000007	-0.00712903457566096\\
4.53350000000009	-0.00683142912645461\\
4.59400000000002	-0.00645907547334063\\
4.65620000000003	-0.00603899476941228\\
4.71870000000005	-0.00570397536436419\\
4.78120000000007	-0.00545510922194649\\
4.84370000000009	-0.00520624307952879\\
4.90620000000005	-0.00494829188547188\\
4.96870000000002	-0.00468275736280302\\
5.03060000000004	-0.0043593326101363\\
5.09300000000002	-0.0042006558251173\\
5.15550000000004	-0.00403534400171069\\
5.21780000000007	-0.00377513490320293\\
5.28030000000004	-0.00351496076026533\\
5.34280000000006	-0.00326233905205836\\
5.40530000000008	-0.003013105475278\\
5.46770000000005	-0.00282710400774249\\
5.53020000000007	-0.002767579074495\\
5.59270000000003	-0.00270954910108153\\
5.65520000000005	-0.00257876868330947\\
5.71770000000007	-0.00244798826553741\\
5.78020000000004	-0.0023046574865632\\
5.84270000000006	-0.00214635434685635\\
5.90520000000002	-0.00199797236053652\\
5.96770000000004	-0.00185368183683109\\
6.03020000000001	-0.00169923406207665\\
6.09260000000004	-0.00146834763062538\\
6.15510000000006	-0.00140346321026752\\
6.21760000000009	-0.00136048816493193\\
6.28010000000011	-0.00131751311959634\\
6.34260000000013	-0.00127453807426075\\
6.40510000000015	-0.00123156302892515\\
6.46760000000006	-0.00118663114832809\\
6.53010000000008	-0.00113142588260785\\
6.5926000000001	-0.00107622061688761\\
6.65510000000012	-0.00102101535116737\\
6.71760000000014	-0.000965810085447131\\
6.78010000000005	-0.000909675334147705\\
6.84250000000001	-0.000812563424609749\\
6.90500000000003	-0.00067115408246695\\
6.96750000000006	-0.000529744740324148\\
7.03000000000008	-0.000388335398181346\\
7.0925000000001	-0.00024692605603855\\
7.15500000000012	-0.000105516713895752\\
7.21670000000005	-7.5171898520841e-05\\
7.27900000000005	-0.000119303330854623\\
7.34150000000001	-0.000155480177600239\\
7.40400000000003	-0.000192661049760839\\
7.46650000000005	-0.000229841921921439\\
7.52900000000007	-0.00026702279408204\\
7.5915000000001	-0.000304203666242643\\
7.65400000000012	-0.000341384538403244\\
7.71650000000014	-0.000378565410563843\\
7.77900000000016	-0.000415746282724441\\
7.84150000000018	-0.00045292715488504\\
7.90400000000003	-0.000497695878153207\\
7.96650000000005	-0.000550762426034537\\
};
\addlegendentry{$P_4$}

\addplot [color=red]
  table[row sep=crcr]{%
0	-2\\
0.0601519961646206	-2.24058923937088\\
0.117621217771277	-2.43310048098074\\
0.174000221065236	-2.37950477138595\\
0.229151401495203	-2.32628181603125\\
0.28786680199119	-2.17984173526144\\
0.343853052847511	-1.99971260681693\\
0.404061505582155	-1.84818861752615\\
0.457313348769833	-1.67243652291381\\
0.517299303171965	-1.51696205990709\\
0.575515143700868	-1.36292754055394\\
0.632678126050925	-1.22050204706049\\
0.689298545478555	-1.10069283439681\\
0.747512149273467	-0.97270680996994\\
0.808557611947797	-0.870701329793151\\
0.864929098110121	-0.768548972568292\\
0.924967090987112	-0.688297487341112\\
0.982603929724419	-0.605751420367253\\
1.04138129251223	-0.542996644877198\\
1.10131646566076	-0.476272099756559\\
1.15963029968841	-0.42557031350848\\
1.22006508955089	-0.378677233400141\\
1.27901774522118	-0.33697313652988\\
1.3389	-0.299386994839163\\
1.40032960290062	-0.265610653706248\\
1.462	-0.235537941403786\\
1.52214078004887	-0.20972201183648\\
1.58332532630938	-0.186554665768005\\
1.64287270637993	-0.166776862390547\\
1.70300000000001	-0.148991458327526\\
1.7644	-0.133021460634512\\
1.82480000000001	-0.119072710000725\\
1.8864	-0.106407262854387\\
1.94606989993623	-0.0968927413304042\\
2.0066080111338	-0.0863927989566377\\
2.06656338967949	-0.0791454114520308\\
2.12790000000004	-0.0705272362022657\\
2.18830000000005	-0.064591123987952\\
2.24900000000003	-0.0579571859959482\\
2.31035525726748	-0.0530547389093918\\
2.37180000000001	-0.0478220829137436\\
2.43120000000003	-0.0439147857844955\\
2.49250000000004	-0.0400163581886286\\
2.55311101827205	-0.0369650499160291\\
2.61520000000002	-0.0336662026248977\\
2.67770000000001	-0.0312362581409333\\
2.73920000000001	-0.0284162540138482\\
2.80090000000004	-0.0264274792919413\\
2.86110000000001	-0.0242975131300588\\
2.9231	-0.0227227703126955\\
2.98520000000004	-0.0209501803191776\\
3.04560000000002	-0.0195562076015142\\
3.10810000000001	-0.0181193943195828\\
3.16880000000002	-0.0169244085182781\\
3.23130000000001	-0.0156834644691148\\
3.29280061851412	-0.0147557158401905\\
3.355	-0.0136462335264446\\
3.41680000000002	-0.0126885641519015\\
3.47920000000002	-0.0120679900842442\\
3.5411	-0.0111674315549627\\
3.60260000000002	-0.0105154342114439\\
3.66350000000002	-0.00997014597294372\\
3.72600000000001	-0.00917287753476822\\
3.78750000000002	-0.00865054606922239\\
3.84910000000002	-0.00828248920199979\\
3.91080000000002	-0.00777678451647961\\
3.97240000000001	-0.00714669914753158\\
4.03490000000002	-0.00684625990682368\\
4.09640000000003	-0.0064819473869878\\
4.15880000000006	-0.0060473374520716\\
4.22110000000003	-0.00561419011876974\\
4.28350000000006	-0.00540095217651654\\
4.34600000000002	-0.00517536675764713\\
4.40850000000004	-0.00484172137004766\\
4.47100000000007	-0.00447691628718306\\
4.53350000000009	-0.00411211120431845\\
4.59400000000002	-0.00405431848710399\\
4.65620000000003	-0.00393600735918881\\
4.71870000000005	-0.00373818928386117\\
4.78120000000007	-0.00350012606702138\\
4.84370000000009	-0.0032620628501816\\
4.90620000000005	-0.00300861287117171\\
4.96870000000002	-0.00268564571125791\\
5.03060000000004	-0.00260970146072527\\
5.09300000000002	-0.00250383300025174\\
5.15550000000004	-0.00245717952892277\\
5.21780000000007	-0.00239445657068762\\
5.28030000000004	-0.00232019919834044\\
5.34280000000006	-0.0021909153748422\\
5.40530000000008	-0.00202964791882906\\
5.46770000000005	-0.00183607165512849\\
5.53020000000007	-0.00158810983017086\\
5.59270000000003	-0.0013371521355804\\
5.65520000000005	-0.00133391739687372\\
5.71770000000007	-0.00133068265816703\\
5.78020000000004	-0.00133315940650776\\
5.84270000000006	-0.00134244985869452\\
5.90520000000002	-0.0013587432913815\\
5.96770000000004	-0.00131765058190883\\
6.03020000000001	-0.00127959821336944\\
6.09260000000004	-0.00126481030224722\\
6.15510000000006	-0.0011641285419563\\
6.21760000000009	-0.00105223970414317\\
6.28010000000011	-0.000940350866330038\\
6.34260000000013	-0.000828462028516906\\
6.40510000000015	-0.000716573190703774\\
6.46760000000006	-0.000606477146554131\\
6.53010000000008	-0.000505793269136523\\
6.5926000000001	-0.000405109391718913\\
6.65510000000012	-0.000304425514301304\\
6.71760000000014	-0.000203741636883695\\
6.78010000000005	-8.74085340621437e-05\\
6.84250000000001	-2.14032000938046e-05\\
6.90500000000003	-9.24416811369189e-05\\
6.96750000000006	-0.000163480162180034\\
7.03000000000008	-0.00023451864322315\\
7.0925000000001	-0.000305557124266262\\
7.15500000000012	-0.000376595605309375\\
7.21670000000005	-0.000387101238884614\\
7.27900000000005	-0.000356675472389908\\
7.34150000000001	-0.000334966916347432\\
7.40400000000003	-0.000409179383238792\\
7.46650000000005	-0.000483391850130152\\
7.52900000000007	-0.000557604317021508\\
7.5915000000001	-0.000631816783912865\\
7.65400000000012	-0.000706029250804223\\
7.71650000000014	-0.000780241717695579\\
7.77900000000016	-0.000854454184586935\\
7.84150000000018	-0.000928666651478292\\
7.90400000000003	-0.000949885851378813\\
7.96650000000005	-0.000914609480993508\\
};
\addlegendentry{$P_5$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	-4\\
0.0601519961646206	-3.39848149425897\\
0.117621217771277	-2.83624093145324\\
0.174000221065236	-2.46530436201222\\
0.229151401495203	-2.12456226489575\\
0.28786680199119	-1.84205373749052\\
0.343853052847511	-1.62436988036794\\
0.404061505582155	-1.39287831789354\\
0.457313348769833	-1.25282883142156\\
0.517299303171965	-1.09150330840703\\
0.575515143700868	-0.96231328049247\\
0.632678126050925	-0.858130925859984\\
0.689298545478555	-0.757602735322124\\
0.747512149273467	-0.681287035344472\\
0.808557611947797	-0.595369268022089\\
0.864929098110121	-0.54061138686842\\
0.924967090987112	-0.476660709706545\\
0.982603929724419	-0.431147603694026\\
1.04138129251223	-0.383929860525478\\
1.10131646566076	-0.34521746212066\\
1.15963029968841	-0.309968641300375\\
1.22006508955089	-0.275306506273289\\
1.27901774522118	-0.249412700676058\\
1.3389	-0.224644084112027\\
1.40032960290062	-0.202671434086874\\
1.462	-0.183371196861795\\
1.52214078004887	-0.166130033300346\\
1.58332532630938	-0.151359397304773\\
1.64287270637993	-0.137384965750062\\
1.70300000000001	-0.126164350757694\\
1.7644	-0.114644990329877\\
1.82480000000001	-0.105552610629845\\
1.8864	-0.096633785070786\\
1.94606989993623	-0.088295484112344\\
2.0066080111338	-0.0820363993284473\\
2.06656338967949	-0.0748869646036894\\
2.12790000000004	-0.0698938979021817\\
2.18830000000005	-0.0644497876586941\\
2.24900000000003	-0.0601167036686218\\
2.31035525726748	-0.0557480835621287\\
2.37180000000001	-0.0518848491298948\\
2.43120000000003	-0.0485066014670831\\
2.49250000000004	-0.045117664840643\\
2.55311101827205	-0.0420928271646581\\
2.61520000000002	-0.0394688622339692\\
2.67770000000001	-0.0366563753056129\\
2.73920000000001	-0.0346654761215135\\
2.80090000000004	-0.0323595175559215\\
2.86110000000001	-0.0305519064339177\\
2.9231	-0.0286647691530714\\
2.98520000000004	-0.026980234372351\\
3.04560000000002	-0.0255317021288356\\
3.10810000000001	-0.0240066898366721\\
3.16880000000002	-0.0226313481021912\\
3.23130000000001	-0.0214246917433206\\
3.29280061851412	-0.0201398179282431\\
3.355	-0.0191519679864056\\
3.41680000000002	-0.0181723373097821\\
3.47920000000002	-0.0171218668814785\\
3.5411	-0.0163255852843581\\
3.60260000000002	-0.0154023518467648\\
3.66350000000002	-0.0144938421617819\\
3.72600000000001	-0.0138512316631724\\
3.78750000000002	-0.0131248344247642\\
3.84910000000002	-0.0123378637249091\\
3.91080000000002	-0.0117590998124756\\
3.97240000000001	-0.011187519808935\\
4.03490000000002	-0.0105020808470421\\
4.09640000000003	-0.00997797354458312\\
4.15880000000006	-0.00954824272098787\\
4.22110000000003	-0.00907085306717409\\
4.28350000000006	-0.00846565560232426\\
4.34600000000002	-0.00800569519625098\\
4.40850000000004	-0.00762091995577273\\
4.47100000000007	-0.00723360737553074\\
4.53350000000009	-0.00684629479528875\\
4.59400000000002	-0.00646464145821193\\
4.65620000000003	-0.00618274412633986\\
4.71870000000005	-0.00584271824429108\\
4.78120000000007	-0.00550797343168111\\
4.84370000000009	-0.00517322861907114\\
4.90620000000005	-0.00488459634120437\\
4.96870000000002	-0.00474526903233914\\
5.03060000000004	-0.00452916905744929\\
5.09300000000002	-0.00429272916182893\\
5.15550000000004	-0.00405616933981393\\
5.21780000000007	-0.00372993173906238\\
5.28030000000004	-0.00341621905547273\\
5.34280000000006	-0.0032322233300579\\
5.40530000000008	-0.00312629829574548\\
5.46770000000005	-0.00301627053903554\\
5.53020000000007	-0.00289320151094369\\
5.59270000000003	-0.00277230844895104\\
5.65520000000005	-0.00256910833917732\\
5.71770000000007	-0.0023659082294036\\
5.78020000000004	-0.00216242761140936\\
5.84270000000006	-0.00195861235202882\\
5.90520000000002	-0.00184634680509331\\
5.96770000000004	-0.00184585965563409\\
6.03020000000001	-0.00183166712468762\\
6.09260000000004	-0.00171717616594764\\
6.15510000000006	-0.00160750557531277\\
6.21760000000009	-0.00149845644585413\\
6.28010000000011	-0.0013894073163955\\
6.34260000000013	-0.00128035818693687\\
6.40510000000015	-0.00117130905747823\\
6.46760000000006	-0.00106240142158518\\
6.53010000000008	-0.000954236626910181\\
6.5926000000001	-0.000846071832235184\\
6.65510000000012	-0.000737907037560187\\
6.71760000000014	-0.000629742242885191\\
6.78010000000005	-0.000551947796378933\\
6.84250000000001	-0.000577420098156448\\
6.90500000000003	-0.000544393241431911\\
6.96750000000006	-0.000511366384707372\\
7.03000000000008	-0.000478339527982834\\
7.0925000000001	-0.000445312671258296\\
7.15500000000012	-0.000412285814533759\\
7.21670000000005	-0.000386650187393441\\
7.27900000000005	-0.000366524863688652\\
7.34150000000001	-0.000346917416845656\\
7.40400000000003	-0.000308982620001324\\
7.46650000000005	-0.000271047823156992\\
7.52900000000007	-0.00023311302631266\\
7.5915000000001	-0.000195178229468327\\
7.65400000000012	-0.000157243432623995\\
7.71650000000014	-0.000119308635779662\\
7.77900000000016	-8.13738389353296e-05\\
7.84150000000018	-4.34390420909962e-05\\
7.90400000000003	-1.24535022470271e-05\\
7.96650000000005	1.08130695119755e-05\\
};
\addlegendentry{$P_6$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	-6\\
0.0601519961646206	-5.39848759045865\\
0.117621217771277	-4.80216292869128\\
0.174000221065236	-4.23987900013168\\
0.229151401495203	-3.77738861069033\\
0.28786680199119	-3.27437985042223\\
0.343853052847511	-2.89319771327457\\
0.404061505582155	-2.51010520639213\\
0.457313348769833	-2.16922117508997\\
0.517299303171965	-1.90575571077195\\
0.575515143700868	-1.62718373187676\\
0.632678126050925	-1.43293693057992\\
0.689298545478555	-1.23928583580181\\
0.747512149273467	-1.07088118539468\\
0.808557611947797	-0.921193550574077\\
0.864929098110121	-0.790005041839349\\
0.924967090987112	-0.684401191382116\\
0.982603929724419	-0.581809145897995\\
1.04138129251223	-0.502446047364582\\
1.10131646566076	-0.42553115662171\\
1.15963029968841	-0.358216164416875\\
1.22006508955089	-0.305626296747967\\
1.27901774522118	-0.251656288718626\\
1.3389	-0.21541685207155\\
1.40032960290062	-0.17643977833006\\
1.462	-0.147114400919524\\
1.52214078004887	-0.12025618769794\\
1.58332532630938	-0.0981440095185013\\
1.64287270637993	-0.0792589651809259\\
1.70300000000001	-0.0626557273161188\\
1.7644	-0.0489468543950203\\
1.82480000000001	-0.0360370166350836\\
1.8864	-0.0264398701892806\\
1.94606989993623	-0.0178666495127095\\
2.0066080111338	-0.0107211772259872\\
2.06656338967949	-0.00504152449144073\\
2.12790000000004	0.000442725237381502\\
2.18830000000005	0.00409155451789244\\
2.24900000000003	0.0080092321545609\\
2.31035525726748	0.0103105077417728\\
2.37180000000001	0.0127414339363464\\
2.43120000000003	0.0141415491331319\\
2.49250000000004	0.0156291308821055\\
2.55311101827205	0.0163995601390044\\
2.61520000000002	0.0173498636884853\\
2.67770000000001	0.0177176226686888\\
2.73920000000001	0.0181333261384683\\
2.80090000000004	0.0182593958351536\\
2.86110000000001	0.0183580012525215\\
2.9231	0.018238544135252\\
2.98520000000004	0.0180708238497031\\
3.04560000000002	0.0178067728611432\\
3.10810000000001	0.0174736268876437\\
3.16880000000002	0.017052893875064\\
3.23130000000001	0.0165501772342283\\
3.29280061851412	0.0159877356944651\\
3.355	0.0153889923345377\\
3.41680000000002	0.01500638979154\\
3.47920000000002	0.0143818282613365\\
3.5411	0.0137668073319704\\
3.60260000000002	0.0132422020812667\\
3.66350000000002	0.0127418929357747\\
3.72600000000001	0.0122300177293949\\
3.78750000000002	0.0116863979010263\\
3.84910000000002	0.0111208096630847\\
3.91080000000002	0.0106703862119713\\
3.97240000000001	0.0102131078787161\\
4.03490000000002	0.00971636600394607\\
4.09640000000003	0.00932066068528369\\
4.15880000000006	0.00892881502987234\\
4.22110000000003	0.00850407777330374\\
4.28350000000006	0.00801417075364415\\
4.34600000000002	0.00759829204905747\\
4.40850000000004	0.00731519684962094\\
4.47100000000007	0.00702429955846527\\
4.53350000000009	0.0067334022673096\\
4.59400000000002	0.00628311342884434\\
4.65620000000003	0.00591625834798291\\
4.71870000000005	0.00564494234673016\\
4.78120000000007	0.00537056909857286\\
4.84370000000009	0.00509619585041555\\
4.90620000000005	0.0048309074048835\\
4.96870000000002	0.00454963486841218\\
5.03060000000004	0.00434644797602993\\
5.09300000000002	0.00415708160428818\\
5.15550000000004	0.00392330649569272\\
5.21780000000007	0.00367179649654209\\
5.28030000000004	0.00342459085162867\\
5.34280000000006	0.00318594184833338\\
5.40530000000008	0.0029509100036196\\
5.46770000000005	0.00286010442508263\\
5.53020000000007	0.00280345840276085\\
5.59270000000003	0.00272152083728983\\
5.65520000000005	0.00259735366067318\\
5.71770000000007	0.00247318648405653\\
5.78020000000004	0.00234726463086456\\
5.84270000000006	0.00221924947930179\\
5.90520000000002	0.00202178384012593\\
5.96770000000004	0.00181649144078764\\
6.03020000000001	0.00160912802882407\\
6.09260000000004	0.00143361092466178\\
6.15510000000006	0.00140051242623796\\
6.21760000000009	0.00136677851967795\\
6.28010000000011	0.00133304461311793\\
6.34260000000013	0.00129931070655792\\
6.40510000000015	0.00126557679999791\\
6.46760000000006	0.00123022236931601\\
6.53010000000008	0.00118636018699382\\
6.5926000000001	0.00114249800467163\\
6.65510000000012	0.00109863582234944\\
6.71760000000014	0.00105477364002725\\
6.78010000000005	0.0010129418856562\\
6.84250000000001	0.000949262711535769\\
6.90500000000003	0.000817370559466431\\
6.96750000000006	0.000685478407397092\\
7.03000000000008	0.000553586255327752\\
7.0925000000001	0.000421694103258416\\
7.15500000000012	0.000289801951189081\\
7.21670000000005	0.000168006125363256\\
7.27900000000005	0.000108763329620531\\
7.34150000000001	0.000162215133904602\\
7.40400000000003	0.000114581176001413\\
7.46650000000005	6.69472180982261e-05\\
7.52900000000007	1.93132601950386e-05\\
7.5915000000001	-2.83206977081495e-05\\
7.65400000000012	-7.59546556113378e-05\\
7.71650000000014	-0.000123588613514526\\
7.77900000000016	-0.000171222571417714\\
7.84150000000018	-0.000218856529320901\\
7.90400000000003	-0.000217004306382831\\
7.96650000000005	-0.000163168772678231\\
};
\addlegendentry{$P_7$}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
0	-8\\
0.0601519961646206	-6.55636738917769\\
0.117621217771277	-5.25596880141119\\
0.174000221065236	-4.42537158318081\\
0.229151401495203	-3.65531915373569\\
0.28786680199119	-3.08140568040675\\
0.343853052847511	-2.60275384870999\\
0.404061505582155	-2.18447938608004\\
0.457313348769833	-1.92573176663078\\
0.517299303171965	-1.61461174184821\\
0.575515143700868	-1.39446407227964\\
0.632678126050925	-1.19131279261844\\
0.689298545478555	-1.02140034994815\\
0.747512149273467	-0.884906098218309\\
0.808557611947797	-0.745763250815417\\
0.864929098110121	-0.653142321245968\\
0.924967090987112	-0.551523959864457\\
0.982603929724419	-0.477657402685722\\
1.04138129251223	-0.407644319250086\\
1.10131646566076	-0.347932253307944\\
1.15963029968841	-0.304793404504575\\
1.22006508955089	-0.255727019701402\\
1.27901774522118	-0.222449636911495\\
1.3389	-0.186604280563806\\
1.40032960290062	-0.157927446875347\\
1.462	-0.131946038836429\\
1.52214078004887	-0.110256279698847\\
1.58332532630938	-0.0919646252690612\\
1.64287270637993	-0.0764539229374586\\
1.70300000000001	-0.0628701775747634\\
1.7644	-0.0514932579575424\\
1.82480000000001	-0.0416259676597058\\
1.8864	-0.0336039767772225\\
1.94606989993623	-0.0253909563347857\\
2.0066080111338	-0.0201920380736206\\
2.06656338967949	-0.0142727723669821\\
2.12790000000004	-0.0104501907025266\\
2.18830000000005	-0.00624963984450908\\
2.24900000000003	-0.00346059167587308\\
2.31035525726748	-0.000539187882910225\\
2.37180000000001	0.0016285948173703\\
2.43120000000003	0.00343528904548458\\
2.49250000000004	0.00486029489421729\\
2.55311101827205	0.00644203561826239\\
2.61520000000002	0.00707798643966656\\
2.67770000000001	0.0081344162755257\\
2.73920000000001	0.00842004264844617\\
2.80090000000004	0.00885536445059499\\
2.86110000000001	0.00912977206367746\\
2.9231	0.00939578951340587\\
2.98520000000004	0.0096542280710234\\
3.04560000000002	0.00961131463185497\\
3.10810000000001	0.00948499277168565\\
3.16880000000002	0.00939586492200787\\
3.23130000000001	0.0091430847967126\\
3.29280061851412	0.00901005856602095\\
3.355	0.00869808657463598\\
3.41680000000002	0.00828769078635243\\
3.47920000000002	0.00823977559029248\\
3.5411	0.00797493377825724\\
3.60260000000002	0.00773589600877339\\
3.66350000000002	0.00745219563446672\\
3.72600000000001	0.00702404888114777\\
3.78750000000002	0.00678968523339462\\
3.84910000000002	0.00665546427845441\\
3.91080000000002	0.00634692936123098\\
3.97240000000001	0.00604011990033246\\
4.03490000000002	0.00582070967804025\\
4.09640000000003	0.00543845878312817\\
4.15880000000006	0.00515644164156626\\
4.22110000000003	0.00500324083597439\\
4.28350000000006	0.00489239285294184\\
4.34600000000002	0.00464760250042787\\
4.40850000000004	0.00434054566372803\\
4.47100000000007	0.00404434410138914\\
4.53350000000009	0.00374814253905025\\
4.59400000000002	0.00373858404814486\\
4.65620000000003	0.00362893372162359\\
4.71870000000005	0.00347507235439078\\
4.78120000000007	0.00332987245982227\\
4.84370000000009	0.00318467256525375\\
4.90620000000005	0.00295365280109562\\
4.96870000000002	0.00269055875873482\\
5.03060000000004	0.00245515088463812\\
5.09300000000002	0.00231911972699922\\
5.15550000000004	0.00233422021097042\\
5.21780000000007	0.00233636424479643\\
5.28030000000004	0.00226527282114914\\
5.34280000000006	0.00216489586791364\\
5.40530000000008	0.00206937099082983\\
5.46770000000005	0.00190057868467567\\
5.53020000000007	0.00172683339492156\\
5.59270000000003	0.00154886498254244\\
5.65520000000005	0.00144215122130789\\
5.71770000000007	0.00133543746007333\\
5.78020000000004	0.00118508165930766\\
5.84270000000006	0.000982661671030962\\
5.90520000000002	0.000993126104704505\\
5.96770000000004	0.00102883805945673\\
6.03020000000001	0.00106770547683826\\
6.09260000000004	0.00110206074363038\\
6.15510000000006	0.0010524356254575\\
6.21760000000009	0.00100321052425421\\
6.28010000000011	0.000953985423050928\\
6.34260000000013	0.000904760321847647\\
6.40510000000015	0.000855535220644366\\
6.46760000000006	0.000794148251408889\\
6.53010000000008	0.000668911475003825\\
6.5926000000001	0.000543674698598759\\
6.65510000000012	0.000418437922193694\\
6.71760000000014	0.000293201145788634\\
6.78010000000005	0.000166935984439622\\
6.84250000000001	8.48119024282866e-05\\
6.90500000000003	4.9772050617044e-05\\
6.96750000000006	1.47321988058003e-05\\
7.03000000000008	-2.03076530054437e-05\\
7.0925000000001	-5.53475048166875e-05\\
7.15500000000012	-9.03873566279316e-05\\
7.21670000000005	-0.000130251143593535\\
7.27900000000005	-0.000205692236929378\\
7.34150000000001	-0.000331792862378431\\
7.40400000000003	-0.000184366393022953\\
7.46650000000005	-3.69399236674759e-05\\
7.52900000000007	0.000110486545688001\\
7.5915000000001	0.00025791301504348\\
7.65400000000012	0.00040533948439896\\
7.71650000000014	0.000552765953754439\\
7.77900000000016	0.000700192423109918\\
7.84150000000018	0.000847618892465399\\
7.90400000000003	0.000818237851914455\\
7.96650000000005	0.00060018508159229\\
};
\addlegendentry{$P_8$}

\end{axis}
\end{tikzpicture}%


==> Figures/Garcia_eNorm.tex <==
% !TEX root = ../main.tex
\begin{tikzpicture}
\begin{axis}[%
width=\textwidth,
height=6cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=8,
ymode=log,
ymin=0.001,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2pt]
  table[row sep=crcr]{%
0	15.4919333848297\\
0.0226519898910884	14.7104830179811\\
0.0476519898910884	13.8539606459019\\
0.0726519898910885	13.0048510670294\\
0.0976519898910885	12.1647066431774\\
0.11660666984162	11.5674823982041\\
0.137540033666196	10.9915938724441\\
0.160499092738482	10.4275953663725\\
0.184098733883602	9.86866068544467\\
0.208016053564132	9.30847079818416\\
0.228784236410356	8.84854063183463\\
0.253152515341651	8.35528381032431\\
0.274377071824604	7.93573179715364\\
0.297550531794948	7.51696820067104\\
0.322550531794948	7.09034759341358\\
0.342870083937933	6.76782170912278\\
0.366480956797423	6.41678903851515\\
0.391480956797423	6.04866820679071\\
0.414562223013513	5.7133600773934\\
0.4347689894177	5.45511518725211\\
0.456289804698807	5.19563386066373\\
0.480494711907694	4.92581419081647\\
0.504671717628978	4.66310432848541\\
0.529671717628978	4.39247901046063\\
0.550515102370363	4.17893259481864\\
0.575515102370363	3.94788485373848\\
0.597532095750279	3.75950420116263\\
0.620077181867613	3.57631932465124\\
0.645077181867613	3.37676882748513\\
0.666964459832489	3.20617895595679\\
0.689299108255314	3.04456057383652\\
0.713130098041597	2.88255470026497\\
0.735798258939614	2.74210523927978\\
0.759900791891184	2.59908663524881\\
0.784093472666183	2.45792996046691\\
0.807559085553646	2.32737711385355\\
0.829855402902661	2.21042021518103\\
0.852175545069745	2.10028109873905\\
0.875602058421557	1.9964487401351\\
0.899604919074436	1.89164166595187\\
0.924009261495385	1.79024277633026\\
0.947806658078718	1.69251856291937\\
0.969952267144491	1.60698528976086\\
0.992014529062742	1.53034304099203\\
1.01603032921237	1.45239129491543\\
1.03955292079142	1.37967915545598\\
1.06384973308564	1.30530439367928\\
1.08759150138915	1.23575713952255\\
1.11037235993926	1.171890477161\\
1.13447855525952	1.11153955354353\\
1.15782413993885	1.05804282021667\\
1.18252621739885	1.00230668275249\\
1.20644293638036	0.950327848680743\\
1.23135151472913	0.897667173879624\\
1.25414831686747	0.853448579219318\\
1.27914831686747	0.808384326092451\\
1.30358925214003	0.767797551359813\\
1.32830000000001	0.728401980042132\\
1.35330000000001	0.689234957437207\\
1.37660972860632	0.654588842241546\\
1.4014868509721	0.62071960094818\\
1.42590000000001	0.589320180837625\\
1.45020000000001	0.560939241629876\\
1.47470000000001	0.532616073305007\\
1.49900000000001	0.505634849192446\\
1.52219906393482	0.480997698778124\\
1.54698996624152	0.456642871761945\\
1.57180000000002	0.435234714416386\\
1.5967	0.413956571354011\\
1.62048967996045	0.394433952541939\\
1.64541554131826	0.374506733482026\\
1.66910000000001	0.356592053959808\\
1.6939	0.340263346983626\\
1.71760000000002	0.325348228639453\\
1.74188637941739	0.310615184452578\\
1.76688637941738	0.295712303796274\\
1.7913	0.281620937358165\\
1.81471605272752	0.269455271951391\\
1.83950000000002	0.258042055654971\\
1.86438428662405	0.246915307596377\\
1.88938428662404	0.23587038190902\\
1.91370000000002	0.225618889591263\\
1.93780000000001	0.216113834230373\\
1.96230000000001	0.20719256106324\\
1.98730000000001	0.198928589092015\\
2.01230000000001	0.190744046769512\\
2.0373	0.18317073242371\\
2.06160000000002	0.175995752930857\\
2.08640000000002	0.168955302890309\\
2.11040000000001	0.162794421656891\\
2.1345	0.156939166251095\\
2.1595	0.151360740731675\\
2.18440000000001	0.145910439402617\\
2.20930000000001	0.140577836683071\\
2.23334929647593	0.135609632323054\\
2.25620000000003	0.131387821222618\\
2.28063096732141	0.127282064443299\\
2.30490000000004	0.123271767818262\\
2.32990000000001	0.119218283602825\\
2.35490000000001	0.115228979303998\\
2.37710000000003	0.111857472273449\\
2.40210000000003	0.108558626354206\\
2.42710000000002	0.105412519582964\\
2.45210000000002	0.102300758665616\\
2.47710000000002	0.0992315331044089\\
2.5017	0.0963601279441222\\
2.52650000000001	0.0936361035313155\\
2.55060000000001	0.091176116284537\\
2.57470000000002	0.0888273514723083\\
2.59970000000002	0.0864179090343699\\
2.6238	0.0842115058309913\\
2.64870000000001	0.0820111859493737\\
2.67360000000004	0.0798488853139395\\
2.6974	0.0779103956518433\\
2.7224	0.0759798605247313\\
2.74730000000001	0.074127758444872\\
2.7723	0.0723454996393692\\
2.7973	0.0705742504740676\\
2.82130000000003	0.0688873219966982\\
2.84610000000004	0.0672479907419369\\
2.87015597682528	0.0657539393933694\\
2.8942	0.0643281914130203\\
2.9192	0.062866586515207\\
2.9435	0.0614585247398049\\
2.96844619871814	0.0600238980206462\\
2.99210000000003	0.0587219166572099\\
3.01670000000002	0.0574752021501868\\
3.04170000000002	0.0562470668915947\\
3.06670000000001	0.0550224859139588\\
3.09170000000001	0.0538017019148801\\
3.11670000000001	0.052592426280771\\
3.1412	0.0514527213982551\\
3.16440000000001	0.0504640622630356\\
3.18940000000001	0.0494176127855325\\
3.2144	0.0483729843725534\\
3.2394	0.0473302976025604\\
3.2644	0.0462896836837295\\
3.28890000000001	0.0452903818954796\\
3.3139	0.0443518078933901\\
3.3389	0.0434475449903141\\
3.36300000000002	0.0425786243536167\\
3.38800000000002	0.0416859807673968\\
3.41300000000002	0.0407952413744288\\
3.43750000000003	0.0399423752432735\\
3.46250000000002	0.0390938645243476\\
3.48670000000002	0.0383122496741753\\
3.51170000000002	0.0375309096208555\\
3.53670000000002	0.0367655638432487\\
3.56170000000001	0.0360012154470719\\
3.58660000000001	0.035250653815494\\
3.61160000000001	0.0345163012313111\\
3.63660000000001	0.0337950013256642\\
3.66120000000001	0.0331074264920959\\
3.68620000000001	0.0324366164610998\\
3.71120000000001	0.0317663493101332\\
3.73580000000001	0.0311212929438209\\
3.76080000000001	0.0304673357096559\\
3.78560000000003	0.0298343487907406\\
3.81060000000003	0.0292133896134946\\
3.83560000000002	0.0285945441961253\\
3.86010000000003	0.0280280339076825\\
3.88510000000002	0.0274664965813817\\
3.91010000000002	0.0269053063828322\\
3.93500000000002	0.0263537420331593\\
3.96000000000002	0.0258094642905296\\
3.98500000000001	0.0252659129976082\\
4.00960000000003	0.0247362203771044\\
4.03460000000004	0.0242125992891998\\
4.05960000000005	0.0237038171689356\\
4.08460000000006	0.023217480936321\\
4.10940000000008	0.0227470473077238\\
4.13420000000006	0.0222810167962017\\
4.15920000000001	0.0218169954206637\\
4.18370000000004	0.0213738887729497\\
4.20870000000005	0.0209297830156985\\
4.23370000000006	0.0204861169419848\\
4.25870000000006	0.0200429197500712\\
4.28260000000007	0.0196464473047402\\
4.30760000000003	0.0192420652018998\\
4.33260000000003	0.0188501097637549\\
4.357	0.0184677040678102\\
4.38200000000001	0.0180884533769775\\
4.40700000000002	0.0177094572677707\\
4.43200000000003	0.0173356880195471\\
4.45700000000004	0.0169700181726473\\
4.48200000000005	0.0166052234234743\\
4.50670000000003	0.0162467844648461\\
4.53170000000004	0.0158991563810899\\
4.55670000000005	0.0155586784034647\\
4.58140000000005	0.0152266173847387\\
4.60640000000006	0.014912360354993\\
4.63140000000007	0.0146015526827907\\
4.65640000000002	0.0142951555220607\\
4.68140000000003	0.0140003042082684\\
4.70640000000004	0.0137059848807164\\
4.73140000000005	0.0134193314516025\\
4.75640000000006	0.013136364421577\\
4.78140000000001	0.0128569445972982\\
4.80640000000002	0.0125862441762664\\
4.83140000000002	0.0123160318769141\\
4.85640000000003	0.0120463405465596\\
4.88140000000004	0.0117794193288743\\
4.90640000000005	0.0115251547960574\\
4.93140000000006	0.0112723239278906\\
4.95640000000007	0.011021025392952\\
4.98070000000004	0.0107806549217662\\
5.00570000000005	0.0105371872203788\\
5.0307	0.0103040393880606\\
5.05570000000001	0.0100790117563555\\
5.08070000000002	0.00985714490200065\\
5.10570000000003	0.00965058448791925\\
5.13070000000004	0.00944563885567571\\
5.15560000000003	0.00924804612713931\\
5.18060000000003	0.00905777159888137\\
5.20560000000004	0.00886804977143926\\
5.23060000000005	0.00867891689114271\\
5.25560000000006	0.00849041231633759\\
5.28060000000001	0.00830875579439265\\
5.30560000000002	0.00813035181947051\\
5.33060000000003	0.007952244686508\\
5.35560000000004	0.00777445479683528\\
5.38060000000004	0.00759700442346776\\
5.40560000000005	0.00741991792545952\\
5.43060000000006	0.00724889734381891\\
5.45560000000007	0.00708046722855107\\
5.48060000000008	0.00691294666721453\\
5.50560000000003	0.00675067046021774\\
5.53060000000004	0.00659673255233266\\
5.55560000000005	0.00644526099467187\\
5.58060000000005	0.00629643378665704\\
5.60530000000002	0.00615120602251013\\
5.62970000000002	0.00600857620281858\\
5.65470000000002	0.00587871112929064\\
5.67970000000003	0.00575237637660529\\
5.70470000000004	0.00562773267680517\\
5.72970000000005	0.00549641435828817\\
5.75470000000006	0.00536606661556883\\
5.77970000000001	0.00523805968838655\\
5.80470000000002	0.00511361523002492\\
5.82970000000003	0.00499308549622\\
5.85470000000003	0.00487676075428755\\
5.87920000000004	0.00477075881902185\\
5.90420000000005	0.00466635631017845\\
5.92920000000006	0.00456459096197368\\
5.95420000000007	0.00446564306892562\\
5.97920000000007	0.00436970403119904\\
6.00420000000008	0.00427697633309243\\
6.02920000000009	0.0041876733062299\\
6.05390000000003	0.00410223694700115\\
6.07890000000003	0.00401746309118935\\
6.10390000000004	0.00393595496560732\\
6.12890000000005	0.00385559878017959\\
6.15390000000006	0.00377619300484908\\
6.17890000000001	0.00369502556031959\\
6.20390000000002	0.00361399842028159\\
6.22890000000003	0.00353364930453691\\
6.25390000000004	0.00345402553093982\\
6.27890000000004	0.0033751784344813\\
6.30390000000005	0.00329716373510094\\
6.32890000000006	0.00322004193494674\\
6.35390000000007	0.00314387874525083\\
6.37890000000008	0.00306874554209662\\
6.40390000000009	0.00299471984911936\\
6.42890000000009	0.00292188584351865\\
6.4539000000001	0.00285033487956652\\
6.47890000000011	0.00278016602095377\\
6.50390000000012	0.00271148656971262\\
6.52890000000013	0.00264441257497229\\
6.55390000000014	0.00257906929935681\\
6.57890000000014	0.0025155916143865\\
6.60390000000015	0.00245412428885175\\
6.62890000000016	0.00239482212599729\\
6.65390000000017	0.00233784989690824\\
6.67890000000018	0.00228338200944458\\
6.70390000000019	0.00223160184551592\\
6.72890000000019	0.00218270069593578\\
6.75390000000006	0.00214170764586858\\
6.77890000000006	0.00210864740125207\\
6.80390000000007	0.00208197863955805\\
6.82890000000008	0.00206194937345186\\
6.85270000000004	0.00203712951726044\\
6.87770000000005	0.00193166834975811\\
6.90270000000006	0.00183450253395853\\
6.92770000000007	0.00174701673461442\\
6.95270000000008	0.00167073229011262\\
6.97770000000009	0.00160724493768269\\
7.00270000000009	0.0015581197593471\\
7.0277000000001	0.00152474557533663\\
7.05270000000011	0.00150816840731695\\
7.07770000000012	0.00150894195064914\\
7.10270000000013	0.0015270398378262\\
7.12770000000014	0.00156185995289822\\
7.15270000000014	0.00161231924534372\\
7.17760000000005	0.00164113372416279\\
7.20260000000006	0.00166422120795\\
7.22760000000001	0.00164200639077515\\
7.25250000000005	0.00161467708750706\\
7.27750000000006	0.00155743541736156\\
7.30250000000007	0.00151397596368518\\
7.32750000000008	0.00148550884043589\\
7.35250000000003	0.00146747733206421\\
7.37750000000004	0.00143091690709684\\
7.40250000000005	0.00140009126922819\\
7.42750000000005	0.00137538606274113\\
7.45250000000006	0.00135713557659367\\
7.47750000000007	0.00134560247368607\\
7.50250000000008	0.00134096008642465\\
7.52750000000009	0.00134327985983491\\
7.5525000000001	0.00135252597111934\\
7.57750000000005	0.00135985034319227\\
7.60250000000006	0.00134744513723\\
7.62750000000006	0.0013437623892743\\
7.65250000000007	0.00134887354441781\\
7.67750000000008	0.00136267965342229\\
7.70250000000009	0.0013849207038277\\
7.7275000000001	0.00141519906477813\\
7.75250000000011	0.00145301237056877\\
7.77750000000011	0.00149779004674272\\
7.80250000000001	0.0015481506976161\\
7.82750000000002	0.00158422461250974\\
7.85250000000003	0.00162307203655566\\
7.87750000000003	0.00166449878985571\\
7.90250000000004	0.0017083172362381\\
7.92750000000005	0.00175434817252452\\
7.95250000000006	0.00180242209647655\\
7.97750000000007	0.00185237995290076\\
};
\addlegendentry{$c_i=0$}

\addplot [color=red, dotted, line width=2pt]
  table[row sep=crcr]{%
0	15.4919333848297\\
0.232393977007825	8.78240585873517\\
0.462634644152567	5.12308321342557\\
0.696139737432372	3.000129996137\\
0.93003882654331	1.76419306028641\\
1.16675380368382	1.03854249574088\\
1.41133939846863	0.608917091289956\\
1.65335000000002	0.369535284457955\\
1.89810000000001	0.233663721389997\\
2.14230000000001	0.156791352901623\\
2.30830000000001	0.124224041218716\\
2.43480000000001	0.105918953946271\\
2.68060000000002	0.0805486179941646\\
2.85610000000004	0.067809232293267\\
3.03600000000001	0.0575519478606204\\
3.18760000000004	0.0504006634889701\\
3.3703	0.0431714135670566\\
3.6174	0.0351738999336051\\
3.86360000000001	0.0287623752243744\\
4.1111000000001	0.023551655027925\\
4.36010000000002	0.0192694578179165\\
4.60800000000005	0.0157900717299958\\
4.85660000000003	0.0129459650629523\\
5.10370000000005	0.0106281405616081\\
5.34870000000001	0.00874369849965638\\
5.59010000000007	0.00722251969165978\\
5.81060000000001	0.00607159839330714\\
5.99490000000001	0.00525628452572433\\
6.14310000000001	0.00468146216641855\\
6.26840000000003	0.00424762817706555\\
6.37240000000002	0.00391929122255968\\
6.45370000000002	0.00368105599021866\\
6.525	0.00348504791796587\\
6.58000000000004	0.00334122940247168\\
6.63610000000002	0.00320017862359422\\
6.67960000000001	0.00309536798865888\\
6.71950000000002	0.00300238600882832\\
6.76090000000004	0.00290893257590581\\
6.80130000000001	0.00282025743443863\\
6.83270000000005	0.00275322523725091\\
6.86540000000006	0.00268518193611701\\
6.89840000000004	0.00261823623539395\\
6.93210000000006	0.00255149256912406\\
6.96060000000007	0.00249662177176933\\
};
\addlegendentry{$c_i=2\cdot10^{-6}$}

\end{axis}
\end{tikzpicture}%

